Arch-Graph: Acyclic Architecture Relation Predictor for Task-Transferable Neural Architecture Search

Neural Architecture Search (NAS) aims to find efficient models for multiple tasks. Beyond seeking solutions for a single task, there are surging interests in transferring network design knowledge across multiple tasks. In this line of research, effectively modeling task correlations is vital yet highly neglected. Therefore, we propose \textbf{Arch-Graph}, a transferable NAS method that predicts task-specific optimal architectures with respect to given task embeddings. It leverages correlations across multiple tasks by using their embeddings as a part of the predictor's input for fast adaptation. We also formulate NAS as an architecture relation graph prediction problem, with the relational graph constructed by treating candidate architectures as nodes and their pairwise relations as edges. To enforce some basic properties such as acyclicity in the relational graph, we add additional constraints to the optimization process, converting NAS into the problem of finding a Maximal Weighted Acyclic Subgraph (MWAS). Our algorithm then strives to eliminate cycles and only establish edges in the graph if the rank results can be trusted. Through MWAS, Arch-Graph can effectively rank candidate models for each task with only a small budget to finetune the predictor. With extensive experiments on TransNAS-Bench-101, we show Arch-Graph's transferability and high sample efficiency across numerous tasks, beating many NAS methods designed for both single-task and multi-task search. It is able to find top 0.16\% and 0.29\% architectures on average on two search spaces under the budget of only 50 models.

==> nb201-cifar100.tex <==
[(4, 2, 1, 2, 1, 1) 0.5308000000610352]
[(3, 3, 4, 1, 3, 1) 0.6979999991455078]
[(4, 3, 3, 4, 4, 4) 0.5456000002441407]
[(4, 1, 0, 0, 0, 1) 0.5745999994506836]
[(1, 1, 2, 1, 1, 2) 0.5953999995117187]
[(2, 1, 2, 3, 0, 4) 0.6599999997558593]
[(3, 0, 0, 4, 3, 3) 0.6900000004882813]
[(0, 1, 4, 1, 3, 3) 0.6777999990234375]
[(2, 4, 1, 1, 0, 3) 0.6768000002441406]
[(4, 0, 0, 1, 0, 3) 0.5760000000000001]
[(3, 3, 3, 0, 0, 0) 0.009999999992370605]
[(3, 3, 4, 0, 3, 4) 0.6817999993896484]
[(0, 0, 0, 0, 3, 4) 0.009999999996185303]
[(0, 4, 1, 3, 2, 2) 0.6796]
[(3, 0, 2, 3, 0, 0) 0.6704000000610351]
[(1, 4, 1, 1, 0, 4) 0.31639999990844725]
[(1, 1, 3, 1, 0, 3) 0.6848000003662109]
[(4, 1, 2, 2, 1, 2) 0.6366000000610351]
[(4, 4, 3, 3, 1, 2) 0.6450000001220703]
[(3, 3, 2, 4, 4, 0) 0.6030000000610352]
[(0, 4, 4, 1, 3, 3) 0.6419999998779297]
[(2, 0, 0, 2, 3, 0) 0.685400000366211]
[(4, 4, 0, 3, 4, 2) 0.6338]
[(1, 4, 3, 3, 3, 4) 0.6297999991455078]
[(1, 1, 2, 0, 1, 4) 0.5422]
[(1, 0, 1, 0, 0, 1) 0.5784000000610352]
[(2, 2, 2, 2, 4, 1) 0.6524000002441406]
[(4, 1, 2, 2, 2, 0) 0.6406000000610352]
[(2, 4, 1, 1, 4, 1) 0.5417999992675782]
[(3, 4, 0, 4, 4, 0) 0.6165999995117187]
[(0, 1, 0, 3, 1, 0) 0.6604000004882812]
[(1, 2, 0, 4, 3, 4) 0.652]
[(1, 2, 1, 0, 1, 3) 0.6777999986572266]
[(2, 0, 1, 2, 3, 4) 0.6885999992675781]
[(2, 0, 4, 3, 0, 1) 0.6666000002441406]
[(1, 4, 0, 2, 0, 3) 0.6683999992675781]
[(4, 3, 1, 4, 3, 2) 0.6606000000610353]
[(2, 1, 1, 0, 4, 1) 0.6440000004882812]
[(3, 4, 1, 0, 3, 2) 0.6817999993896484]
[(1, 2, 0, 1, 2, 1) 0.6483999998779296]
[(0, 1, 3, 0, 2, 4) 0.46700000018310545]
[(2, 3, 0, 2, 0, 0) 0.6185999989013672]
[(0, 3, 2, 1, 0, 3) 0.7010000002441406]
[(0, 4, 0, 3, 4, 3) 0.6723999992675782]
[(4, 1, 2, 0, 1, 4) 0.4723999995727539]
[(1, 1, 0, 0, 2, 1) 0.6397999997558594]
[(1, 4, 4, 4, 3, 3) 0.6588000000610351]
[(0, 1, 4, 3, 3, 4) 0.6568000002441405]
[(1, 0, 4, 1, 1, 2) 0.5752]
[(3, 4, 0, 2, 1, 1) 0.6536000002441407]
[(2, 3, 2, 3, 1, 2) 0.7068000004882812]
[(0, 4, 1, 1, 3, 2) 0.6207999997558593]
[(3, 3, 4, 1, 4, 2) 0.6952000002441406]
[(4, 4, 1, 4, 1, 1) 0.10339999989318847]
[(4, 2, 1, 3, 1, 3) 0.6444]
[(1, 1, 4, 0, 1, 0) 0.5825999996948242]
[(3, 4, 4, 1, 2, 2) 0.6973999995117188]
[(0, 3, 4, 4, 4, 0) 0.46679999993896487]
[(1, 0, 4, 4, 1, 1) 0.3465999997558594]
[(1, 2, 4, 2, 2, 4) 0.6215999998168945]
[(0, 2, 1, 2, 1, 2) 0.6439999999389648]
[(2, 1, 3, 0, 4, 4) 0.6355999996337891]
[(2, 3, 4, 2, 0, 1) 0.6781999995117188]
[(3, 2, 3, 2, 4, 4) 0.6821999999389647]
[(4, 2, 3, 3, 3, 2) 0.7050000002441407]
[(3, 3, 4, 2, 3, 2) 0.7009999987792969]
[(0, 0, 1, 4, 4, 4) 0.47600000012207033]
[(3, 2, 1, 3, 3, 2) 0.6866000006103516]
[(3, 1, 1, 2, 4, 0) 0.6693999995117187]
[(0, 3, 0, 1, 0, 3) 0.6991999992675781]
[(0, 1, 3, 3, 0, 0) 0.6663999986572265]
[(1, 4, 0, 2, 3, 4) 0.641800000366211]
[(0, 0, 1, 1, 2, 1) 0.5784000002441406]
[(3, 4, 3, 0, 4, 4) 0.6145999997558593]
[(3, 0, 0, 0, 0, 2) 0.01]
[(3, 1, 0, 4, 0, 4) 0.4395999992675781]
[(1, 0, 1, 1, 2, 4) 0.5791999998168945]
[(3, 4, 1, 2, 3, 0) 0.695200000366211]
[(2, 2, 2, 3, 0, 0) 0.6692000001220703]
[(0, 1, 1, 1, 2, 3) 0.6665999995117187]
[(0, 2, 0, 2, 1, 3) 0.6905999998779296]
[(2, 3, 3, 1, 3, 3) 0.7285999993896485]
[(3, 3, 0, 0, 3, 3) 0.6549999998779298]
[(1, 1, 2, 4, 0, 4) 0.5075999999389649]
[(1, 2, 0, 3, 4, 1) 0.6515999995117187]
[(2, 0, 2, 4, 3, 1) 0.6566000002441406]
[(1, 2, 0, 3, 1, 2) 0.6854000004882812]
[(1, 4, 1, 2, 4, 4) 0.4375999996337891]
[(0, 2, 1, 2, 2, 1) 0.6181999997558594]
[(1, 0, 2, 1, 3, 4) 0.6682000002441406]
[(2, 2, 2, 4, 1, 2) 0.6687999992675782]
[(4, 0, 2, 2, 0, 2) 0.6429999996337891]
[(2, 4, 1, 4, 3, 2) 0.6642000001220703]
[(3, 4, 0, 3, 0, 1) 0.6541999998779296]
[(1, 2, 1, 4, 1, 2) 0.5985999992675781]
[(4, 1, 4, 0, 4, 0) 0.39619999957275387]
[(4, 2, 3, 3, 4, 0) 0.6356000001220703]
[(2, 0, 1, 0, 1, 0) 0.6179999999389648]
[(1, 4, 1, 4, 2, 2) 0.6305999991455078]
[(3, 1, 2, 0, 3, 1) 0.706999999633789]
[(3, 3, 0, 3, 4, 1) 0.6728000001220703]
[(1, 1, 3, 2, 1, 1) 0.6]
[(2, 2, 1, 3, 0, 2) 0.6923999997558593]
[(2, 3, 4, 0, 3, 1) 0.6839999995117187]
[(0, 4, 2, 0, 2, 0) 0.009999999992370605]
[(0, 0, 0, 0, 0, 4) 0.009999999988555908]
[(0, 0, 1, 4, 4, 2) 0.46919999981689453]
[(2, 4, 3, 4, 1, 4) 0.5987999993896485]
[(0, 0, 2, 0, 0, 4) 0.01]
[(2, 0, 3, 2, 4, 3) 0.6963999998168946]
[(3, 0, 4, 1, 4, 4) 0.6539999995117188]
[(3, 1, 3, 2, 2, 1) 0.6922000004882812]
[(1, 3, 0, 3, 0, 1) 0.669399999633789]
[(1, 1, 2, 0, 4, 1) 0.5683999996337891]
[(4, 0, 3, 1, 3, 0) 0.6451999996948242]
[(4, 0, 4, 3, 0, 1) 0.6384000000610351]
[(0, 2, 0, 3, 1, 2) 0.6826000002441407]
[(3, 2, 3, 4, 3, 4) 0.6799999996337891]
[(1, 0, 4, 0, 1, 4) 0.4897999996948242]
[(0, 2, 3, 2, 1, 3) 0.6924000002441406]
[(4, 3, 3, 0, 0, 0) 0.009999999992370605]
[(0, 3, 3, 4, 2, 2) 0.68]
[(2, 4, 4, 2, 2, 1) 0.6494]
[(4, 4, 2, 0, 4, 3) 0.5155999998779297]
[(1, 0, 1, 3, 2, 1) 0.6713999993896484]
[(4, 1, 1, 2, 2, 0) 0.6555999992675781]
[(4, 2, 4, 2, 4, 1) 0.5198000001831055]
[(0, 0, 4, 2, 3, 2) 0.6175999998168945]
[(3, 2, 0, 3, 1, 1) 0.6789999997558595]
[(3, 3, 0, 2, 4, 3) 0.7078000004882813]
[(1, 4, 4, 3, 1, 2) 0.6698000003662109]
[(0, 2, 3, 0, 0, 4) 0.5661999992675781]
[(3, 1, 0, 2, 1, 1) 0.6669999992675781]
[(4, 2, 3, 1, 0, 3) 0.701199999633789]
[(4, 2, 1, 2, 0, 2) 0.6561999986572267]
[(0, 1, 0, 3, 1, 1) 0.6734000006103515]
[(4, 4, 3, 3, 3, 3) 0.6751999997558593]
[(1, 3, 4, 1, 3, 3) 0.691799999633789]
[(3, 3, 0, 3, 3, 3) 0.7112000001220703]
[(1, 3, 3, 1, 4, 2) 0.6477999996337891]
[(1, 4, 1, 2, 3, 2) 0.679599999633789]
[(2, 1, 1, 2, 4, 2) 0.6594000002441406]
[(0, 2, 0, 2, 3, 3) 0.6802000001220704]
[(0, 3, 4, 2, 1, 4) 0.6767999997558595]
[(1, 3, 3, 1, 4, 4) 0.5657999998779296]
[(2, 2, 0, 1, 4, 4) 0.6355999998779297]
[(3, 4, 4, 4, 0, 1) 0.5543999998168946]
[(3, 3, 2, 4, 1, 3) 0.6885999993896484]
[(2, 2, 0, 3, 1, 0) 0.6815999986572265]
[(1, 0, 2, 2, 1, 4) 0.6495999999389649]
[(1, 4, 0, 2, 2, 4) 0.621400000366211]
[(1, 4, 2, 1, 4, 1) 0.4417999995727539]
[(2, 0, 0, 3, 2, 0) 0.6875999991455077]
[(3, 2, 0, 2, 3, 2) 0.6885999997558594]
[(4, 2, 2, 3, 4, 2) 0.6361999998779296]
[(4, 1, 2, 4, 4, 3) 0.5679999994506836]
[(3, 1, 1, 4, 1, 4) 0.5630000000610351]
[(4, 1, 4, 4, 1, 4) 0.09559999996185303]
[(3, 0, 2, 4, 3, 2) 0.693200000366211]
[(3, 2, 0, 1, 0, 1) 0.6413999997558594]
[(1, 1, 3, 0, 4, 4) 0.5517999993896484]
[(4, 0, 1, 3, 0, 1) 0.6477999991455079]
[(4, 3, 2, 4, 3, 2) 0.6684]
[(4, 0, 2, 1, 1, 1) 0.5765999994506835]
[(3, 1, 3, 3, 2, 4) 0.6885999996337892]
[(0, 2, 2, 3, 1, 3) 0.6859999987792968]
[(2, 1, 2, 0, 1, 0) 0.6213999998779297]
[(1, 2, 4, 0, 2, 1) 0.6323999994506836]
[(3, 2, 2, 1, 2, 3) 0.7133999990234375]
[(4, 3, 0, 4, 2, 4) 0.6052000002441406]
[(4, 0, 2, 2, 0, 0) 0.6241999993896484]
[(2, 4, 1, 3, 3, 3) 0.6967999997558594]
[(0, 0, 4, 0, 4, 1) 0.009999999988555908]
[(2, 0, 0, 0, 2, 0) 0.5233999992675781]
[(0, 1, 4, 2, 0, 3) 0.6818000000610351]
[(4, 0, 3, 1, 1, 3) 0.6169999995727539]
[(0, 4, 0, 1, 0, 2) 0.6183999997558594]
[(2, 4, 0, 1, 2, 4) 0.5951999998168945]
[(2, 3, 2, 2, 1, 4) 0.6759999999389649]
[(0, 2, 1, 3, 3, 4) 0.6691999991455079]
[(3, 4, 3, 2, 3, 0) 0.6933999998779297]
[(1, 2, 1, 2, 0, 2) 0.6437999996948243]
[(0, 4, 0, 0, 4, 0) 0.009999999992370605]
[(4, 0, 1, 1, 3, 4) 0.5547999998168945]
[(4, 2, 3, 0, 0, 3) 0.6417999991455078]
[(2, 0, 0, 0, 3, 3) 0.6201999999389648]
[(0, 0, 0, 1, 0, 0) 0.5803999996948243]
[(2, 4, 1, 0, 0, 2) 0.6172]
[(1, 4, 2, 1, 1, 3) 0.6163999994506836]
[(3, 0, 3, 1, 4, 1) 0.6983999989013673]
[(1, 0, 3, 2, 4, 4) 0.6484000001220703]
[(3, 1, 4, 4, 4, 3) 0.6574000001220703]
[(3, 1, 1, 0, 3, 4) 0.6721999992675781]
[(3, 2, 1, 0, 4, 0) 0.6084000001220703]
[(1, 2, 1, 3, 0, 1) 0.6704000001220703]
[(4, 1, 0, 0, 3, 1) 0.6403999991455077]
[(0, 2, 3, 1, 0, 0) 0.5785999999389648]
[(2, 0, 0, 4, 3, 1) 0.6573999995117188]
[(3, 2, 4, 4, 2, 1) 0.670400000366211]
[(1, 0, 0, 1, 4, 0) 0.5059999992675781]
[(4, 2, 0, 4, 0, 4) 0.5905999998168945]
[(1, 2, 0, 0, 1, 0) 0.5785999994506836]
[(3, 1, 3, 2, 3, 4) 0.6763999997558594]
[(3, 3, 0, 2, 3, 2) 0.7049999986572266]
[(3, 1, 0, 2, 1, 3) 0.6741999996337892]
[(1, 2, 0, 3, 1, 1) 0.6793999992675781]
[(3, 1, 1, 1, 1, 0) 0.6685999992675781]
[(3, 4, 2, 4, 1, 3) 0.6611999996337891]
[(1, 1, 2, 4, 1, 4) 0.4165999996948242]
[(2, 2, 1, 4, 0, 3) 0.6576000000000001]
[(0, 1, 3, 4, 0, 0) 0.46919999957275393]
[(2, 3, 1, 4, 2, 3) 0.6932000000610351]
[(3, 3, 4, 2, 3, 0) 0.6893999996337891]
[(1, 0, 4, 3, 0, 2) 0.6751999995117187]
[(1, 3, 1, 3, 1, 2) 0.6945999990234375]
[(4, 4, 4, 4, 0, 0) 0.47139999963378904]
[(4, 1, 2, 0, 0, 4) 0.5269999992675781]
[(4, 4, 1, 3, 1, 3) 0.6554000001220703]
[(2, 4, 0, 1, 1, 3) 0.6558000003662109]
[(0, 3, 0, 1, 0, 2) 0.6918000004882812]
[(1, 3, 1, 4, 3, 4) 0.5767999993286133]
[(0, 3, 4, 4, 0, 1) 0.6567999992675781]
[(0, 0, 3, 2, 0, 4) 0.6201999998779297]
[(4, 4, 4, 0, 4, 0) 0.3957999995117188]
[(3, 3, 2, 3, 0, 1) 0.696600000366211]
[(1, 3, 4, 0, 0, 0) 0.009999999996185303]
[(2, 1, 0, 1, 1, 1) 0.5896]
[(3, 4, 1, 3, 0, 3) 0.6968000002441406]
[(3, 2, 4, 1, 0, 2) 0.6899999993896485]
[(2, 4, 4, 0, 0, 1) 0.5877999996948242]
[(0, 2, 3, 2, 2, 2) 0.649600000366211]
[(4, 2, 3, 4, 4, 1) 0.5518]
[(1, 1, 4, 0, 0, 4) 0.41439999926757815]
[(0, 0, 1, 0, 4, 4) 0.01]
[(0, 2, 3, 2, 1, 4) 0.6476000003662109]
[(3, 1, 3, 2, 3, 0) 0.6923999987792969]
[(0, 0, 1, 2, 2, 3) 0.6187999998168945]
[(1, 4, 2, 0, 3, 3) 0.6809999990234376]
[(3, 0, 4, 4, 3, 2) 0.6864000006103516]
[(1, 1, 4, 4, 1, 4) 0.10179999989318848]
[(4, 1, 0, 0, 1, 1) 0.5047999999999999]
[(1, 2, 2, 3, 3, 4) 0.672400000366211]
[(3, 2, 1, 3, 2, 4) 0.6781999989013672]
[(0, 1, 2, 1, 1, 0) 0.5721999993896485]
[(3, 1, 3, 1, 2, 2) 0.704799999633789]
[(4, 3, 2, 4, 1, 4) 0.5471999993896485]
[(2, 3, 1, 4, 0, 2) 0.6753999997558594]
[(1, 4, 2, 0, 4, 4) 0.49320000006103515]
[(3, 0, 2, 1, 2, 0) 0.6865999991455078]
[(2, 4, 0, 2, 3, 0) 0.6835999998779297]
[(0, 3, 1, 1, 0, 3) 0.7115999995117187]
[(4, 4, 4, 1, 1, 3) 0.5658000002441406]
[(3, 1, 0, 0, 2, 3) 0.6965999995117187]
[(2, 2, 2, 0, 0, 1) 0.6410000006103516]
[(1, 4, 0, 0, 2, 2) 0.6515999995117187]
[(2, 4, 0, 4, 3, 1) 0.6225999998168945]
[(3, 2, 1, 1, 4, 2) 0.6872000002441406]
[(3, 3, 4, 4, 0, 4) 0.6163999997558594]
[(3, 1, 1, 1, 3, 0) 0.7053999998779297]
[(3, 2, 0, 4, 0, 1) 0.6371999997558594]
[(1, 1, 4, 4, 1, 2) 0.5401999996337891]
[(3, 4, 3, 3, 0, 2) 0.7057999987792969]
[(4, 0, 3, 4, 0, 4) 0.5485999993286133]
[(0, 0, 3, 3, 4, 2) 0.6749999992675781]
[(4, 4, 3, 2, 3, 2) 0.670199999938965]
[(2, 3, 3, 1, 4, 3) 0.7207999989013671]
[(4, 4, 2, 0, 0, 3) 0.5899999997558594]
[(2, 4, 1, 0, 3, 2) 0.6735999989013672]
[(2, 3, 4, 3, 3, 4) 0.6926000002441407]
[(0, 0, 4, 3, 2, 2) 0.6777999995117188]
[(3, 2, 4, 4, 4, 0) 0.6120000002441406]
[(4, 3, 1, 4, 0, 4) 0.5344000002441406]
[(1, 4, 1, 4, 3, 0) 0.6611999996337891]
[(4, 3, 1, 3, 3, 0) 0.6725999986572266]
[(2, 1, 3, 3, 2, 3) 0.6957999991455078]
[(1, 3, 3, 1, 0, 0) 0.5841999995727539]
[(4, 0, 2, 0, 0, 3) 0.5450000001831055]
[(2, 3, 3, 3, 0, 1) 0.6945999986572265]
[(0, 1, 0, 1, 3, 0) 0.5693999996337891]
[(1, 3, 1, 2, 3, 4) 0.6621999999389648]
[(0, 1, 0, 1, 2, 4) 0.49420000006103515]
[(0, 2, 3, 3, 0, 2) 0.6861999995117187]
[(1, 3, 4, 0, 4, 3) 0.6568000006103516]
[(1, 3, 1, 1, 2, 2) 0.6908000006103515]
[(1, 1, 1, 0, 2, 0) 0.6213999998779297]
[(0, 3, 1, 2, 1, 2) 0.6958000004882813]
[(1, 4, 3, 3, 4, 1) 0.5771999996948243]
[(0, 4, 2, 2, 3, 3) 0.6765999992675781]
[(3, 4, 4, 1, 1, 3) 0.6742000004882813]
[(4, 2, 1, 4, 3, 3) 0.643800000366211]
[(1, 0, 2, 4, 4, 3) 0.6278000001220704]
[(2, 1, 1, 1, 3, 1) 0.6540000000610351]
[(2, 2, 0, 4, 4, 3) 0.6579999993896485]
[(2, 3, 3, 3, 4, 2) 0.7023999993896485]
[(0, 4, 4, 3, 1, 0) 0.6667999991455078]
[(3, 3, 0, 1, 3, 0) 0.7043999997558593]
[(1, 4, 2, 1, 2, 0) 0.6447999991455079]
[(4, 4, 4, 4, 4, 1) 0.09699999999999999]
[(4, 2, 0, 1, 1, 2) 0.6197999993896485]
[(1, 3, 3, 3, 4, 0) 0.6562000004882813]
[(1, 2, 0, 4, 0, 2) 0.6460000000610351]
[(3, 1, 4, 3, 2, 3) 0.6985999997558594]
[(4, 2, 1, 0, 4, 4) 0.48579999993896483]
[(2, 2, 4, 2, 0, 1) 0.6503999993896484]
[(3, 4, 1, 0, 4, 0) 0.5917999998168946]
[(4, 1, 4, 0, 0, 1) 0.48279999963378906]
[(1, 0, 3, 4, 4, 0) 0.44919999963378904]
[(3, 4, 1, 3, 4, 3) 0.6718000000610351]
[(2, 1, 0, 0, 4, 3) 0.6576000002441407]
[(2, 1, 4, 2, 1, 0) 0.6279999999389648]
[(3, 2, 4, 0, 2, 2) 0.6652000004882812]
[(2, 4, 1, 4, 3, 1) 0.6302000003662109]
[(2, 4, 1, 3, 4, 4) 0.6322000002441406]
[(4, 4, 4, 0, 1, 0) 0.4723999996948242]
[(0, 1, 1, 3, 2, 3) 0.6744]
[(4, 4, 3, 0, 0, 2) 0.5768000001220703]
[(2, 2, 4, 3, 2, 4) 0.6827999992675781]
[(1, 2, 3, 4, 1, 1) 0.5859999998779297]
[(3, 3, 2, 1, 0, 4) 0.6956000004882813]
[(2, 1, 4, 4, 1, 1) 0.5316000002441406]
[(2, 3, 3, 2, 4, 0) 0.6396000001220703]
[(2, 1, 0, 2, 0, 1) 0.6379999993896485]
[(1, 0, 3, 2, 1, 3) 0.7021999996337891]
[(2, 0, 4, 2, 0, 0) 0.6178000000610351]
[(4, 0, 2, 4, 4, 2) 0.5455999993286134]
[(4, 0, 3, 1, 0, 3) 0.6732000004882812]
[(2, 3, 2, 1, 1, 2) 0.7043999993896485]
[(1, 2, 2, 1, 2, 4) 0.6561999998779297]
[(1, 0, 1, 0, 3, 2) 0.6793999998779298]
[(0, 1, 2, 2, 3, 2) 0.6362]
[(4, 4, 2, 4, 1, 3) 0.5250000000610351]
[(2, 1, 1, 1, 0, 4) 0.5557999993286132]
[(1, 3, 4, 4, 1, 0) 0.49700000012207035]
[(3, 1, 2, 4, 1, 4) 0.6297999998168945]
[(0, 0, 2, 4, 1, 4) 0.46819999969482423]
[(2, 4, 0, 2, 1, 3) 0.6787999987792969]
[(1, 3, 2, 3, 4, 0) 0.6528000004882812]
[(1, 3, 1, 1, 1, 2) 0.6236]
[(2, 0, 2, 1, 1, 1) 0.6591999991455079]
[(4, 3, 3, 0, 4, 2) 0.6513999998168946]
[(4, 4, 1, 1, 2, 3) 0.6415999997558594]
[(4, 4, 0, 0, 2, 4) 0.5138000001831055]
[(4, 1, 0, 2, 1, 0) 0.6341999991455078]
[(0, 4, 1, 4, 0, 2) 0.5240000001831056]
[(3, 3, 1, 0, 3, 0) 0.6415999993896484]
[(1, 4, 4, 1, 0, 1) 0.33859999981689454]
[(3, 4, 0, 2, 0, 0) 0.6246000002441406]
[(0, 2, 3, 2, 4, 1) 0.6199999995117187]
[(2, 1, 3, 4, 4, 0) 0.597799999633789]
[(4, 1, 0, 3, 1, 4) 0.5731999995117187]
[(2, 0, 3, 3, 0, 1) 0.6883999991455079]
[(2, 2, 0, 2, 4, 3) 0.6931999995117188]
[(3, 4, 0, 1, 3, 2) 0.7102000001220703]
[(1, 2, 4, 1, 1, 0) 0.5421999998779297]
[(2, 1, 1, 0, 1, 1) 0.6455999999389648]
[(3, 1, 0, 1, 2, 0) 0.696799999633789]
[(4, 1, 3, 1, 2, 3) 0.6801999996337891]
[(1, 1, 3, 4, 2, 4) 0.5519999993286133]
[(4, 2, 0, 3, 3, 0) 0.6804000004882812]
[(2, 1, 0, 4, 0, 2) 0.633199999633789]
[(1, 3, 1, 3, 2, 2) 0.6901999997558593]
[(4, 3, 2, 3, 2, 3) 0.7040000001220703]
[(2, 3, 2, 3, 4, 4) 0.6841999995117187]
[(1, 0, 4, 3, 4, 4) 0.5725999996948242]
[(0, 4, 1, 1, 2, 1) 0.4987999998168945]
[(1, 4, 0, 1, 4, 4) 0.3185999996948242]
[(4, 2, 2, 3, 0, 0) 0.6801999993896485]
[(4, 0, 2, 3, 1, 3) 0.6573999986572265]
[(4, 1, 2, 4, 2, 2) 0.6351999995727539]
[(3, 1, 3, 0, 4, 4) 0.6448000003662109]
[(2, 1, 1, 0, 2, 3) 0.6835999996337891]
[(0, 1, 0, 4, 4, 3) 0.6555999986572266]
[(3, 1, 1, 2, 2, 1) 0.6901999991455078]
[(2, 1, 1, 3, 1, 2) 0.6905999987792968]
[(2, 3, 3, 2, 0, 3) 0.703399999633789]
[(1, 0, 0, 1, 2, 0) 0.6397999996948243]
[(3, 0, 2, 0, 0, 3) 0.6065999995727539]
[(0, 1, 4, 3, 3, 3) 0.6689999997558594]
[(3, 3, 3, 3, 1, 2) 0.7018000004882812]
[(2, 4, 0, 4, 4, 2) 0.5843999995117187]
[(1, 2, 1, 3, 0, 0) 0.6751999995117187]
[(4, 2, 2, 0, 3, 3) 0.6943999993896485]
[(0, 2, 0, 3, 4, 3) 0.6887999991455078]
[(3, 3, 4, 0, 0, 4) 0.6059999997558594]
[(2, 0, 0, 3, 4, 3) 0.6846000006103516]
[(0, 3, 4, 2, 0, 3) 0.6935999996337892]
[(4, 0, 3, 1, 4, 2) 0.5879999994506836]
[(1, 1, 4, 1, 1, 0) 0.5455999993896484]
[(2, 4, 2, 3, 1, 0) 0.6800000001220703]
[(2, 3, 0, 0, 2, 2) 0.680400000366211]
[(0, 1, 4, 4, 1, 0) 0.47200000018310545]
[(4, 3, 3, 3, 3, 1) 0.6828000003662109]
[(0, 3, 1, 2, 2, 1) 0.6796000006103516]
[(1, 0, 3, 2, 1, 4) 0.6649999992675781]
[(3, 4, 3, 1, 4, 0) 0.6529999991455078]
[(0, 2, 3, 1, 2, 1) 0.6476000004882811]
[(0, 4, 0, 1, 2, 4) 0.5043999997558594]
[(2, 1, 2, 3, 0, 1) 0.6923999999999999]
[(3, 2, 1, 2, 2, 1) 0.6901999999389649]
[(4, 2, 1, 3, 2, 0) 0.6648000002441407]
[(1, 4, 0, 3, 0, 3) 0.667799999267578]
[(1, 4, 2, 3, 1, 1) 0.5797999995727539]
[(1, 2, 2, 2, 3, 4) 0.6757999998779297]
[(4, 3, 0, 2, 0, 1) 0.6700000004882812]
[(0, 0, 1, 3, 3, 2) 0.6746000003662109]
[(4, 4, 0, 2, 2, 2) 0.6546000006103516]
[(1, 2, 4, 0, 0, 3) 0.6623999995117188]
[(0, 4, 4, 4, 1, 0) 0.4709999994506836]
[(1, 0, 4, 0, 1, 2) 0.6193999997558594]
[(0, 4, 3, 2, 0, 2) 0.6421999999389648]
[(0, 3, 4, 2, 1, 2) 0.691999999633789]
[(3, 3, 2, 3, 2, 0) 0.6850000000610352]
[(4, 3, 3, 2, 3, 1) 0.688400000366211]
[(2, 3, 0, 3, 2, 4) 0.6867999991455078]
[(2, 4, 1, 0, 2, 0) 0.5447999994506836]
[(2, 4, 4, 4, 3, 4) 0.6261999991455078]
[(0, 4, 1, 2, 2, 3) 0.677399999633789]
[(0, 0, 2, 4, 3, 1) 0.46619999969482423]
[(2, 2, 2, 0, 1, 3) 0.6895999991455077]
[(0, 3, 0, 1, 1, 0) 0.5710000000610351]
[(1, 2, 2, 1, 4, 1) 0.546799999633789]
[(1, 0, 3, 1, 0, 4) 0.6560000004882812]
[(2, 0, 1, 2, 2, 3) 0.6924000001220704]
[(4, 2, 2, 4, 1, 4) 0.5187999998779297]
[(0, 3, 0, 2, 4, 0) 0.6255999993286133]
[(1, 1, 3, 3, 1, 3) 0.7115999987792969]
[(0, 1, 2, 0, 1, 0) 0.009999999996185303]
[(3, 0, 0, 2, 0, 4) 0.6205999993896484]
[(2, 1, 3, 2, 0, 1) 0.6948000003662109]
[(2, 4, 3, 4, 4, 2) 0.6530000006103515]
[(3, 1, 4, 3, 2, 0) 0.6862000002441406]
[(3, 0, 1, 0, 0, 1) 0.6741999997558594]
[(4, 1, 1, 1, 1, 1) 0.10620000006103515]
[(0, 3, 4, 4, 0, 4) 0.604999999633789]
[(4, 3, 1, 1, 3, 4) 0.5589999998168945]
[(2, 3, 0, 2, 4, 3) 0.6971999995117187]
[(3, 0, 4, 4, 1, 1) 0.6478]
[(3, 1, 3, 4, 0, 0) 0.46919999975585935]
[(1, 1, 1, 0, 4, 3) 0.6403999998168944]
[(3, 3, 0, 2, 2, 2) 0.6923999992675782]
[(3, 3, 3, 3, 2, 2) 0.708000000366211]
[(0, 0, 3, 0, 4, 1) 0.01]
[(2, 3, 2, 4, 0, 0) 0.4735999992675782]
[(3, 3, 1, 4, 3, 4) 0.6727999996337891]
[(1, 3, 1, 2, 4, 3) 0.6693999991455079]
[(0, 2, 2, 4, 3, 2) 0.6456000002441407]
[(2, 2, 1, 1, 2, 3) 0.7000000002441407]
[(0, 3, 0, 4, 1, 4) 0.6189999993896484]
[(4, 1, 3, 0, 0, 3) 0.6728000003662109]
[(2, 4, 1, 1, 1, 4) 0.5198000000610352]
[(2, 2, 3, 0, 3, 2) 0.6855999991455078]
[(1, 1, 2, 0, 3, 4) 0.6433999993896484]
[(4, 4, 4, 0, 3, 2) 0.5669999997558594]
[(1, 3, 1, 2, 2, 1) 0.6742000002441406]
[(1, 3, 3, 2, 3, 0) 0.6783999991455079]
[(2, 3, 2, 1, 3, 1) 0.6974000004882812]
[(4, 3, 0, 2, 4, 3) 0.6607999998779297]
[(4, 2, 1, 1, 4, 3) 0.5861999996337891]
[(2, 2, 3, 4, 0, 3) 0.6967999993896484]
[(1, 0, 2, 3, 1, 4) 0.6791999986572266]
[(0, 3, 1, 2, 0, 1) 0.6777999996337891]
[(1, 4, 4, 2, 2, 3) 0.6723999993896485]
[(1, 0, 2, 2, 4, 0) 0.6269999995117188]
[(3, 1, 4, 4, 1, 3) 0.6623999991455078]
[(1, 2, 3, 0, 1, 0) 0.5817999998779296]
[(1, 1, 1, 1, 0, 1) 0.3836000000610352]
[(3, 2, 3, 0, 2, 1) 0.6869999995117188]
[(4, 3, 4, 1, 1, 1) 0.4457999994506836]
[(4, 2, 3, 4, 4, 4) 0.5315999999389649]
[(2, 3, 0, 4, 4, 2) 0.6681999992675781]
[(2, 2, 0, 3, 0, 4) 0.6689999991455078]
[(4, 3, 3, 3, 2, 0) 0.6654000004882812]
[(2, 0, 4, 3, 1, 1) 0.6701999992675782]
[(4, 0, 2, 1, 0, 2) 0.6416000002441407]
[(4, 1, 2, 4, 0, 1) 0.5591999995727539]
[(0, 1, 3, 1, 1, 1) 0.5448000001220703]
[(2, 4, 3, 4, 1, 3) 0.657999999267578]
[(0, 2, 3, 0, 3, 2) 0.5543999992675781]
[(1, 3, 3, 3, 1, 4) 0.6756000002441407]
[(1, 0, 2, 2, 1, 2) 0.6709999996337891]
[(2, 3, 1, 4, 1, 3) 0.6769999992675781]
[(4, 4, 2, 2, 1, 1) 0.5336000002441407]
[(3, 0, 2, 0, 0, 4) 0.581599999633789]
[(4, 0, 3, 2, 1, 1) 0.6457999996337891]
[(2, 0, 4, 3, 0, 4) 0.6661999999389648]
[(2, 2, 1, 1, 1, 2) 0.6632000001220704]
[(3, 1, 0, 3, 0, 3) 0.6680000006103515]
[(3, 1, 4, 3, 2, 2) 0.6995999995117188]
[(1, 2, 0, 3, 3, 0) 0.6707999993896485]
[(2, 3, 1, 4, 1, 0) 0.6353999996948242]
[(3, 2, 0, 3, 3, 2) 0.6977999997558594]
[(2, 0, 3, 3, 1, 2) 0.6921999987792968]
[(3, 3, 0, 1, 1, 1) 0.6712000004882813]
[(0, 2, 1, 2, 1, 4) 0.6535999995117188]
[(4, 0, 4, 4, 0, 2) 0.4972000001831055]
[(2, 1, 0, 3, 0, 3) 0.6679999998779297]
[(0, 4, 3, 2, 4, 3) 0.6655999998168945]
[(2, 1, 3, 1, 0, 3) 0.6989999990234375]
[(1, 1, 4, 4, 1, 1) 0.10739999995422364]
[(2, 3, 1, 4, 3, 4) 0.661600000366211]
[(0, 0, 4, 3, 3, 2) 0.6717999995117188]
[(0, 4, 4, 1, 2, 1) 0.5083999992675782]
[(1, 4, 1, 0, 2, 4) 0.5341999993896485]
[(1, 3, 4, 2, 4, 3) 0.6652000002441406]
[(3, 1, 4, 4, 4, 2) 0.6468000001220703]
[(0, 1, 2, 1, 2, 2) 0.6493999997558594]
[(3, 1, 0, 2, 2, 2) 0.6900000004882813]
[(0, 0, 2, 3, 4, 0) 0.6759999998779297]
[(1, 1, 4, 1, 3, 0) 0.6773999992675782]
[(3, 3, 0, 3, 0, 1) 0.6694]
[(1, 3, 1, 2, 1, 2) 0.693399999633789]
[(1, 0, 4, 3, 3, 4) 0.6309999998168945]
[(2, 1, 2, 0, 2, 0) 0.5893999999389649]
[(0, 2, 3, 2, 2, 4) 0.652999999267578]
[(4, 3, 0, 4, 2, 2) 0.6755999993896485]
[(3, 2, 0, 0, 1, 4) 0.6757999997558594]
[(4, 3, 3, 4, 1, 4) 0.5477999995117188]
[(2, 3, 4, 1, 0, 1) 0.6747999998779296]
[(1, 1, 3, 0, 2, 2) 0.6939999998779297]
[(1, 4, 2, 0, 4, 3) 0.6371999997558594]
[(2, 2, 3, 2, 4, 1) 0.6863999997558594]
[(4, 4, 0, 1, 1, 4) 0.3195999999694824]
[(3, 3, 0, 1, 0, 4) 0.6601999991455078]
[(0, 0, 3, 2, 1, 3) 0.6206000002441406]
[(2, 3, 0, 2, 0, 1) 0.6749999996337891]
[(0, 3, 4, 3, 4, 1) 0.6706000001220702]
[(1, 3, 1, 4, 4, 3) 0.5865999994506835]
[(1, 3, 3, 2, 2, 2) 0.6895999995117188]
[(1, 2, 4, 3, 4, 4) 0.5647999998168945]
[(1, 0, 0, 1, 2, 2) 0.6373999998168945]
[(0, 1, 0, 4, 3, 4) 0.45119999926757814]
[(2, 4, 2, 3, 2, 3) 0.6973999993896485]
[(0, 4, 2, 2, 1, 1) 0.6341999999389648]
[(2, 1, 4, 4, 2, 1) 0.6293999998779296]
[(3, 4, 1, 0, 2, 1) 0.6719999991455079]
[(2, 1, 1, 3, 2, 0) 0.6964000001220703]
[(3, 0, 1, 2, 1, 0) 0.6793999997558593]
[(2, 4, 2, 4, 1, 1) 0.6136000000610352]
[(1, 1, 3, 3, 1, 1) 0.6055999996337891]
[(3, 4, 3, 1, 4, 2) 0.6846000003662109]
[(0, 0, 4, 0, 1, 1) 0.009999999996185303]
[(3, 2, 2, 1, 3, 1) 0.7199999987792968]
[(3, 2, 4, 2, 3, 3) 0.6891999996337891]
[(3, 3, 2, 1, 3, 1) 0.7173999987792969]
[(2, 2, 0, 2, 2, 0) 0.641600000366211]
[(1, 3, 1, 0, 0, 0) 0.009999999996185303]
[(4, 0, 1, 4, 3, 3) 0.5799999996948242]
[(4, 3, 4, 2, 2, 2) 0.6817999993896484]
[(2, 3, 2, 1, 4, 1) 0.6884000006103516]
[(4, 3, 4, 4, 3, 2) 0.654400000366211]
[(0, 1, 1, 0, 1, 2) 0.6223999996948242]
[(3, 2, 3, 2, 1, 1) 0.6967999997558594]
[(0, 2, 0, 0, 3, 0) 0.009999999996185303]
[(1, 2, 4, 4, 3, 4) 0.5592000001220704]
[(2, 3, 4, 1, 1, 1) 0.6787999987792969]
[(4, 2, 3, 0, 1, 1) 0.6387999993896485]
[(1, 2, 0, 1, 1, 4) 0.5837999995117188]
[(1, 2, 3, 4, 4, 1) 0.5688000000610351]
[(2, 2, 0, 2, 2, 1) 0.6535999991455078]
[(4, 3, 1, 0, 2, 4) 0.5881999995117188]
[(0, 4, 4, 3, 4, 0) 0.6632000004882812]
[(1, 3, 0, 1, 0, 0) 0.5753999998779297]
[(4, 0, 4, 2, 2, 2) 0.6533999993896483]
[(3, 3, 0, 4, 0, 3) 0.6801999998779297]
[(1, 3, 1, 2, 1, 4) 0.5897999995117188]
[(1, 3, 4, 3, 0, 1) 0.6558000000610352]
[(4, 2, 1, 2, 4, 4) 0.493199999633789]
[(1, 1, 1, 0, 4, 1) 0.3751999998168945]
[(4, 1, 2, 3, 2, 4) 0.6511999992675781]
[(0, 1, 1, 4, 1, 4) 0.4443999994506836]
[(1, 4, 0, 2, 3, 1) 0.6537999999389649]
[(3, 1, 3, 3, 3, 2) 0.7048000000000001]
[(3, 1, 2, 2, 0, 1) 0.695600000366211]
[(0, 3, 4, 0, 0, 1) 0.6706000003662109]
[(0, 2, 4, 4, 4, 0) 0.47399999926757813]
[(1, 3, 2, 2, 4, 3) 0.6820000003662109]
[(2, 2, 1, 0, 2, 2) 0.6207999993896485]
[(3, 4, 3, 1, 2, 0) 0.6869999997558593]
[(4, 3, 4, 2, 3, 0) 0.6700000003662109]
[(2, 4, 0, 2, 2, 0) 0.6513999997558594]
[(2, 4, 1, 1, 1, 0) 0.6445999997558595]
[(2, 1, 3, 2, 1, 2) 0.674]
[(3, 3, 1, 1, 3, 3) 0.7249999986572265]
[(0, 1, 2, 4, 2, 4) 0.4433999995727539]
[(4, 4, 1, 2, 3, 1) 0.5657999992675782]
[(2, 3, 3, 4, 1, 2) 0.682599999633789]
[(2, 0, 3, 3, 4, 2) 0.6957999992675781]
[(3, 2, 1, 1, 4, 3) 0.706000000366211]
[(2, 3, 0, 3, 2, 0) 0.6767999993896484]
[(3, 4, 2, 1, 1, 1) 0.6520000003662109]
[(3, 0, 0, 4, 2, 1) 0.6788000000610351]
[(2, 0, 2, 3, 2, 0) 0.6810000000610351]
[(0, 0, 2, 4, 3, 3) 0.46459999963378906]
[(3, 0, 3, 0, 1, 3) 0.686000000366211]
[(0, 0, 3, 1, 1, 0) 0.5807999995117188]
[(2, 2, 2, 4, 1, 0) 0.6295999994506836]
[(0, 0, 1, 3, 2, 0) 0.6748000006103516]
[(1, 0, 3, 2, 0, 4) 0.6714000003662108]
[(3, 2, 0, 0, 3, 2) 0.6713999998779298]
[(1, 3, 4, 4, 3, 4) 0.5661999993896485]
[(4, 4, 2, 3, 3, 3) 0.6901999998779297]
[(4, 1, 2, 1, 4, 1) 0.4141999993286133]
[(1, 3, 3, 0, 3, 4) 0.6724000002441406]
[(1, 0, 2, 1, 4, 1) 0.5824000002441406]
[(3, 2, 3, 4, 4, 1) 0.6830000006103515]
[(4, 3, 4, 1, 2, 4) 0.5399999998168945]
[(3, 4, 3, 4, 0, 0) 0.47799999932861326]
[(1, 3, 2, 2, 2, 2) 0.6868000003662109]
[(3, 0, 0, 4, 4, 3) 0.6224000000000001]
[(3, 3, 4, 2, 3, 1) 0.6906000002441407]
[(3, 4, 3, 0, 1, 1) 0.6769999993896485]
[(0, 3, 4, 2, 2, 2) 0.6799999996337891]
[(0, 3, 2, 4, 2, 0) 0.47259999932861324]
[(4, 2, 3, 0, 0, 1) 0.6735999991455078]
[(1, 3, 1, 2, 2, 0) 0.6169999994506835]
[(1, 3, 0, 0, 2, 1) 0.6736000003662109]
[(0, 1, 0, 3, 3, 2) 0.6680000004882812]
[(3, 0, 2, 3, 4, 0) 0.6746000000610352]
[(3, 3, 1, 4, 2, 1) 0.6797999995117188]
[(2, 4, 1, 2, 4, 0) 0.6387999997558594]
[(0, 1, 0, 0, 4, 4) 0.4655999998168945]
[(4, 2, 2, 2, 1, 3) 0.6658]
[(2, 0, 0, 2, 3, 1) 0.6775999997558594]
[(3, 2, 3, 0, 4, 2) 0.6777999989013672]
[(4, 3, 4, 0, 4, 0) 0.38459999966430664]
[(2, 0, 3, 0, 2, 1) 0.6495999993896484]
[(2, 0, 1, 2, 3, 3) 0.6849999995117187]
[(1, 0, 4, 1, 0, 2) 0.6121999997558594]
[(0, 3, 4, 4, 1, 1) 0.6549999993896485]
[(0, 3, 3, 3, 0, 3) 0.6909999986572265]
[(1, 0, 0, 0, 3, 3) 0.6801999996337891]
[(2, 2, 3, 4, 4, 4) 0.6361999998779296]
[(0, 0, 4, 0, 0, 4) 0.01]
[(0, 2, 0, 0, 2, 4) 0.5771999998168945]
[(1, 2, 4, 4, 1, 3) 0.603999999633789]
[(0, 0, 0, 4, 4, 1) 0.46600000018310545]
[(0, 1, 3, 1, 0, 1) 0.5394000002441406]
[(1, 0, 2, 2, 0, 4) 0.6479999993896485]
[(2, 4, 0, 4, 2, 3) 0.6473999995117188]
[(4, 1, 4, 3, 2, 1) 0.5851999995117187]
[(4, 0, 4, 4, 0, 0) 0.4673999999389648]
[(0, 3, 3, 4, 4, 2) 0.6808000001220704]
[(1, 2, 2, 4, 1, 2) 0.6363999995117188]
[(2, 4, 2, 2, 0, 2) 0.6641999998168946]
[(0, 3, 0, 3, 1, 4) 0.6715999997558594]
[(3, 3, 0, 0, 2, 1) 0.6893999991455079]
[(1, 4, 0, 1, 3, 4) 0.5789999995727539]
[(2, 3, 1, 3, 4, 3) 0.7014000001220703]
[(3, 4, 3, 2, 3, 3) 0.7087999985351563]
[(2, 4, 2, 2, 2, 2) 0.6791999986572266]
[(0, 3, 4, 0, 4, 3) 0.6444000000610351]
[(1, 0, 1, 2, 1, 4) 0.5749999994506836]
[(3, 0, 2, 3, 2, 4) 0.6811999997558594]
[(1, 1, 0, 0, 3, 4) 0.6614000000610352]
[(3, 0, 2, 1, 1, 3) 0.7011999989013673]
[(3, 3, 3, 1, 0, 3) 0.7178000001220702]
[(3, 4, 4, 0, 2, 0) 0.648]
[(1, 3, 2, 1, 0, 0) 0.5756000001220704]
[(3, 1, 2, 1, 0, 2) 0.6983999999389648]
[(0, 0, 0, 1, 2, 2) 0.5823999994506837]
[(2, 1, 4, 4, 4, 4) 0.5106000000610351]
[(2, 4, 4, 2, 4, 1) 0.6259999992675781]
[(3, 1, 3, 0, 2, 0) 0.6440000006103516]
[(3, 1, 3, 3, 1, 2) 0.6900000001220703]
[(0, 3, 4, 1, 4, 4) 0.6572]
[(4, 1, 1, 1, 0, 3) 0.6630000000610352]
[(0, 2, 2, 3, 3, 2) 0.6844000004882812]
[(2, 3, 1, 2, 1, 4) 0.6735999997558594]
[(0, 3, 0, 4, 2, 4) 0.6111999993896484]
[(4, 3, 2, 0, 0, 0) 0.01]
[(1, 3, 1, 4, 2, 0) 0.6375999998779297]
[(2, 1, 2, 0, 4, 0) 0.569599999572754]
[(0, 1, 3, 2, 2, 3) 0.6767999998779297]
[(1, 4, 2, 4, 4, 3) 0.5769999995117188]
[(0, 0, 2, 4, 0, 2) 0.46559999945068364]
[(4, 4, 0, 0, 4, 4) 0.37419999996948244]
[(4, 0, 2, 0, 2, 3) 0.5803999998168945]
[(0, 3, 0, 4, 0, 0) 0.47499999981689456]
[(2, 4, 1, 3, 0, 2) 0.6741999992675781]
[(0, 2, 1, 3, 1, 0) 0.6739999993896484]
[(2, 2, 1, 2, 2, 3) 0.6861999992675781]
[(2, 4, 2, 2, 3, 3) 0.6949999989013672]
[(0, 3, 0, 3, 3, 3) 0.6961999987792968]
[(4, 4, 1, 1, 2, 1) 0.3618000001220703]
[(2, 3, 4, 1, 4, 3) 0.6925999998779296]
[(2, 0, 1, 2, 2, 4) 0.643199999633789]
[(2, 0, 3, 4, 4, 3) 0.6813999991455079]
[(2, 4, 4, 1, 4, 1) 0.5481999992675781]
[(3, 3, 1, 3, 3, 1) 0.6901999996337891]
[(2, 2, 2, 1, 0, 3) 0.7093999998779297]
[(3, 3, 0, 1, 4, 3) 0.7108000004882813]
[(1, 2, 0, 0, 4, 2) 0.6406000000000001]
[(1, 1, 3, 0, 1, 3) 0.6967999987792969]
[(4, 0, 1, 0, 4, 1) 0.4045999992675781]
[(0, 3, 0, 4, 1, 1) 0.6604000001220703]
[(3, 3, 2, 0, 3, 1) 0.701799999633789]
[(1, 1, 1, 0, 3, 4) 0.5733999995117187]
[(3, 0, 4, 0, 3, 3) 0.6566000001220703]
[(3, 2, 1, 4, 1, 3) 0.6788000004882813]
[(3, 3, 0, 1, 2, 2) 0.7171999995117188]
[(1, 0, 1, 1, 3, 0) 0.6627999987792969]
[(3, 0, 0, 2, 0, 3) 0.6232000001220703]
[(3, 0, 2, 2, 2, 3) 0.7117999991455077]
[(0, 3, 4, 4, 0, 3) 0.6802000002441406]
[(0, 4, 1, 2, 0, 0) 0.6245999993896484]
[(1, 1, 0, 3, 4, 4) 0.5736000001220704]
[(4, 0, 1, 2, 0, 4) 0.6173999998779297]
[(3, 3, 0, 2, 1, 3) 0.6995999986572266]
[(1, 3, 3, 2, 0, 3) 0.6845999998168945]
[(0, 2, 2, 1, 3, 1) 0.6459999999999999]
[(4, 1, 2, 0, 3, 0) 0.5815999997558594]
[(1, 1, 0, 2, 0, 1) 0.6456000001220703]
[(2, 1, 0, 0, 0, 2) 0.6214]
[(3, 1, 2, 0, 4, 0) 0.6049999995117187]
[(0, 2, 1, 1, 0, 3) 0.6901999996337891]
[(1, 1, 0, 2, 2, 1) 0.6375999998779297]
[(0, 1, 0, 4, 0, 0) 0.4703999994506836]
[(2, 4, 1, 2, 3, 1) 0.6664000000610352]
[(0, 2, 1, 2, 0, 4) 0.6445999999389649]
[(4, 0, 2, 1, 4, 1) 0.5045999998779297]
[(0, 2, 3, 3, 3, 0) 0.6711999993896484]
[(2, 0, 1, 1, 3, 3) 0.6938]
[(2, 3, 3, 1, 1, 3) 0.7173999987792969]
[(1, 4, 0, 1, 4, 1) 0.3473999996948242]
[(1, 2, 2, 0, 1, 2) 0.6671999999389648]
[(3, 1, 4, 4, 2, 3) 0.6807999993896484]
[(0, 0, 2, 3, 2, 2) 0.6728000003662109]
[(2, 1, 4, 4, 2, 0) 0.6501999991455079]
[(3, 0, 2, 0, 4, 0) 0.6092000000610351]
[(2, 2, 1, 3, 4, 4) 0.6646]
[(1, 4, 4, 4, 3, 0) 0.6591999987792968]
[(1, 2, 3, 0, 4, 2) 0.6721999998779298]
[(4, 3, 3, 2, 2, 3) 0.6997999990234375]
[(3, 2, 4, 1, 2, 0) 0.6934000002441407]
[(2, 0, 1, 4, 4, 0) 0.5928000002441407]
[(1, 0, 2, 1, 2, 2) 0.6571999997558593]
[(2, 4, 0, 1, 4, 2) 0.646599999267578]
[(1, 2, 2, 2, 2, 1) 0.6260000002441406]
[(4, 2, 3, 0, 2, 4) 0.6038000000610352]
[(2, 0, 4, 1, 4, 0) 0.6416000006103516]
[(0, 1, 0, 3, 3, 4) 0.6537999992675781]
[(3, 1, 0, 4, 4, 0) 0.6121999998168945]
[(4, 3, 4, 3, 3, 3) 0.6879999996337891]
[(4, 0, 2, 4, 0, 1) 0.5347999995727539]
[(1, 1, 3, 4, 3, 0) 0.6552000006103517]
[(1, 0, 4, 0, 4, 1) 0.4151999996948242]
[(4, 2, 2, 1, 4, 3) 0.6395999987792969]
[(2, 2, 3, 3, 0, 3) 0.6909999991455078]
[(1, 3, 4, 1, 3, 1) 0.5858000001220703]
[(2, 3, 2, 3, 2, 3) 0.7042000001220703]
[(3, 3, 4, 4, 3, 1) 0.6868000002441406]
[(3, 4, 2, 2, 4, 0) 0.6646000000610351]
[(0, 1, 2, 2, 2, 3) 0.6953999992675781]
[(1, 2, 1, 1, 1, 0) 0.5499999996337891]
[(1, 1, 1, 3, 4, 0) 0.6467999998779297]
[(4, 3, 4, 3, 4, 0) 0.6355999996948242]
[(4, 2, 2, 2, 2, 4) 0.6472000003662108]
[(4, 2, 1, 1, 4, 2) 0.5578000001831055]
[(0, 1, 0, 0, 1, 1) 0.5834000002441406]
[(0, 0, 4, 4, 2, 2) 0.4644000001220703]
[(2, 4, 4, 3, 2, 0) 0.6843999996337891]
[(4, 3, 0, 4, 2, 1) 0.6540000000610351]
[(1, 4, 4, 3, 3, 1) 0.5669999993896484]
[(0, 1, 4, 4, 2, 0) 0.46359999963378906]
[(0, 0, 3, 4, 3, 0) 0.46939999926757814]
[(1, 1, 0, 4, 1, 3) 0.5896000002441406]
[(0, 2, 2, 1, 3, 2) 0.6613999995117187]
[(4, 1, 4, 4, 3, 0) 0.5729999995117188]
[(1, 3, 3, 3, 0, 0) 0.6700000003662109]
[(4, 4, 3, 4, 3, 4) 0.4997999995727539]
[(1, 3, 2, 3, 4, 3) 0.6808]
[(0, 1, 0, 1, 2, 3) 0.6716000004882813]
[(0, 4, 0, 1, 4, 4) 0.3891999998168945]
[(0, 3, 3, 4, 4, 3) 0.6752000004882812]
[(4, 3, 3, 2, 1, 1) 0.6591999998168946]
[(1, 3, 2, 2, 4, 0) 0.625]
[(1, 3, 4, 4, 1, 4) 0.41999999963378903]
[(4, 4, 3, 1, 0, 0) 0.5829999996948242]
[(0, 1, 3, 3, 0, 3) 0.6824000002441406]
[(4, 1, 2, 2, 0, 0) 0.6111999999389649]
[(4, 0, 2, 0, 4, 3) 0.5526000000610352]
[(3, 1, 2, 0, 1, 0) 0.6725999998168944]
[(2, 0, 3, 2, 1, 2) 0.684999999267578]
[(2, 2, 4, 3, 1, 4) 0.6767999999389649]
[(2, 3, 3, 0, 4, 0) 0.5578000000610351]
[(3, 0, 1, 4, 0, 2) 0.6664000001220702]
[(1, 0, 4, 2, 0, 4) 0.6199999998168946]
[(2, 1, 0, 2, 4, 3) 0.6809999997558593]
[(4, 1, 3, 0, 3, 0) 0.5764000001831054]
[(1, 0, 0, 1, 0, 3) 0.5761999998168945]
[(3, 1, 4, 3, 2, 4) 0.6789999995117187]
[(2, 0, 3, 3, 0, 0) 0.6681999999999999]
[(1, 4, 0, 3, 1, 1) 0.5859999996948243]
[(3, 1, 2, 2, 1, 1) 0.6973999997558593]
[(2, 4, 1, 2, 0, 0) 0.6187999998168945]
[(4, 0, 4, 3, 4, 1) 0.5620000001220703]
[(0, 3, 3, 3, 1, 1) 0.6721999995727539]
[(3, 1, 1, 1, 2, 0) 0.6845999997558594]
[(1, 0, 1, 0, 0, 2) 0.6257999993896485]
[(4, 2, 4, 0, 1, 4) 0.4849999993896484]
[(4, 0, 2, 3, 2, 1) 0.6700000002441406]
[(3, 0, 2, 3, 4, 1) 0.6806000006103515]
[(2, 2, 4, 4, 1, 0) 0.6368000006103516]
[(2, 2, 3, 3, 0, 2) 0.6851999986572266]
[(1, 1, 1, 0, 1, 3) 0.6787999995117187]
[(1, 3, 2, 4, 3, 1) 0.6651999993896485]
[(0, 4, 1, 4, 4, 4) 0.4098000002441406]
[(2, 1, 3, 1, 4, 1) 0.6490000002441407]
[(2, 4, 3, 3, 4, 2) 0.6769999989013672]
[(4, 2, 2, 0, 1, 3) 0.6555999991455078]
[(0, 3, 0, 2, 4, 3) 0.7033999990234375]
[(0, 3, 0, 3, 2, 0) 0.6669999990234374]
[(1, 4, 3, 1, 4, 1) 0.4354]
[(2, 3, 0, 0, 4, 2) 0.6874000006103516]
[(4, 1, 0, 3, 3, 0) 0.6750000006103515]
[(4, 3, 0, 4, 3, 3) 0.6852000002441406]
[(1, 0, 2, 0, 0, 3) 0.6455999998779296]
[(2, 3, 3, 1, 1, 4) 0.6822000004882812]
[(3, 0, 3, 0, 0, 3) 0.6063999994506836]
[(4, 4, 1, 2, 2, 3) 0.6700000002441406]
[(4, 3, 3, 3, 4, 1) 0.6295999994506836]
[(1, 3, 2, 2, 0, 4) 0.6672000002441406]
[(4, 2, 2, 0, 3, 1) 0.665]
[(2, 0, 4, 1, 0, 2) 0.6529999986572266]
[(3, 4, 3, 3, 2, 0) 0.6924000002441406]
[(4, 4, 4, 2, 2, 0) 0.6502000000610352]
[(0, 4, 2, 4, 4, 3) 0.5795999997558594]
[(4, 1, 3, 0, 2, 3) 0.6800000000610352]
[(2, 1, 0, 0, 3, 0) 0.6177999998168945]
[(2, 0, 3, 4, 2, 2) 0.6873999987792969]
[(4, 4, 1, 3, 1, 1) 0.4248000001831055]
[(2, 1, 2, 1, 3, 4) 0.6474]
[(4, 1, 1, 1, 1, 4) 0.1032]
[(2, 0, 1, 2, 1, 3) 0.6881999987792969]
[(0, 4, 2, 4, 3, 0) 0.47659999999999997]
[(0, 0, 2, 2, 2, 2) 0.6147999992675781]
[(0, 0, 3, 2, 0, 0) 0.6147999991455078]
[(1, 3, 2, 1, 0, 1) 0.6726000002441407]
[(3, 2, 1, 2, 2, 4) 0.6969999992675782]
[(2, 2, 0, 4, 4, 4) 0.6103999991455078]
[(2, 0, 3, 3, 3, 3) 0.6945999998779296]
[(2, 1, 3, 4, 1, 2) 0.678200000366211]
[(1, 1, 1, 0, 0, 3) 0.6629999996337891]
[(2, 3, 3, 3, 4, 0) 0.6626000001220703]
[(3, 2, 0, 1, 3, 1) 0.7114000002441406]
[(4, 4, 0, 0, 0, 4) 0.3823999998779297]
[(4, 4, 1, 3, 0, 0) 0.6675999998168944]
[(0, 2, 4, 0, 1, 3) 0.6594000004882813]
[(1, 0, 4, 0, 2, 1) 0.6271999995117187]
[(0, 1, 2, 1, 4, 1) 0.5445999999389648]
[(3, 1, 0, 1, 0, 4) 0.5059999999389648]
[(4, 1, 4, 2, 2, 1) 0.5364000000610352]
[(3, 0, 3, 3, 2, 2) 0.6979999996337891]
[(0, 4, 0, 4, 4, 2) 0.5269999999389648]
[(0, 3, 0, 1, 2, 4) 0.6591999997558594]
[(4, 1, 1, 2, 0, 3) 0.6805999995117188]
[(1, 3, 4, 3, 2, 0) 0.6778000004882813]
[(2, 2, 3, 1, 3, 3) 0.7231999992675782]
[(1, 1, 1, 1, 0, 2) 0.6333999995727538]
[(1, 1, 4, 2, 1, 2) 0.6399999993896484]
[(2, 1, 4, 1, 4, 2) 0.6518000000610351]
[(4, 0, 1, 4, 2, 2) 0.543599999572754]
[(2, 2, 3, 2, 3, 3) 0.7098000004882813]
[(3, 0, 0, 0, 2, 0) 0.6402000000610352]
[(1, 2, 2, 0, 0, 4) 0.5733999997558594]
[(2, 1, 0, 4, 2, 0) 0.6483999998779296]
[(1, 4, 3, 3, 2, 0) 0.674400000366211]
[(0, 0, 0, 0, 1, 0) 0.01]
[(2, 1, 1, 1, 3, 0) 0.6865999997558593]
[(2, 3, 3, 1, 0, 3) 0.7199999987792968]
[(4, 2, 0, 2, 3, 1) 0.6680000002441406]
[(0, 4, 0, 3, 1, 2) 0.6778000001220703]
[(2, 4, 0, 1, 3, 0) 0.6865999992675781]
[(3, 2, 3, 3, 3, 1) 0.6945999990234375]
[(0, 1, 3, 4, 0, 2) 0.6220000002441406]
[(0, 1, 2, 3, 4, 3) 0.6727999989013672]
[(4, 3, 0, 1, 1, 0) 0.5083999993896484]
[(0, 3, 0, 1, 1, 4) 0.6573999992675782]
[(1, 1, 2, 0, 4, 4) 0.5107999995117187]
[(0, 0, 4, 0, 0, 3) 0.01]
[(2, 4, 2, 3, 0, 4) 0.6381999998168946]
[(0, 3, 4, 4, 2, 2) 0.6840000004882811]
[(0, 0, 4, 2, 4, 4) 0.6189999998779296]
[(1, 2, 2, 3, 4, 3) 0.674799999633789]
[(0, 2, 4, 1, 2, 3) 0.693000000366211]
[(0, 0, 1, 0, 2, 4) 0.01]
[(0, 1, 2, 2, 0, 2) 0.6347999998779297]
[(4, 2, 1, 4, 4, 1) 0.43420000018310545]
[(3, 0, 0, 0, 3, 1) 0.6318000002441406]
[(4, 0, 3, 2, 1, 3) 0.6619999993896485]
[(2, 1, 1, 0, 1, 2) 0.6336000001220703]
[(0, 0, 4, 3, 4, 1) 0.6707999991455078]
[(0, 3, 0, 4, 4, 3) 0.6743999992675781]
[(4, 0, 4, 4, 1, 4) 0.27880000006103517]
[(0, 0, 0, 2, 1, 1) 0.6201999991455078]
[(0, 3, 2, 3, 3, 2) 0.6936000004882813]
[(1, 0, 1, 3, 3, 1) 0.6724000001220704]
[(1, 1, 2, 4, 0, 2) 0.6326000004882812]
[(1, 3, 0, 1, 0, 2) 0.6883999993896484]
[(0, 4, 3, 4, 0, 0) 0.4687999992675781]
[(1, 0, 2, 1, 4, 2) 0.5971999995117188]
[(1, 0, 1, 4, 1, 0) 0.5055999998168945]
[(2, 0, 4, 2, 4, 4) 0.6404000004882812]
[(2, 2, 2, 1, 4, 3) 0.6985999995117187]
[(2, 1, 1, 4, 3, 1) 0.6444000000610351]
[(1, 1, 4, 3, 2, 4) 0.5731999996337891]
[(3, 2, 0, 2, 0, 0) 0.6321999995727539]
[(2, 2, 4, 4, 3, 3) 0.6788000006103516]
[(1, 1, 4, 3, 0, 3) 0.6751999995117187]
[(4, 0, 1, 2, 3, 1) 0.6507999995117187]
[(0, 3, 0, 3, 4, 3) 0.6909999991455078]
[(1, 4, 1, 4, 2, 3) 0.654000000366211]
[(3, 2, 4, 2, 3, 0) 0.690599999633789]
[(4, 1, 4, 4, 2, 1) 0.3415999996948242]
[(4, 2, 0, 4, 3, 3) 0.6564000004882813]
[(2, 3, 3, 2, 2, 2) 0.7012000004882813]
[(0, 2, 2, 2, 0, 3) 0.683200000366211]
[(2, 4, 0, 2, 2, 4) 0.6419999995117187]
[(0, 4, 0, 2, 1, 2) 0.6471999998779298]
[(4, 0, 4, 2, 3, 2) 0.6625999995117188]
[(4, 0, 4, 0, 2, 1) 0.5095999999389648]
[(3, 0, 0, 2, 2, 0) 0.6742]
[(4, 4, 4, 2, 2, 4) 0.5079999993896485]
[(1, 1, 3, 4, 0, 3) 0.6746000000610352]
[(2, 3, 0, 2, 4, 4) 0.6715999992675781]
[(2, 3, 3, 1, 4, 4) 0.6919999997558594]
[(4, 4, 3, 2, 1, 1) 0.5545999998779297]
[(1, 4, 0, 4, 3, 4) 0.5781999995727539]
[(1, 1, 4, 0, 3, 1) 0.5867999996948242]
[(4, 0, 2, 1, 4, 4) 0.5459999996948243]
[(4, 3, 1, 2, 0, 4) 0.6266000003662109]
[(1, 4, 0, 4, 1, 1) 0.3369999997863769]
[(2, 0, 1, 3, 4, 1) 0.6661999995117188]
[(1, 1, 0, 0, 0, 0) 0.009999999996185303]
[(1, 0, 0, 4, 4, 0) 0.4487999996948242]
[(4, 0, 1, 0, 2, 0) 0.5144000002441406]
[(0, 4, 3, 0, 2, 4) 0.393999999633789]
[(3, 4, 1, 1, 3, 3) 0.7090000006103516]
[(2, 3, 4, 2, 4, 3) 0.7003999993896484]
[(0, 4, 1, 0, 0, 0) 0.01]
[(0, 2, 2, 2, 4, 0) 0.6087999994506836]
[(0, 3, 1, 3, 0, 0) 0.6753999993896485]
[(0, 2, 3, 2, 3, 2) 0.6511999998779296]
[(0, 2, 3, 0, 3, 4) 0.5697999994506836]
[(3, 3, 4, 4, 3, 0) 0.6798000006103515]
[(3, 1, 3, 3, 4, 3) 0.7087999997558593]
[(4, 1, 1, 2, 3, 1) 0.5785999993286133]
[(0, 2, 0, 4, 0, 4) 0.6169999996948242]
[(1, 1, 4, 3, 3, 4) 0.5627999993286132]
[(4, 2, 2, 0, 2, 4) 0.5811999993286132]
[(1, 0, 4, 3, 4, 0) 0.6552000001220704]
[(4, 1, 0, 3, 3, 2) 0.675]
[(2, 4, 0, 0, 4, 2) 0.5767999994506836]
[(0, 2, 4, 4, 4, 4) 0.600399999633789]
[(1, 4, 4, 4, 4, 1) 0.10340000003051758]
[(1, 2, 3, 4, 0, 2) 0.6770000003662109]
[(1, 4, 4, 2, 0, 0) 0.6221999991455078]
[(1, 4, 1, 1, 0, 1) 0.37799999938964846]
[(4, 1, 2, 3, 0, 2) 0.6886000006103515]
[(4, 1, 3, 1, 0, 3) 0.674000000366211]
[(2, 2, 0, 3, 1, 3) 0.6897999992675782]
[(0, 3, 3, 2, 4, 2) 0.6873999992675782]
[(2, 3, 4, 0, 0, 4) 0.6059999995117188]
[(4, 1, 2, 1, 3, 2) 0.6592000006103516]
[(1, 3, 4, 4, 0, 4) 0.5355999998779297]
[(3, 3, 0, 0, 2, 2) 0.6676000001220703]
[(1, 3, 0, 1, 1, 3) 0.6704000004882812]
[(0, 3, 4, 0, 2, 4) 0.6077999996337891]
[(0, 1, 0, 2, 3, 2) 0.6257999998168945]
[(3, 0, 0, 4, 4, 1) 0.6201999995727538]
[(3, 3, 2, 1, 0, 0) 0.582799999633789]
[(1, 4, 1, 3, 0, 1) 0.5825999992675781]
[(0, 3, 3, 1, 0, 4) 0.6572000002441406]
[(3, 0, 2, 4, 0, 1) 0.6652000006103517]
[(1, 0, 1, 2, 1, 2) 0.6381999998168946]
[(1, 0, 0, 2, 1, 1) 0.6453999993896484]
[(0, 1, 0, 0, 3, 3) 0.6668000004882813]
[(3, 2, 1, 1, 1, 2) 0.6965999998779298]
[(1, 2, 3, 1, 2, 0) 0.6457999996337891]
[(3, 0, 0, 0, 3, 4) 0.6383999998168945]
[(3, 4, 2, 3, 4, 4) 0.6514000004882813]
[(0, 2, 2, 3, 0, 1) 0.6762000000610351]
[(3, 2, 2, 3, 4, 2) 0.6981999992675781]
[(3, 1, 3, 3, 3, 3) 0.7129999991455078]
[(4, 2, 4, 2, 4, 3) 0.6199999995727539]
[(3, 3, 4, 0, 4, 3) 0.6907999986572265]
[(1, 2, 0, 4, 2, 2) 0.6517999995727538]
[(2, 4, 2, 4, 4, 3) 0.6439999995727539]
[(4, 1, 0, 4, 2, 1) 0.5729999998779296]
[(4, 2, 1, 4, 3, 4) 0.5335999993896484]
[(1, 2, 0, 2, 2, 3) 0.6957999986572265]
[(1, 3, 2, 3, 4, 2) 0.674]
[(0, 3, 0, 3, 3, 0) 0.6661999992675781]
[(3, 0, 1, 3, 0, 0) 0.6769999986572266]
[(1, 2, 2, 0, 0, 1) 0.6177999996337891]
[(0, 2, 2, 1, 4, 1) 0.6376000003662109]
[(2, 0, 1, 3, 3, 3) 0.6875999987792969]
[(0, 0, 2, 2, 3, 1) 0.6209999999389648]
[(3, 0, 0, 4, 3, 0) 0.6839999993896484]
[(4, 2, 0, 2, 1, 3) 0.6583999999389648]
[(1, 3, 2, 0, 1, 3) 0.7047999989013672]
[(2, 0, 1, 1, 4, 4) 0.6356000000610351]
[(4, 0, 3, 3, 3, 0) 0.6823999993896485]
[(4, 2, 1, 4, 4, 0) 0.4095999993896484]
[(0, 4, 1, 4, 3, 2) 0.5445999995117188]
[(2, 1, 0, 2, 0, 0) 0.6231999999389649]
[(2, 2, 1, 3, 0, 3) 0.6888]
[(4, 4, 1, 0, 0, 4) 0.3699999998779297]
[(0, 2, 2, 0, 1, 4) 0.5707999998779296]
[(0, 3, 1, 2, 3, 4) 0.6656]
[(2, 1, 3, 3, 3, 0) 0.6865999997558593]
[(0, 3, 2, 4, 4, 2) 0.6828000001220702]
[(0, 2, 4, 0, 1, 1) 0.6195999999389649]
[(3, 3, 2, 2, 0, 2) 0.6985999995117187]
[(4, 3, 4, 2, 0, 1) 0.6422000000610352]
[(3, 4, 2, 4, 4, 3) 0.6486000000610352]
[(2, 2, 4, 4, 3, 0) 0.6709999995117188]
[(4, 0, 0, 0, 1, 2) 0.4780000001831055]
[(4, 0, 0, 3, 0, 4) 0.6701999996337891]
[(2, 1, 3, 2, 4, 4) 0.6604000004882812]
[(3, 0, 0, 1, 0, 2) 0.573599999633789]
[(3, 3, 1, 3, 2, 4) 0.6883999996337891]
[(0, 2, 0, 0, 4, 3) 0.6578000002441406]
[(0, 2, 1, 3, 3, 3) 0.6859999999999999]
[(3, 3, 3, 3, 1, 4) 0.6826000001220703]
[(3, 2, 4, 2, 0, 2) 0.6699999998779298]
[(4, 4, 2, 0, 2, 1) 0.5228000002441406]
[(1, 3, 0, 3, 2, 3) 0.7046000006103516]
[(0, 1, 4, 4, 0, 4) 0.44619999926757814]
[(4, 0, 0, 4, 3, 2) 0.5773999993896485]
[(0, 3, 1, 4, 1, 2) 0.6667999992675782]
[(0, 1, 2, 3, 3, 4) 0.6486000003662109]
[(2, 1, 1, 0, 2, 4) 0.6421999995117187]
[(2, 2, 4, 0, 2, 4) 0.6379999999389648]
[(2, 3, 0, 0, 3, 2) 0.6729999993896485]
[(0, 2, 1, 1, 4, 3) 0.6919999997558594]
[(3, 2, 1, 3, 1, 4) 0.6734000004882813]
[(1, 0, 3, 0, 0, 3) 0.6381999993896484]
[(4, 4, 4, 3, 0, 0) 0.6728000006103515]
[(0, 1, 0, 4, 2, 1) 0.49879999945068365]
[(3, 0, 2, 2, 2, 2) 0.6995999989013671]
[(2, 1, 3, 1, 1, 4) 0.6243999991455078]
[(3, 3, 0, 0, 2, 3) 0.6812000004882813]
[(1, 2, 2, 2, 0, 4) 0.6463999998779297]
[(1, 1, 0, 3, 0, 2) 0.6813999997558594]
[(1, 3, 0, 1, 4, 3) 0.6537999993896484]
[(3, 0, 0, 3, 2, 4) 0.6872000004882812]
[(1, 2, 2, 1, 1, 3) 0.668800000366211]
[(2, 3, 2, 4, 1, 4) 0.6566000001220703]
[(2, 3, 0, 2, 2, 1) 0.6858000006103515]
[(2, 4, 3, 1, 4, 2) 0.6855999989013672]
[(0, 3, 2, 1, 0, 0) 0.5780000000610351]
[(0, 4, 0, 1, 1, 2) 0.6190000002441406]
[(3, 3, 3, 2, 4, 1) 0.7047999993896483]
[(4, 2, 4, 3, 4, 4) 0.5646000001220703]
[(4, 4, 2, 2, 3, 3) 0.6652]
[(4, 4, 4, 3, 1, 1) 0.4373999996948242]
[(4, 0, 0, 4, 0, 1) 0.47239999951171874]
[(0, 3, 3, 3, 1, 3) 0.700599999633789]
[(3, 0, 2, 1, 2, 4) 0.6887999987792969]
[(2, 1, 2, 0, 4, 2) 0.6581999993896485]
[(0, 0, 4, 1, 1, 0) 0.5881999998168945]
[(3, 3, 4, 3, 3, 2) 0.7033999986572266]
[(0, 3, 1, 0, 0, 0) 0.009999999996185303]
[(2, 0, 0, 0, 2, 3) 0.5868000001220703]
[(4, 0, 2, 4, 2, 3) 0.5737999998779297]
[(1, 1, 2, 3, 0, 3) 0.6806000002441407]
[(1, 3, 1, 2, 2, 4) 0.6505999999389648]
[(3, 4, 4, 2, 1, 3) 0.6836000006103515]
[(3, 0, 3, 2, 3, 0) 0.6933999993896484]
[(4, 1, 0, 1, 4, 4) 0.32039999972534183]
[(3, 2, 4, 4, 1, 1) 0.659000000366211]
[(0, 1, 0, 4, 4, 2) 0.6324000000610351]
[(1, 1, 3, 0, 3, 2) 0.6873999995117188]
[(0, 3, 3, 1, 2, 4) 0.6566]
[(2, 1, 2, 2, 4, 0) 0.651999999633789]
[(1, 2, 0, 4, 1, 4) 0.5427999993286133]
[(0, 0, 1, 3, 1, 3) 0.6671999996337891]
[(0, 3, 2, 3, 4, 2) 0.6932000004882812]
[(3, 0, 2, 1, 1, 4) 0.6814000003662108]
[(3, 3, 4, 4, 2, 3) 0.7007999996337891]
[(0, 1, 3, 4, 4, 1) 0.5009999993286133]
[(0, 2, 2, 4, 3, 4) 0.5865999992675781]
[(4, 0, 4, 0, 3, 1) 0.5538000002441406]
[(3, 2, 2, 3, 0, 1) 0.6953999986572267]
[(0, 0, 1, 4, 1, 3) 0.4685999999389649]
[(2, 0, 4, 3, 3, 3) 0.6886000002441406]
[(0, 3, 3, 4, 0, 0) 0.4587999996337891]
[(1, 4, 3, 0, 1, 2) 0.6783999993896483]
[(3, 1, 1, 0, 1, 2) 0.6787999991455078]
[(2, 1, 1, 1, 0, 2) 0.6514000006103515]
[(0, 2, 1, 0, 3, 1) 0.6195999995117187]
[(0, 4, 3, 1, 4, 1) 0.4994000001220703]
[(3, 4, 2, 0, 3, 3) 0.6620000003662109]
[(4, 4, 3, 0, 0, 1) 0.5768000002441407]
[(0, 4, 0, 2, 0, 2) 0.6412000000610351]
[(0, 1, 3, 0, 0, 3) 0.6818000006103516]
[(1, 1, 1, 4, 1, 2) 0.5491999996948241]
[(4, 0, 0, 2, 0, 4) 0.6124000002441407]
[(3, 4, 3, 3, 0, 0) 0.6756000004882813]
[(1, 2, 2, 0, 2, 4) 0.6380000000610352]
[(4, 0, 1, 3, 2, 4) 0.6273999995117188]
[(4, 1, 2, 3, 1, 2) 0.6561999999389648]
[(1, 1, 3, 2, 4, 1) 0.5759999995727539]
[(3, 0, 1, 0, 4, 0) 0.6026000002441406]
[(4, 3, 0, 3, 0, 2) 0.6975999995117188]
[(1, 0, 4, 1, 2, 4) 0.5234000000610352]
[(1, 0, 0, 4, 0, 1) 0.47059999951171877]
[(2, 0, 2, 0, 1, 2) 0.6434000000000001]
[(3, 4, 4, 0, 4, 0) 0.6059999999389648]
[(3, 1, 2, 1, 0, 0) 0.5755999997558594]
[(1, 3, 1, 1, 1, 0) 0.5471999994506835]
[(3, 1, 0, 2, 1, 0) 0.6856000003662109]
[(2, 1, 2, 2, 2, 1) 0.6761999996337891]
[(0, 3, 0, 1, 1, 3) 0.7058000006103515]
[(4, 0, 4, 3, 2, 3) 0.6705999999389648]
[(0, 0, 1, 4, 3, 1) 0.4627999997558594]
[(0, 2, 1, 2, 3, 2) 0.6494000002441406]
[(3, 0, 1, 4, 0, 0) 0.47079999945068357]
[(1, 1, 4, 4, 2, 1) 0.4463999992675781]
[(3, 3, 3, 2, 4, 2) 0.7056000004882813]
[(3, 2, 0, 2, 4, 4) 0.6708000004882813]
[(1, 4, 2, 3, 2, 3) 0.6902000004882812]
[(2, 4, 0, 2, 1, 4) 0.6244000000610351]
[(3, 3, 4, 4, 1, 4) 0.6339999996337891]
[(4, 1, 4, 4, 1, 1) 0.10039999981689453]
[(2, 0, 3, 4, 3, 4) 0.6633999991455078]
[(3, 2, 0, 1, 1, 0) 0.6748000003662109]
[(4, 3, 0, 4, 0, 1) 0.6489999991455078]
[(1, 3, 4, 4, 2, 3) 0.6725999999389649]
[(2, 4, 3, 2, 0, 3) 0.6988000006103516]
[(1, 0, 0, 3, 1, 3) 0.6729999997558593]
[(3, 4, 4, 0, 4, 1) 0.6150000002441406]
[(1, 0, 3, 4, 2, 0) 0.6255999991455078]
[(4, 0, 3, 4, 4, 4) 0.48780000006103513]
[(2, 1, 0, 1, 4, 3) 0.6731999996337891]
[(2, 1, 4, 0, 3, 4) 0.6519999991455079]
[(4, 2, 3, 4, 2, 1) 0.6421999998779298]
[(3, 4, 0, 2, 1, 2) 0.6759999993896484]
[(3, 1, 2, 2, 1, 3) 0.6895999989013671]
[(0, 4, 1, 1, 3, 0) 0.5867999994506836]
[(0, 0, 1, 2, 0, 1) 0.6215999996948242]
[(3, 2, 4, 0, 3, 0) 0.6399999997558594]
[(0, 2, 4, 4, 3, 4) 0.5936000001220703]
[(2, 0, 1, 3, 3, 2) 0.6787999992675782]
[(3, 3, 3, 0, 3, 1) 0.6997999992675781]
[(2, 0, 0, 0, 1, 0) 0.6129999995727539]
[(1, 1, 0, 1, 2, 0) 0.640599999633789]
[(0, 2, 4, 3, 1, 3) 0.6833999997558594]
[(3, 0, 4, 2, 3, 3) 0.7023999993896485]
[(4, 4, 3, 2, 1, 2) 0.6319999991455078]
[(1, 1, 2, 2, 2, 1) 0.6377999999389649]
[(1, 4, 4, 2, 2, 0) 0.6270000000610352]
[(4, 4, 2, 1, 3, 0) 0.6437999991455078]
[(2, 0, 3, 3, 3, 0) 0.6969999986572266]
[(4, 1, 1, 3, 0, 4) 0.5779999993286132]
[(2, 0, 0, 3, 3, 3) 0.6933999993896484]
[(0, 0, 2, 3, 3, 1) 0.6619999999389649]
[(0, 4, 3, 4, 4, 4) 0.40579999945068357]
[(1, 4, 3, 1, 3, 4) 0.5693999997558593]
[(3, 2, 3, 3, 3, 3) 0.7184000004882813]
[(4, 3, 0, 3, 3, 1) 0.6796000001220703]
[(0, 3, 3, 1, 3, 2) 0.7004]
[(2, 2, 3, 0, 4, 0) 0.5649999993286133]
[(1, 1, 4, 1, 0, 0) 0.5743999998779297]
[(1, 1, 3, 2, 2, 3) 0.6901999999999999]
[(1, 0, 0, 1, 1, 0) 0.5385999999389649]
[(3, 2, 2, 3, 3, 4) 0.6992]
[(3, 2, 1, 1, 4, 4) 0.6629999995117187]
[(3, 1, 0, 3, 4, 2) 0.6918000002441406]
[(2, 1, 1, 3, 4, 2) 0.6775999998779296]
[(1, 2, 0, 0, 2, 0) 0.6158000002441406]
[(3, 3, 1, 1, 1, 0) 0.6653999998779296]
[(3, 2, 4, 4, 3, 2) 0.699599999633789]
[(4, 0, 0, 1, 2, 3) 0.6240000000610352]
[(2, 4, 1, 4, 3, 0) 0.6497999992675781]
[(3, 0, 2, 3, 1, 0) 0.6677999997558594]
[(3, 1, 3, 3, 1, 1) 0.6983999991455079]
[(4, 0, 2, 1, 2, 3) 0.6574000002441406]
[(4, 1, 4, 0, 0, 2) 0.5905999996948242]
[(1, 1, 4, 3, 2, 3) 0.6851999992675782]
[(0, 3, 1, 4, 1, 1) 0.6512000002441407]
[(1, 4, 1, 4, 3, 1) 0.43679999969482425]
[(2, 1, 1, 1, 1, 1) 0.5915999993896485]
[(4, 4, 4, 4, 4, 0) 0.4112000002441406]
[(0, 2, 2, 0, 3, 3) 0.6312000004882813]
[(2, 4, 1, 3, 3, 4) 0.6448000000610351]
[(0, 2, 1, 0, 0, 3) 0.6597999995117187]
[(0, 1, 0, 2, 1, 0) 0.628]
[(4, 3, 3, 3, 0, 2) 0.6984000006103516]
[(4, 1, 3, 4, 0, 3) 0.6686000002441407]
[(4, 4, 4, 1, 3, 3) 0.6501999992675782]
[(2, 4, 1, 2, 1, 3) 0.6833999995117188]
[(3, 3, 0, 4, 0, 1) 0.6486000001220702]
[(1, 0, 0, 0, 1, 0) 0.5769999996337891]
[(2, 2, 3, 3, 4, 3) 0.6900000003662109]
[(2, 3, 0, 3, 0, 0) 0.6667999993896484]
[(4, 4, 3, 0, 3, 3) 0.6052000000610351]
[(4, 1, 4, 3, 1, 0) 0.6611999995117188]
[(2, 1, 2, 1, 4, 0) 0.6399999999389648]
[(1, 2, 3, 4, 1, 4) 0.5568000001831055]
[(0, 1, 4, 0, 2, 4) 0.4716000002441406]
[(2, 4, 0, 4, 1, 1) 0.5278000001220703]
[(3, 0, 1, 4, 0, 3) 0.6734000006103515]
[(0, 2, 0, 1, 1, 2) 0.6587999992675782]
[(2, 3, 1, 1, 0, 1) 0.6709999998779297]
[(1, 1, 0, 2, 1, 4) 0.5475999993286133]
[(0, 1, 2, 0, 1, 3) 0.6733999986572266]
[(4, 3, 0, 0, 3, 2) 0.6812]
[(0, 2, 2, 2, 4, 1) 0.6229999986572266]
[(0, 2, 4, 3, 1, 0) 0.6719999992675781]
[(1, 2, 1, 0, 0, 4) 0.5951999997558594]
[(1, 2, 4, 0, 4, 0) 0.46579999963378904]
[(1, 1, 4, 1, 0, 3) 0.6619999992675781]
[(4, 1, 3, 0, 1, 1) 0.5729999992675782]
[(0, 1, 1, 2, 0, 2) 0.6217999992675781]
[(0, 4, 2, 0, 2, 3) 0.5737999996948242]
[(1, 2, 2, 3, 2, 2) 0.6994000001220704]
[(3, 0, 3, 0, 4, 1) 0.6581999987792969]
[(1, 0, 2, 3, 3, 0) 0.6709999998168945]
[(0, 0, 0, 3, 1, 4) 0.6667999993896484]
[(4, 1, 1, 4, 0, 1) 0.3357999996948242]
[(4, 4, 3, 1, 3, 4) 0.5542000001220704]
[(1, 1, 3, 3, 2, 1) 0.6798000003662109]
[(2, 1, 0, 1, 0, 3) 0.6695999995117188]
[(4, 1, 1, 4, 2, 2) 0.5887999995117188]
[(3, 2, 2, 4, 0, 2) 0.679400000366211]
[(1, 3, 0, 1, 0, 1) 0.6631999991455078]
[(2, 1, 0, 1, 3, 4) 0.6457999999389648]
[(2, 4, 4, 1, 4, 3) 0.6488000006103516]
[(4, 0, 4, 0, 4, 3) 0.5064000000610351]
[(1, 1, 2, 4, 4, 0) 0.43539999969482424]
[(3, 1, 2, 4, 0, 0) 0.4667999993896484]
[(1, 4, 4, 0, 2, 3) 0.6698000000610351]
[(2, 0, 0, 0, 0, 1) 0.009999999992370605]
[(1, 4, 4, 4, 0, 3) 0.5707999993896484]
[(3, 4, 4, 0, 0, 2) 0.5905999997558594]
[(3, 3, 0, 2, 2, 4) 0.7076000006103516]
[(1, 3, 2, 1, 4, 1) 0.5932000002441407]
[(3, 2, 2, 0, 4, 1) 0.6954000004882812]
[(2, 4, 1, 1, 3, 4) 0.6280000002441406]
[(3, 1, 0, 4, 2, 4) 0.6383999992675782]
[(0, 4, 3, 0, 1, 1) 0.46659999951171877]
[(1, 2, 2, 0, 1, 1) 0.6375999999389649]
[(2, 4, 3, 1, 3, 1) 0.653200000366211]
[(2, 2, 4, 3, 2, 0) 0.6795999998779297]
[(3, 1, 0, 2, 1, 4) 0.6491999997558594]
[(2, 3, 4, 2, 4, 0) 0.6467999993896484]
[(2, 2, 0, 1, 0, 3) 0.7021999996337891]
[(0, 0, 4, 4, 3, 2) 0.47059999945068365]
[(3, 0, 4, 3, 1, 2) 0.6818000004882812]
[(2, 2, 1, 2, 3, 4) 0.6860000006103516]
[(2, 2, 1, 3, 3, 3) 0.6961999995117187]
[(4, 2, 4, 4, 3, 2) 0.6281999991455078]
[(3, 2, 4, 0, 2, 4) 0.6653999995117188]
[(3, 1, 0, 2, 3, 0) 0.6788000004882813]
[(2, 2, 3, 3, 2, 4) 0.6905999993896486]
[(1, 0, 0, 4, 2, 0) 0.6391999993286133]
[(3, 0, 4, 0, 4, 2) 0.6039999998779296]
[(1, 3, 4, 1, 2, 4) 0.5703999994506836]
[(2, 2, 4, 1, 4, 0) 0.6387999992675781]
[(1, 2, 1, 3, 2, 3) 0.6848000001220703]
[(1, 0, 0, 0, 3, 4) 0.6670000006103516]
[(4, 2, 0, 1, 0, 0) 0.5715999992675781]
[(2, 4, 4, 3, 3, 2) 0.6915999990234376]
[(0, 2, 3, 2, 4, 3) 0.6936000002441406]
[(0, 1, 1, 1, 3, 4) 0.5077999997558593]
[(3, 2, 2, 3, 2, 1) 0.6928000006103515]
[(2, 3, 4, 0, 1, 4) 0.6530000001220704]
[(1, 3, 2, 1, 4, 2) 0.6375999995117188]
[(2, 0, 2, 4, 0, 2) 0.6231999998168946]
[(2, 1, 0, 4, 1, 3) 0.6459999999389648]
[(1, 4, 1, 4, 4, 0) 0.44459999932861327]
[(4, 3, 0, 0, 2, 0) 0.5088000001220704]
[(2, 2, 3, 0, 0, 4) 0.6187999996948242]
[(4, 2, 3, 3, 3, 3) 0.697599999633789]
[(4, 0, 1, 4, 2, 4) 0.45859999975585936]
[(1, 3, 3, 3, 0, 3) 0.6978000002441407]
[(3, 2, 1, 0, 0, 4) 0.6093999997558593]
[(4, 1, 4, 2, 4, 2) 0.6195999992675781]
[(3, 1, 1, 1, 0, 4) 0.5639999993286132]
[(3, 3, 1, 4, 2, 2) 0.692999998779297]
[(4, 4, 2, 2, 4, 3) 0.6114000000610351]
[(1, 1, 0, 0, 2, 2) 0.6229999996948242]
[(0, 2, 2, 4, 0, 0) 0.46479999957275386]
[(2, 3, 3, 1, 2, 1) 0.6893999996337891]
[(3, 3, 0, 4, 0, 4) 0.6232000001220703]
[(2, 1, 1, 1, 3, 3) 0.6886000006103515]
[(0, 1, 3, 3, 1, 1) 0.6801999993896485]
[(3, 2, 3, 2, 2, 0) 0.683400000366211]
[(1, 2, 4, 1, 2, 3) 0.6858000006103515]
[(1, 0, 0, 0, 0, 1) 0.009999999984741211]
[(4, 2, 0, 2, 2, 2) 0.6732000001220704]
[(0, 2, 3, 2, 0, 4) 0.652199999633789]
[(4, 4, 0, 4, 3, 3) 0.5755999999389648]
[(3, 2, 2, 2, 4, 1) 0.6854000006103516]
[(1, 1, 1, 0, 0, 4) 0.4474]
[(3, 3, 1, 4, 1, 2) 0.6848000003662109]
[(0, 1, 4, 0, 2, 3) 0.6813999999389648]
[(3, 4, 3, 4, 1, 0) 0.6491999991455079]
[(3, 0, 1, 4, 3, 3) 0.6713999991455079]
[(3, 3, 1, 0, 2, 3) 0.6442000002441407]
[(1, 0, 4, 3, 1, 1) 0.5839999993896484]
[(2, 2, 2, 2, 2, 3) 0.6941999998779296]
[(2, 1, 0, 2, 0, 3) 0.6797999987792969]
[(4, 2, 2, 0, 1, 2) 0.6365999996948242]
[(2, 2, 2, 4, 2, 0) 0.6529999986572266]
[(4, 0, 0, 1, 3, 3) 0.6351999998779297]
[(4, 2, 1, 1, 1, 0) 0.5101999998779297]
[(1, 2, 4, 4, 0, 1) 0.5321999997558593]
[(0, 0, 0, 1, 2, 0) 0.5819999995117188]
[(4, 2, 4, 1, 4, 0) 0.48619999981689455]
[(1, 4, 1, 4, 1, 0) 0.5065999998779297]
[(0, 2, 2, 3, 3, 0) 0.6665999991455078]
[(2, 3, 2, 0, 1, 4) 0.6788000001220703]
[(2, 4, 2, 0, 0, 4) 0.5903999999389649]
[(3, 0, 3, 3, 4, 1) 0.6829999995117187]
[(3, 3, 3, 1, 0, 2) 0.7227999986572266]
[(4, 1, 0, 4, 3, 4) 0.5205999993286133]
[(2, 1, 1, 4, 1, 0) 0.6253999991455078]
[(3, 3, 2, 0, 0, 4) 0.6405999993896485]
[(2, 1, 1, 2, 4, 0) 0.6433999991455078]
[(2, 2, 4, 1, 3, 1) 0.6980000001220703]
[(2, 2, 4, 0, 0, 0) 0.01]
[(1, 0, 4, 1, 0, 3) 0.6386000004882812]
[(4, 0, 4, 0, 0, 1) 0.3913999993896484]
[(4, 4, 4, 4, 3, 2) 0.5696]
[(3, 3, 4, 4, 4, 3) 0.6795999993896484]
[(0, 2, 2, 0, 4, 3) 0.6345999991455078]
[(0, 1, 4, 1, 1, 1) 0.5439999996948243]
[(4, 3, 1, 3, 3, 4) 0.6306000003662109]
[(4, 0, 1, 2, 2, 1) 0.6376000002441407]
[(0, 3, 2, 3, 2, 2) 0.6954000001220703]
[(1, 2, 2, 0, 4, 2) 0.648399999572754]
[(1, 4, 2, 2, 4, 0) 0.6293999991455078]
[(3, 4, 3, 3, 2, 2) 0.7086000004882813]
[(2, 0, 1, 2, 4, 2) 0.6479999991455078]
[(1, 1, 4, 3, 2, 0) 0.678000000366211]
[(3, 4, 0, 0, 2, 4) 0.6417999996337891]
[(3, 4, 2, 3, 0, 0) 0.6649999993896485]
[(1, 2, 0, 4, 1, 2) 0.6183999996337891]
[(1, 2, 3, 3, 1, 1) 0.6763999999389648]
[(2, 0, 1, 4, 0, 0) 0.4747999995727539]
[(2, 2, 2, 2, 4, 4) 0.6517999987792968]
[(1, 0, 2, 4, 2, 1) 0.6415999993896484]
[(3, 0, 4, 4, 2, 2) 0.6743999998168946]
[(3, 3, 1, 2, 3, 3) 0.7094000004882812]
[(2, 4, 0, 3, 1, 3) 0.6895999989013671]
[(4, 0, 3, 0, 4, 1) 0.5398000001831055]
[(1, 4, 2, 3, 1, 0) 0.6744]
[(2, 2, 4, 0, 4, 2) 0.6387999998168945]
[(0, 0, 3, 1, 4, 2) 0.581799999572754]
[(0, 2, 1, 3, 4, 2) 0.6881999995117188]
[(2, 2, 1, 2, 3, 2) 0.7048000006103515]
[(0, 3, 1, 2, 4, 0) 0.6255999991455078]
[(4, 2, 1, 4, 3, 1) 0.5683999993896485]
[(0, 1, 2, 3, 0, 3) 0.6760000000610351]
[(1, 2, 2, 1, 0, 2) 0.6647999997558593]
[(0, 0, 0, 4, 4, 0) 0.4605999993896484]
[(1, 2, 1, 0, 2, 2) 0.6458000001220704]
[(3, 1, 0, 2, 3, 2) 0.698400000366211]
[(3, 3, 2, 3, 1, 3) 0.7045999990234375]
[(2, 3, 1, 2, 3, 0) 0.6864000002441406]
[(2, 1, 2, 3, 1, 2) 0.6766000002441406]
[(3, 3, 0, 3, 0, 4) 0.6713999991455079]
[(0, 0, 0, 2, 0, 2) 0.6219999998779298]
[(4, 1, 0, 3, 0, 3) 0.6721999999389648]
[(3, 2, 0, 3, 0, 1) 0.6762000002441407]
[(1, 2, 2, 2, 0, 2) 0.6431999997558594]
[(4, 3, 2, 4, 4, 1) 0.5629999994506836]
[(1, 0, 2, 2, 2, 2) 0.6455999999389648]
[(2, 2, 3, 0, 4, 1) 0.6876000006103515]
[(3, 2, 4, 2, 4, 1) 0.6797999991455079]
[(4, 4, 4, 3, 3, 1) 0.575599999633789]
[(1, 2, 0, 4, 3, 3) 0.6789999992675781]
[(1, 2, 1, 0, 4, 3) 0.6562000000610351]
[(0, 3, 2, 0, 0, 4) 0.6086000000610352]
[(1, 0, 2, 4, 1, 2) 0.6296]
[(0, 4, 0, 2, 1, 3) 0.6630000004882812]
[(4, 2, 2, 2, 0, 2) 0.6509999993896485]
[(4, 0, 1, 1, 2, 0) 0.6299999993896485]
[(4, 0, 4, 4, 4, 4) 0.27679999996948246]
[(2, 1, 0, 3, 2, 2) 0.6849999989013672]
[(3, 0, 2, 1, 0, 2) 0.6989999991455078]
[(0, 0, 2, 1, 1, 1) 0.5744000001220703]
[(1, 4, 4, 0, 1, 2) 0.6327999992675781]
[(1, 2, 2, 3, 1, 3) 0.6943999986572266]
[(2, 2, 0, 1, 3, 1) 0.6904000004882812]
[(2, 4, 3, 4, 4, 3) 0.6419999998779297]
[(4, 3, 4, 4, 2, 3) 0.6659999995117188]
[(0, 1, 0, 4, 3, 0) 0.4673999998779297]
[(1, 0, 4, 3, 1, 2) 0.6791999998168946]
[(0, 1, 1, 4, 2, 3) 0.6543999998168946]
[(4, 4, 0, 3, 4, 0) 0.6405999997558594]
[(4, 4, 3, 1, 1, 2) 0.5459999993896484]
[(4, 2, 2, 0, 0, 2) 0.6288000002441406]
[(1, 2, 0, 3, 3, 3) 0.6911999997558594]
[(1, 2, 1, 1, 4, 4) 0.42739999963378905]
[(2, 1, 3, 4, 2, 2) 0.6655999997558594]
[(1, 2, 2, 3, 1, 4) 0.6675999995117188]
[(2, 2, 3, 2, 1, 4) 0.6762000004882813]
[(4, 4, 1, 0, 2, 3) 0.5749999997558594]
[(4, 3, 2, 0, 2, 2) 0.6785999991455078]
[(0, 4, 4, 1, 1, 2) 0.6304000003662109]
[(2, 2, 0, 0, 1, 4) 0.6500000003662109]
[(0, 1, 3, 2, 2, 4) 0.6261999998779296]
[(0, 3, 1, 3, 2, 3) 0.6913999996337892]
[(2, 4, 0, 2, 0, 4) 0.6184000002441405]
[(1, 1, 0, 1, 4, 0) 0.5053999998168945]
[(1, 2, 2, 1, 0, 0) 0.5781999998168945]
[(1, 4, 1, 3, 0, 4) 0.5636]
[(1, 4, 3, 4, 1, 4) 0.43299999951171875]
[(4, 4, 2, 1, 0, 4) 0.527]
[(2, 3, 2, 1, 3, 0) 0.6904000006103516]
[(3, 3, 4, 2, 3, 3) 0.7074000001220704]
[(0, 3, 2, 1, 3, 1) 0.6745999991455078]
[(1, 2, 4, 2, 1, 0) 0.6416000001220703]
[(4, 0, 2, 3, 3, 0) 0.6742000001220703]
[(4, 4, 1, 0, 1, 4) 0.2831999999694824]
[(3, 3, 0, 4, 1, 0) 0.6518000001220703]
[(3, 0, 2, 4, 2, 4) 0.6693999997558593]
[(4, 0, 0, 4, 2, 4) 0.5272000001220704]
[(2, 1, 4, 4, 3, 0) 0.6547999995117187]
[(1, 1, 4, 0, 3, 4) 0.5625999994506836]
[(3, 1, 1, 1, 1, 2) 0.6732000001220704]
[(3, 2, 2, 1, 0, 3) 0.7265999989013672]
[(1, 4, 2, 2, 0, 1) 0.6309999991455078]
[(2, 2, 2, 4, 1, 3) 0.6677999987792969]
[(0, 3, 4, 2, 1, 3) 0.6850000003662109]
[(2, 1, 0, 0, 1, 3) 0.6755999998779296]
[(2, 2, 1, 3, 4, 1) 0.6871999986572266]
[(0, 0, 1, 2, 3, 4) 0.6215999993896485]
[(0, 1, 0, 1, 3, 2) 0.631399999633789]
[(2, 2, 2, 4, 3, 4) 0.6613999993896484]
[(1, 2, 0, 2, 3, 0) 0.6825999991455077]
[(0, 2, 1, 0, 0, 1) 0.6238000002441406]
[(0, 2, 2, 2, 3, 4) 0.6549999992675781]
[(0, 4, 2, 3, 0, 3) 0.6855999995117188]
[(3, 4, 1, 0, 3, 3) 0.6616000006103516]
[(1, 4, 4, 3, 2, 2) 0.6757999998779297]
[(3, 0, 2, 0, 2, 3) 0.647599999633789]
[(4, 3, 0, 4, 1, 4) 0.5481999995727539]
[(4, 3, 4, 0, 1, 0) 0.4699999993896484]
[(0, 3, 1, 2, 4, 4) 0.6742000000610352]
[(2, 0, 4, 2, 2, 2) 0.6504000006103516]
[(1, 4, 3, 1, 0, 3) 0.691199999633789]
[(0, 3, 3, 3, 4, 2) 0.6908000002441406]
[(2, 1, 1, 4, 2, 0) 0.6454000004882812]
[(0, 4, 0, 1, 4, 1) 0.5031999993896484]
[(1, 0, 0, 3, 0, 2) 0.6702000001220704]
[(2, 2, 1, 1, 3, 2) 0.6985999993896485]
[(3, 1, 4, 2, 2, 2) 0.6893999986572266]
[(1, 4, 1, 1, 1, 2) 0.5826000001831055]
[(1, 0, 0, 3, 2, 0) 0.6745999989013671]
[(3, 1, 0, 4, 1, 0) 0.6441999991455079]
[(2, 4, 2, 4, 2, 3) 0.6565999993896484]
[(4, 4, 3, 3, 4, 4) 0.5611999995727539]
[(0, 3, 2, 3, 2, 1) 0.6722000004882812]
[(1, 3, 3, 4, 4, 3) 0.6431999999999999]
[(3, 2, 3, 1, 2, 3) 0.7225999990234375]
[(1, 1, 1, 3, 3, 2) 0.6765999990234376]
[(2, 4, 3, 3, 1, 1) 0.6690000006103516]
[(3, 3, 3, 3, 3, 3) 0.7036000006103516]
[(2, 0, 2, 4, 4, 3) 0.6653999992675782]
[(1, 2, 4, 4, 3, 0) 0.6575999991455077]
[(1, 0, 1, 3, 1, 1) 0.6087999994506836]
[(4, 3, 3, 1, 1, 1) 0.5930000000610351]
[(1, 3, 3, 2, 3, 4) 0.6845999991455077]
[(0, 2, 2, 0, 0, 2) 0.5745999999389648]
[(4, 3, 3, 0, 1, 3) 0.6800000002441406]
[(0, 2, 4, 2, 2, 4) 0.6441999998168946]
[(3, 4, 2, 0, 2, 0) 0.6601999999389649]
[(4, 3, 3, 3, 1, 2) 0.6822000006103515]
[(4, 0, 0, 3, 1, 1) 0.6511999998168945]
[(0, 1, 4, 2, 2, 4) 0.6425999999389649]
[(1, 1, 4, 3, 1, 0) 0.6701999992675782]
[(1, 2, 4, 0, 4, 1) 0.529199999633789]
[(1, 4, 1, 4, 1, 4) 0.10339999981689454]
[(1, 4, 2, 4, 3, 1) 0.5761999997558594]
[(3, 3, 1, 2, 1, 4) 0.6760000002441405]
[(0, 1, 4, 0, 4, 2) 0.6192000000610351]
[(0, 0, 0, 1, 3, 3) 0.5773999996948241]
[(4, 4, 4, 0, 1, 3) 0.5527999993286133]
[(0, 4, 2, 2, 4, 1) 0.6289999995727539]
[(2, 0, 4, 1, 0, 4) 0.6370000000610352]
[(3, 3, 4, 2, 1, 1) 0.6776000006103515]
[(3, 4, 0, 3, 1, 2) 0.6802000002441406]
[(2, 3, 2, 1, 1, 1) 0.6867999993896484]
[(3, 4, 0, 4, 3, 1) 0.6399999999389648]
[(2, 1, 2, 3, 0, 3) 0.6919999995117188]
[(0, 2, 3, 1, 3, 2) 0.6691999993896485]
[(3, 0, 3, 0, 1, 2) 0.6864000000610352]
[(2, 4, 1, 4, 1, 3) 0.6494000001220703]
[(1, 4, 1, 2, 2, 3) 0.6835999991455078]
[(4, 3, 1, 2, 3, 1) 0.6527999998779296]
[(4, 0, 4, 1, 0, 2) 0.6003999994506836]
[(1, 0, 0, 2, 4, 0) 0.6314000002441407]
[(4, 3, 3, 1, 0, 0) 0.5748000002441406]
[(3, 2, 2, 3, 2, 2) 0.6952000001220704]
[(2, 4, 4, 3, 0, 2) 0.6808000002441407]
[(4, 3, 3, 0, 0, 2) 0.6593999992675781]
[(1, 4, 4, 0, 1, 1) 0.33499999963378907]
[(1, 2, 3, 1, 4, 2) 0.6481999999389649]
[(4, 1, 1, 3, 1, 3) 0.6553999999389649]
[(1, 2, 0, 2, 0, 0) 0.6253999991455078]
[(0, 0, 0, 0, 2, 2) 0.009999999992370605]
[(0, 3, 3, 4, 2, 3) 0.6851999995117187]
[(1, 3, 0, 2, 2, 1) 0.6873999987792969]
[(0, 3, 4, 0, 4, 4) 0.6086]
[(3, 4, 1, 0, 0, 0) 0.009999999992370605]
[(3, 1, 3, 2, 0, 4) 0.664000000366211]
[(4, 2, 0, 0, 3, 3) 0.6861999995117187]
[(4, 3, 4, 4, 0, 2) 0.6461999997558594]
[(1, 3, 3, 4, 2, 4) 0.6395999999389648]
[(1, 2, 0, 1, 3, 3) 0.6929999993896484]
[(4, 1, 1, 3, 2, 1) 0.5857999997558594]
[(1, 1, 3, 2, 0, 1) 0.6651999996337891]
[(4, 3, 0, 0, 0, 2) 0.6337999994506837]
[(4, 2, 2, 4, 1, 2) 0.598199999633789]
[(2, 1, 0, 3, 2, 4) 0.6742]
[(0, 1, 3, 0, 0, 1) 0.5834000002441406]
[(1, 3, 4, 2, 1, 2) 0.6948000006103515]
[(1, 4, 4, 1, 4, 0) 0.5025999994506836]
[(3, 4, 4, 0, 1, 3) 0.6729999995117187]
[(0, 3, 4, 0, 1, 2) 0.6411999991455077]
[(2, 4, 3, 3, 1, 4) 0.6378]
[(4, 4, 0, 2, 3, 4) 0.6245999997558593]
[(2, 2, 4, 1, 2, 3) 0.7001999996337891]
[(0, 1, 4, 4, 2, 1) 0.4903999998168945]
[(3, 2, 0, 2, 1, 4) 0.6775999991455077]
[(2, 1, 4, 3, 3, 1) 0.6926000004882812]
[(4, 1, 0, 4, 4, 2) 0.5254000002441406]
[(4, 2, 1, 1, 0, 2) 0.6547999997558595]
[(4, 0, 4, 2, 1, 4) 0.5014000000610351]
[(0, 4, 2, 4, 0, 4) 0.39979999951171874]
[(3, 3, 4, 4, 4, 0) 0.6257999997558593]
[(1, 4, 2, 4, 2, 3) 0.6491999995117187]
[(0, 3, 2, 3, 1, 1) 0.6748000003662109]
[(3, 4, 4, 2, 3, 4) 0.6557999996337891]
[(0, 4, 0, 0, 3, 4) 0.39280000006103516]
[(1, 4, 1, 0, 2, 1) 0.5615999996948242]
[(1, 4, 2, 1, 3, 3) 0.6974000006103516]
[(1, 0, 1, 1, 4, 1) 0.37020000024414057]
[(1, 3, 1, 0, 4, 3) 0.6726000004882812]
[(1, 4, 3, 0, 2, 2) 0.6873999993896485]
[(4, 0, 0, 3, 2, 4) 0.6731999993896484]
[(4, 4, 0, 0, 4, 1) 0.4077999996948243]
[(2, 1, 3, 1, 0, 1) 0.6525999986572266]
[(1, 2, 4, 0, 3, 2) 0.6805999998779296]
[(4, 2, 2, 1, 0, 0) 0.5769999995117188]
[(1, 1, 3, 4, 1, 3) 0.5981999998168945]
[(4, 4, 1, 4, 3, 0) 0.5700000001220703]
[(4, 1, 1, 2, 4, 0) 0.6177999991455078]
[(0, 4, 4, 0, 3, 0) 0.009999999996185303]
[(3, 1, 4, 4, 4, 4) 0.5558000002441407]
[(3, 3, 1, 2, 2, 3) 0.7054000002441405]
[(1, 2, 3, 3, 1, 3) 0.7137999997558593]
[(0, 3, 1, 0, 2, 3) 0.651200000366211]
[(1, 4, 4, 2, 1, 0) 0.6372]
[(4, 1, 0, 0, 3, 3) 0.6711999992675781]
[(0, 0, 4, 0, 4, 0) 0.01]
[(1, 2, 1, 4, 0, 1) 0.5525999995727539]
[(4, 0, 2, 0, 0, 0) 0.009999999992370605]
[(2, 4, 2, 0, 3, 1) 0.665200000366211]
[(1, 3, 1, 1, 0, 3) 0.6945999997558594]
[(0, 0, 3, 1, 2, 3) 0.5831999996948243]
[(0, 3, 4, 2, 4, 4) 0.6725999992675782]
[(4, 3, 1, 1, 0, 2) 0.6883999997558594]
[(0, 1, 0, 1, 1, 3) 0.6671999996337891]
[(4, 0, 1, 3, 4, 2) 0.6455999986572266]
[(1, 1, 4, 0, 1, 4) 0.32319999969482427]
[(3, 3, 1, 0, 1, 4) 0.6483999991455078]
[(0, 3, 0, 1, 1, 2) 0.6989999991455078]
[(3, 1, 2, 3, 2, 0) 0.6951999996337891]
[(0, 0, 3, 1, 0, 4) 0.575799999633789]
[(2, 1, 4, 1, 2, 3) 0.6915999998779297]
[(3, 0, 2, 4, 1, 1) 0.6698000006103516]
[(2, 1, 3, 3, 3, 4) 0.6649999998779298]
[(3, 4, 4, 2, 2, 2) 0.6971999997558593]
[(3, 0, 4, 1, 4, 1) 0.6607999986572266]
[(2, 4, 4, 3, 2, 1) 0.6577999986572266]
[(1, 0, 1, 2, 3, 4) 0.6539999992675781]
[(1, 4, 1, 0, 0, 4) 0.40859999975585937]
[(3, 2, 2, 1, 1, 3) 0.725199998779297]
[(1, 2, 2, 2, 3, 0) 0.6807999997558594]
[(0, 3, 4, 1, 4, 2) 0.6919999993896485]
[(1, 1, 4, 1, 1, 1) 0.12579999978637696]
[(4, 3, 0, 2, 1, 3) 0.6877999986572266]
[(4, 0, 2, 2, 3, 2) 0.6720000001220703]
[(0, 4, 3, 0, 1, 3) 0.5723999995117187]
[(0, 4, 2, 3, 3, 2) 0.6747999997558594]
[(4, 0, 4, 1, 4, 3) 0.5397999993896484]
[(4, 1, 4, 4, 1, 3) 0.5717999994506836]
[(1, 1, 0, 0, 0, 2) 0.6260000001220704]
[(0, 1, 1, 2, 3, 4) 0.6295999996948243]
[(3, 1, 2, 2, 0, 0) 0.6229999994506836]
[(1, 0, 0, 3, 4, 1) 0.6523999992675782]
[(4, 4, 4, 2, 3, 2) 0.6748000001220703]
[(4, 4, 4, 3, 2, 1) 0.5705999998779298]
[(2, 2, 1, 2, 2, 0) 0.6479999991455078]
[(4, 1, 4, 4, 2, 0) 0.5298000002441406]
[(3, 0, 3, 1, 0, 0) 0.5766000001831055]
[(4, 2, 4, 0, 0, 1) 0.6148000000610352]
[(4, 3, 2, 2, 2, 2) 0.6983999986572266]
[(4, 0, 2, 3, 3, 3) 0.6847999993896484]
[(4, 4, 0, 2, 0, 3) 0.6731999997558594]
[(2, 2, 0, 0, 2, 1) 0.6427999998168946]
[(2, 1, 4, 2, 4, 1) 0.6555999998168945]
[(4, 3, 0, 1, 4, 3) 0.6455999991455079]
[(2, 1, 4, 2, 0, 1) 0.6526000001220703]
[(0, 0, 0, 1, 2, 4) 0.5826000000610352]
[(4, 3, 1, 3, 1, 0) 0.6520000001220703]
[(3, 3, 2, 4, 0, 2) 0.6879999995117188]
[(2, 3, 2, 4, 0, 2) 0.6825999986572266]
[(3, 0, 1, 2, 4, 0) 0.6655999995117188]
[(2, 4, 4, 2, 0, 1) 0.6330000000610352]
[(0, 1, 1, 2, 0, 1) 0.6325999997558593]
[(3, 0, 1, 1, 3, 1) 0.6959999986572265]
[(4, 0, 1, 1, 4, 0) 0.5032]
[(1, 3, 1, 3, 3, 3) 0.6923999996337891]
[(4, 1, 1, 0, 4, 2) 0.5514000000610352]
[(0, 3, 0, 2, 3, 3) 0.6907999992675781]
[(3, 4, 4, 0, 0, 1) 0.6159999996948242]
[(0, 2, 0, 3, 1, 4) 0.6740000000610351]
[(0, 2, 3, 2, 3, 1) 0.6153999991455078]
[(2, 3, 2, 4, 0, 1) 0.6699999998168945]
[(1, 1, 3, 2, 1, 2) 0.6897999992675782]
[(4, 1, 4, 3, 4, 0) 0.6382000001220703]
[(0, 4, 4, 2, 3, 4) 0.6119999998168946]
[(1, 2, 1, 4, 0, 0) 0.45679999993896486]
[(1, 0, 2, 3, 4, 2) 0.6679999999389648]
[(2, 2, 1, 1, 1, 0) 0.6339999997558593]
[(1, 2, 3, 3, 0, 3) 0.6836000003662108]
[(4, 4, 4, 2, 0, 1) 0.5227999998168945]
[(0, 1, 3, 2, 0, 4) 0.6261999996948242]
[(4, 1, 3, 1, 2, 1) 0.5776000000610352]
[(2, 2, 4, 3, 4, 3) 0.6921999989013672]
[(0, 4, 1, 1, 2, 0) 0.5779999992675782]
[(3, 2, 4, 2, 4, 2) 0.6901999996337891]
[(0, 3, 1, 0, 2, 2) 0.6445999986572265]
[(4, 3, 3, 2, 3, 0) 0.6645999991455078]
[(1, 3, 3, 4, 3, 1) 0.6597999996948242]
[(0, 2, 0, 4, 2, 1) 0.6410000000610352]
[(4, 0, 0, 3, 3, 2) 0.6826000004882812]
[(4, 2, 0, 2, 4, 1) 0.6311999998779296]
[(0, 2, 4, 1, 0, 2) 0.6625999999389649]
[(3, 3, 1, 3, 3, 0) 0.6836000006103515]
[(2, 3, 2, 4, 2, 2) 0.6911999989013673]
[(0, 3, 2, 4, 3, 1) 0.6491999991455079]
[(4, 3, 4, 2, 1, 2) 0.6666000001220703]
[(3, 4, 2, 0, 2, 4) 0.6389999999389648]
[(0, 0, 0, 0, 0, 0) 0.009999999992370605]
[(0, 1, 1, 3, 0, 4) 0.6491999991455079]
[(4, 3, 1, 1, 3, 3) 0.6917999995117188]
[(3, 3, 1, 3, 3, 3) 0.6929999986572265]
[(1, 4, 0, 0, 1, 4) 0.5003999998168945]
[(0, 3, 4, 1, 4, 3) 0.6982000002441405]
[(4, 4, 1, 3, 2, 3) 0.6708000003662109]
[(3, 0, 2, 2, 0, 3) 0.6871999992675781]
[(2, 3, 3, 1, 0, 4) 0.6833999993896483]
[(1, 3, 2, 0, 4, 0) 0.4714000000610351]
[(4, 4, 3, 2, 0, 3) 0.6715999998168946]
[(1, 0, 1, 4, 3, 0) 0.6538000006103516]
[(3, 4, 0, 1, 2, 1) 0.6440000006103516]
[(2, 0, 4, 0, 3, 2) 0.6461999998779296]
[(2, 1, 0, 1, 4, 4) 0.5347999999999999]
[(2, 4, 1, 3, 2, 4) 0.6479999991455078]
[(1, 4, 2, 4, 2, 4) 0.5191999993286133]
[(2, 3, 1, 2, 2, 2) 0.6943999993896485]
[(3, 0, 1, 1, 2, 3) 0.704399999267578]
[(1, 3, 1, 1, 2, 4) 0.5655999998779297]
[(1, 4, 4, 0, 3, 1) 0.5787999993896484]
[(4, 2, 3, 0, 4, 0) 0.39120000006103517]
[(0, 2, 0, 4, 3, 3) 0.6634000000610351]
[(2, 3, 1, 0, 1, 4) 0.6600000002441406]
[(0, 2, 1, 2, 0, 0) 0.6125999992675781]
[(0, 4, 4, 4, 3, 4) 0.41520000012207026]
[(4, 0, 1, 4, 4, 4) 0.2931999995727539]
[(0, 1, 4, 3, 2, 3) 0.6706000003662109]
[(3, 0, 2, 4, 0, 3) 0.6733999995117188]
[(0, 0, 0, 3, 0, 4) 0.6669999992675781]
[(0, 2, 3, 3, 1, 1) 0.6767999995117188]
[(0, 4, 2, 3, 3, 0) 0.6620000006103516]
[(0, 2, 2, 1, 3, 3) 0.687]
[(0, 4, 2, 3, 0, 1) 0.6475999993896484]
[(1, 4, 2, 2, 4, 4) 0.5214000000610352]
[(3, 1, 4, 0, 2, 4) 0.6714000006103515]
[(1, 3, 1, 2, 3, 0) 0.6763999995117187]
[(4, 1, 0, 3, 4, 0) 0.6372]
[(3, 3, 1, 4, 1, 0) 0.6562000000610351]
[(1, 2, 4, 1, 0, 0) 0.5757999999389649]
[(2, 0, 4, 4, 3, 3) 0.6627999992675782]
[(0, 0, 0, 3, 2, 4) 0.6657999991455078]
[(3, 2, 4, 2, 1, 4) 0.6833999993896483]
[(1, 1, 4, 4, 0, 0) 0.47999999993896486]
[(4, 2, 4, 2, 1, 4) 0.5117999999389649]
[(1, 2, 4, 4, 4, 1) 0.4377999999389648]
[(2, 0, 3, 1, 2, 4) 0.6967999987792969]
[(0, 1, 3, 1, 3, 3) 0.6774000004882812]
[(4, 0, 3, 3, 2, 4) 0.6693999992675781]
[(0, 4, 0, 4, 2, 3) 0.5733999995727539]
[(1, 2, 2, 4, 3, 2) 0.6646000004882812]
[(4, 0, 1, 2, 2, 4) 0.6165999995727539]
[(4, 1, 1, 2, 1, 0) 0.6299999991455079]
[(4, 1, 4, 3, 0, 3) 0.6646000004882812]
[(2, 4, 4, 2, 1, 0) 0.6183999999389649]
[(1, 0, 3, 2, 3, 0) 0.6746]
[(4, 0, 2, 3, 2, 0) 0.6780000001220704]
[(0, 2, 0, 3, 1, 1) 0.665799998779297]
[(4, 3, 0, 2, 4, 0) 0.6114000002441407]
[(2, 2, 2, 1, 1, 1) 0.6669999991455079]
[(4, 3, 4, 0, 0, 4) 0.5665999995117188]
[(3, 1, 1, 1, 4, 4) 0.5608000001831055]
[(2, 4, 2, 0, 0, 3) 0.6552000000610352]
[(4, 1, 0, 2, 4, 3) 0.641599998779297]
[(2, 4, 1, 0, 4, 2) 0.6322000002441406]
[(2, 3, 3, 2, 3, 3) 0.6931999995117188]
[(4, 0, 1, 0, 1, 4) 0.4112000001220703]
[(3, 4, 0, 1, 2, 4) 0.6416000006103516]
[(1, 1, 2, 2, 1, 1) 0.6027999997558594]
[(4, 4, 1, 3, 1, 0) 0.6640000001220703]
[(1, 4, 2, 2, 4, 3) 0.6524000000610352]
[(4, 0, 0, 0, 2, 0) 0.5001999998779297]
[(0, 4, 4, 2, 3, 2) 0.6490000002441407]
[(3, 4, 2, 3, 3, 2) 0.7071999993896485]
[(4, 4, 0, 3, 3, 1) 0.6467999997558594]
[(3, 4, 4, 0, 2, 4) 0.6307999987792968]
[(4, 4, 4, 3, 4, 4) 0.4270000002441406]
[(0, 1, 0, 1, 0, 1) 0.5487999998779297]
[(3, 3, 3, 4, 0, 2) 0.6978000000610352]
[(4, 1, 2, 2, 1, 4) 0.5341999997558594]
[(3, 2, 3, 0, 2, 3) 0.6783999993896483]
[(2, 3, 4, 2, 1, 0) 0.6207999993286133]
[(3, 1, 4, 3, 0, 1) 0.6714000003662108]
[(2, 3, 3, 0, 2, 3) 0.6623999999389649]
[(2, 2, 4, 0, 1, 4) 0.6015999999999999]
[(3, 1, 4, 0, 2, 2) 0.6884000004882813]
[(0, 4, 2, 4, 2, 4) 0.4080000001831055]
[(2, 4, 1, 0, 3, 4) 0.6299999998779297]
[(2, 2, 2, 0, 4, 4) 0.5831999998779297]
[(2, 3, 4, 1, 4, 1) 0.6656000001220703]
[(3, 4, 4, 1, 3, 4) 0.6489999991455078]
[(3, 2, 3, 2, 0, 2) 0.6981999993896484]
[(1, 3, 3, 1, 1, 4) 0.5749999998779297]
[(0, 3, 4, 4, 2, 4) 0.6110000000610352]
[(0, 3, 1, 2, 4, 3) 0.6899999996337891]
[(1, 1, 1, 4, 0, 4) 0.3225999997253418]
[(0, 2, 0, 3, 3, 0) 0.6744000000610352]
[(1, 2, 1, 1, 3, 4) 0.5899999992675781]
[(2, 0, 2, 3, 3, 0) 0.7012000006103516]
[(2, 1, 4, 4, 3, 4) 0.6172]
[(2, 2, 2, 1, 1, 0) 0.6383999997558594]
[(2, 2, 4, 4, 2, 1) 0.6620000002441406]
[(0, 3, 1, 4, 2, 2) 0.6823999995117188]
[(1, 2, 4, 4, 1, 0) 0.49780000006103514]
[(0, 1, 3, 1, 3, 0) 0.5813999998779297]
[(0, 4, 4, 1, 1, 3) 0.6436000002441407]
[(1, 3, 0, 4, 1, 1) 0.584]
[(1, 1, 2, 3, 2, 2) 0.6814000003662108]
[(0, 4, 3, 2, 2, 2) 0.6547999992675781]
[(4, 0, 1, 2, 3, 2) 0.6703999990234375]
[(2, 4, 1, 1, 4, 4) 0.5201999998779298]
[(3, 4, 2, 2, 3, 1) 0.6832000006103516]
[(3, 2, 1, 3, 0, 1) 0.6822000001220704]
[(4, 2, 3, 0, 3, 1) 0.6746]
[(4, 1, 1, 1, 4, 1) 0.10480000006103517]
[(4, 2, 2, 3, 1, 2) 0.6646]
[(0, 4, 3, 0, 2, 3) 0.5715999995117188]
[(0, 1, 1, 4, 3, 4) 0.4441999992675781]
[(1, 4, 2, 3, 0, 2) 0.6784]
[(2, 3, 3, 0, 0, 4) 0.6302000001220702]
[(4, 1, 4, 0, 3, 0) 0.5771999995117187]
[(0, 1, 3, 2, 4, 3) 0.6775999995117188]
[(1, 2, 0, 3, 4, 4) 0.6509999999389648]
[(0, 4, 3, 0, 1, 0) 0.009999999988555908]
[(0, 3, 0, 4, 3, 2) 0.6759999996948243]
[(0, 0, 2, 4, 4, 2) 0.4713999995727539]
[(4, 0, 2, 4, 4, 3) 0.5523999995117187]
[(0, 3, 3, 3, 2, 0) 0.6697999991455079]
[(0, 2, 2, 0, 0, 4) 0.5697999994506836]
[(0, 3, 0, 0, 4, 1) 0.6687999991455078]
[(1, 2, 4, 1, 2, 0) 0.6371999995727539]
[(0, 4, 4, 1, 1, 1) 0.5134000002441406]
[(0, 2, 4, 3, 2, 2) 0.6872000004882812]
[(2, 0, 3, 0, 0, 4) 0.5845999998779297]
[(1, 4, 0, 1, 0, 0) 0.5727999993896484]
[(3, 2, 0, 0, 4, 3) 0.6847999986572266]
[(0, 1, 3, 0, 3, 4) 0.4699999994506836]
[(2, 3, 3, 4, 3, 4) 0.6615999993896484]
[(4, 4, 3, 2, 3, 0) 0.6683999998779296]
[(4, 4, 2, 3, 1, 0) 0.6591999995117187]
[(2, 4, 0, 4, 3, 0) 0.6595999997558595]
[(2, 0, 3, 3, 1, 3) 0.6978000001220702]
[(2, 4, 2, 3, 4, 3) 0.6909999998779297]
[(2, 2, 4, 0, 0, 1) 0.6448000002441406]
[(2, 2, 3, 4, 4, 3) 0.6843999996337891]
[(3, 1, 4, 0, 3, 4) 0.6655999987792969]
[(4, 3, 0, 3, 0, 3) 0.6841999992675781]
[(3, 0, 2, 4, 0, 0) 0.4743999995117188]
[(0, 1, 4, 3, 2, 1) 0.6759999998168945]
[(1, 1, 1, 3, 1, 4) 0.4547999995117188]
[(4, 1, 0, 3, 2, 4) 0.6567999992675781]
[(1, 1, 2, 1, 1, 1) 0.4331999993286133]
[(3, 0, 3, 4, 0, 0) 0.4731999995117187]
[(2, 2, 3, 2, 0, 0) 0.6255999992675781]
[(1, 3, 1, 0, 0, 1) 0.6676000004882812]
[(1, 0, 2, 2, 2, 3) 0.6837999989013671]
[(1, 3, 1, 3, 3, 4) 0.6576000002441407]
[(1, 4, 2, 2, 3, 1) 0.6445999992675782]
[(0, 0, 1, 3, 3, 3) 0.6773999995117188]
[(3, 4, 0, 3, 2, 2) 0.6959999993896484]
[(4, 3, 3, 1, 1, 2) 0.6553999998168945]
[(2, 0, 4, 3, 1, 3) 0.6811999986572266]
[(3, 4, 0, 0, 1, 2) 0.6685999995117187]
[(0, 2, 1, 2, 4, 2) 0.6499999998168946]
[(1, 0, 2, 3, 0, 0) 0.6689999993896484]
[(2, 2, 4, 3, 0, 2) 0.6812000004882813]
[(1, 2, 1, 1, 1, 2) 0.5953999996337891]
[(3, 1, 3, 1, 1, 2) 0.7057999996337891]
[(3, 0, 0, 3, 4, 1) 0.6748000002441407]
[(2, 4, 4, 3, 4, 3) 0.675399999633789]
[(3, 1, 1, 2, 4, 2) 0.6883999993896484]
[(1, 4, 0, 4, 3, 2) 0.6509999995727539]
[(0, 2, 2, 1, 4, 3) 0.6909999995117189]
[(4, 2, 2, 3, 3, 1) 0.6826000006103515]
[(1, 3, 4, 1, 3, 2) 0.687599999633789]
[(1, 4, 2, 0, 4, 2) 0.6282]
[(0, 3, 3, 1, 0, 1) 0.6674000000610352]
[(1, 2, 3, 2, 2, 2) 0.6931999990234375]
[(0, 4, 4, 4, 2, 1) 0.44100000012207036]
[(1, 0, 3, 4, 2, 4) 0.6471999991455079]
[(0, 4, 1, 4, 1, 0) 0.4663999998779297]
[(2, 2, 0, 2, 1, 0) 0.6291999998168945]
[(4, 3, 0, 4, 1, 2) 0.6161999998779296]
[(3, 3, 0, 4, 3, 0) 0.6801999987792969]
[(1, 1, 1, 1, 1, 1) 0.1509999998626709]
[(0, 0, 4, 3, 1, 3) 0.6696000006103516]
[(3, 2, 4, 4, 0, 1) 0.6404000002441406]
[(2, 4, 4, 0, 0, 2) 0.5507999998779297]
[(4, 2, 2, 1, 1, 1) 0.5608000001220703]
[(3, 2, 1, 3, 2, 2) 0.7005999995117187]
[(1, 4, 3, 2, 1, 0) 0.6416000001220703]
[(3, 1, 3, 2, 0, 1) 0.7031999987792968]
[(3, 2, 3, 0, 3, 2) 0.6854000004882812]
[(4, 0, 0, 3, 4, 1) 0.6386000003662109]
[(3, 0, 2, 2, 0, 1) 0.6831999987792969]
[(4, 3, 4, 3, 2, 1) 0.6296000000610351]
[(3, 1, 0, 4, 3, 1) 0.6551999997558593]
[(3, 3, 4, 0, 3, 3) 0.6528000003662109]
[(0, 3, 0, 0, 4, 0) 0.009999999992370605]
[(3, 4, 2, 4, 3, 1) 0.6476000000000001]
[(2, 4, 2, 0, 0, 0) 0.01]
[(3, 1, 2, 0, 0, 0) 0.009999999996185303]
[(2, 1, 0, 3, 1, 4) 0.6581999997558594]
[(2, 1, 4, 0, 0, 3) 0.6756000003662109]
[(0, 4, 2, 1, 0, 1) 0.5073999996948242]
[(3, 3, 4, 1, 3, 4) 0.7098000002441407]
[(4, 2, 1, 4, 2, 0) 0.5426000001831055]
[(4, 2, 4, 2, 3, 3) 0.6827999991455078]
[(4, 0, 0, 3, 1, 3) 0.6455999998168945]
[(1, 1, 2, 0, 1, 0) 0.5829999996948242]
[(4, 3, 4, 0, 3, 1) 0.6314000001831055]
[(1, 2, 1, 0, 3, 4) 0.6523999996948242]
[(0, 0, 0, 1, 1, 1) 0.5761999997558594]
[(0, 3, 4, 4, 2, 1) 0.6577999999389648]
[(3, 2, 2, 3, 0, 3) 0.7060000002441406]
[(1, 4, 3, 0, 0, 4) 0.5920000001220703]
[(2, 2, 1, 4, 1, 0) 0.6322000006103515]
[(0, 0, 4, 3, 1, 2) 0.6619999998779297]
[(3, 4, 3, 3, 3, 2) 0.7060000000610351]
[(1, 3, 4, 4, 1, 3) 0.6041999996948242]
[(4, 4, 3, 0, 0, 4) 0.5247999996948242]
[(0, 0, 0, 1, 1, 2) 0.5753999994506835]
[(1, 0, 4, 1, 3, 0) 0.6589999999389649]
[(0, 4, 1, 0, 3, 3) 0.5729999998779296]
[(4, 0, 1, 3, 1, 3) 0.6547999995117187]
[(2, 0, 1, 2, 0, 4) 0.6437999999999999]
[(3, 4, 2, 4, 3, 3) 0.6769999998168946]
[(2, 2, 4, 1, 1, 1) 0.6464000000610352]
[(1, 3, 1, 0, 0, 4) 0.6119999995727539]
[(0, 2, 1, 3, 2, 2) 0.6782000006103516]
[(1, 4, 0, 4, 1, 4) 0.32380000006103515]
[(0, 0, 3, 2, 4, 3) 0.6219999992675781]
[(3, 4, 4, 3, 4, 0) 0.6696000006103516]
[(3, 1, 2, 2, 4, 4) 0.6583999992675781]
[(0, 4, 0, 4, 4, 4) 0.40939999932861326]
[(0, 3, 4, 2, 3, 3) 0.6892000003662109]
[(4, 3, 0, 3, 4, 4) 0.640799999267578]
[(2, 3, 0, 2, 2, 4) 0.6775999998779296]
[(4, 2, 2, 4, 3, 0) 0.5781999993286133]
[(1, 4, 4, 2, 1, 4) 0.43560000006103516]
[(2, 2, 2, 2, 2, 1) 0.6517999993896484]
[(1, 3, 1, 2, 2, 2) 0.6961999998779297]
[(2, 3, 1, 2, 2, 1) 0.6863999996337892]
[(1, 1, 1, 0, 3, 0) 0.6651999986572266]
[(1, 2, 0, 0, 3, 0) 0.6712000002441407]
[(2, 3, 2, 3, 0, 3) 0.6963999992675781]
[(3, 1, 4, 3, 1, 3) 0.6885999995117187]
[(1, 1, 1, 1, 3, 2) 0.6725999993896484]
[(4, 1, 1, 3, 3, 0) 0.6766000006103516]
[(2, 4, 3, 0, 1, 4) 0.6173999997558594]
[(3, 3, 3, 4, 2, 0) 0.6797999996948242]
[(3, 0, 3, 4, 2, 1) 0.678400000366211]
[(1, 4, 4, 0, 1, 3) 0.6413999998168946]
[(0, 1, 2, 0, 1, 2) 0.6204000000610352]
[(1, 0, 4, 4, 1, 2) 0.5665999997558594]
[(1, 2, 3, 0, 1, 3) 0.6972000003662109]
[(1, 0, 0, 0, 2, 2) 0.6116000001220703]
[(0, 2, 2, 3, 3, 4) 0.6675999997558594]
[(0, 0, 3, 3, 3, 0) 0.668399999633789]
[(2, 3, 1, 0, 2, 1) 0.6948000002441407]
[(0, 4, 4, 0, 0, 0) 0.009999999992370605]
[(3, 1, 4, 1, 0, 3) 0.6849999996337891]
[(4, 3, 2, 4, 3, 3) 0.681200000366211]
[(3, 4, 1, 2, 0, 4) 0.6255999998779297]
[(2, 0, 1, 4, 4, 3) 0.6569999993896485]
[(1, 1, 1, 0, 3, 2) 0.6858]
[(4, 4, 1, 2, 2, 0) 0.6421999997558594]
[(2, 3, 4, 0, 1, 0) 0.6183999998168945]
[(4, 0, 4, 1, 2, 4) 0.48919999957275395]
[(0, 2, 0, 3, 4, 1) 0.6794000002441406]
[(0, 0, 2, 1, 3, 1) 0.5794000001220703]
[(4, 2, 2, 0, 4, 0) 0.39980000018310546]
[(1, 0, 2, 0, 2, 0) 0.6213999999389648]
[(3, 4, 3, 0, 4, 0) 0.6098000001220703]
[(1, 0, 2, 4, 3, 4) 0.6481999993896485]
[(4, 2, 0, 3, 2, 3) 0.6934000004882813]
[(3, 0, 3, 3, 4, 2) 0.7025999990234375]
[(1, 0, 4, 4, 0, 2) 0.5302000001220702]
[(0, 4, 2, 4, 2, 2) 0.5329999995727539]
[(0, 4, 4, 1, 4, 4) 0.49880000006103514]
[(0, 0, 4, 2, 4, 2) 0.6215999995117187]
[(3, 4, 2, 3, 3, 1) 0.6836000004882813]
[(0, 1, 0, 2, 0, 3) 0.6743999987792969]
[(3, 1, 1, 0, 2, 3) 0.687]
[(3, 1, 4, 3, 1, 4) 0.6491999992675781]
[(3, 2, 3, 2, 1, 0) 0.6831999993896484]
[(4, 0, 0, 1, 2, 1) 0.6147999996337891]
[(0, 3, 1, 3, 2, 2) 0.6914000003662109]
[(2, 2, 3, 1, 1, 2) 0.6997999987792969]
[(4, 1, 2, 0, 2, 4) 0.5453999995117187]
[(3, 2, 4, 1, 2, 2) 0.7061999990234376]
[(0, 1, 2, 4, 2, 1) 0.49479999993896484]
[(0, 3, 1, 1, 0, 2) 0.6971999991455078]
[(2, 4, 4, 1, 1, 1) 0.5359999996948243]
[(1, 1, 0, 2, 2, 3) 0.683800000366211]
[(0, 4, 3, 0, 2, 1) 0.47139999969482427]
[(3, 1, 3, 4, 3, 1) 0.6623999999389649]
[(4, 3, 4, 0, 2, 1) 0.6387999986572266]
[(2, 1, 4, 0, 4, 4) 0.6031999998779297]
[(1, 2, 3, 0, 3, 4) 0.6658000004882813]
[(3, 4, 3, 3, 4, 2) 0.6923999996337891]
[(2, 1, 0, 3, 0, 2) 0.6862000004882813]
[(1, 0, 0, 4, 0, 3) 0.46659999951171877]
[(2, 4, 1, 2, 2, 4) 0.6295999998168945]
[(4, 0, 3, 2, 2, 2) 0.6685999992675781]
[(1, 0, 4, 3, 0, 4) 0.6284000001220703]
[(2, 2, 1, 0, 1, 4) 0.6111999998168945]
[(2, 4, 2, 0, 3, 2) 0.671600000366211]
[(0, 1, 4, 2, 2, 1) 0.6390000002441406]
[(4, 0, 4, 3, 3, 3) 0.6813999995117187]
[(3, 1, 3, 4, 2, 2) 0.6877999993896485]
[(0, 2, 2, 1, 0, 0) 0.5753999994506835]
[(3, 4, 2, 1, 3, 2) 0.7109999990234376]
[(0, 3, 0, 2, 2, 1) 0.6809999998779297]
[(3, 1, 4, 1, 3, 2) 0.7062000006103516]
[(0, 1, 0, 3, 3, 1) 0.6691999998168946]
[(1, 4, 0, 2, 4, 3) 0.6423999999389649]
[(3, 2, 4, 1, 2, 4) 0.6869999993896485]
[(3, 4, 0, 0, 2, 2) 0.6837999993896484]
[(3, 0, 0, 3, 2, 0) 0.6964]
[(1, 0, 0, 4, 4, 3) 0.4417999993286133]
[(3, 2, 1, 0, 4, 4) 0.6126000001220703]
[(3, 3, 1, 3, 0, 0) 0.6657999998779297]
[(4, 3, 0, 0, 1, 4) 0.6071999992675782]
[(3, 4, 2, 1, 1, 2) 0.6927999996337891]
[(1, 0, 1, 2, 2, 3) 0.676200000366211]
[(1, 1, 1, 0, 1, 0) 0.5730000001831055]
[(4, 4, 3, 1, 4, 3) 0.5426000003662109]
[(3, 2, 0, 1, 4, 2) 0.6714000006103515]
[(4, 2, 4, 1, 1, 0) 0.5071999993896484]
[(3, 2, 0, 2, 1, 1) 0.6747999999389649]
[(2, 0, 2, 1, 2, 0) 0.6635999995117188]
[(2, 0, 2, 3, 2, 4) 0.6899999998779297]
[(0, 2, 2, 2, 4, 3) 0.6905999987792968]
[(3, 4, 0, 2, 1, 4) 0.6376000001220703]
[(2, 1, 4, 1, 1, 3) 0.6690000006103516]
[(2, 4, 0, 0, 1, 4) 0.6245999991455078]
[(2, 1, 1, 4, 4, 4) 0.5136]
[(0, 1, 4, 2, 4, 4) 0.6334000003662109]
[(4, 1, 4, 2, 1, 4) 0.43319999969482426]
[(3, 2, 0, 3, 0, 4) 0.6698000004882814]
[(1, 1, 1, 2, 1, 3) 0.6691999989013673]
[(2, 2, 1, 2, 1, 0) 0.6241999999389648]
[(3, 1, 2, 1, 0, 1) 0.6623999992675782]
[(0, 1, 1, 0, 4, 1) 0.5856]
[(0, 2, 3, 3, 1, 0) 0.6631999991455078]
[(2, 1, 1, 3, 0, 4) 0.6504000004882812]
[(0, 4, 4, 4, 4, 4) 0.40659999938964847]
[(1, 3, 1, 0, 1, 1) 0.611199999572754]
[(3, 3, 3, 3, 4, 0) 0.6681999991455078]
[(3, 4, 1, 1, 0, 4) 0.5531999998168946]
[(4, 3, 4, 2, 0, 0) 0.6189999993896484]
[(4, 3, 4, 0, 2, 0) 0.5029999992675781]
[(0, 2, 1, 3, 0, 0) 0.6709999995727539]
[(2, 3, 3, 3, 0, 4) 0.6837999998779297]
[(3, 0, 1, 3, 0, 3) 0.6935999995117187]
[(0, 3, 0, 4, 0, 4) 0.6155999996337891]
[(3, 4, 3, 1, 3, 4) 0.633]
[(4, 1, 4, 1, 3, 0) 0.6357999998779297]
[(0, 2, 3, 3, 4, 1) 0.6736000004882813]
[(3, 2, 2, 2, 2, 2) 0.6985999996337892]
[(2, 3, 1, 0, 3, 4) 0.6745999987792969]
[(3, 3, 2, 1, 4, 2) 0.7105999995117187]
[(0, 4, 0, 2, 3, 3) 0.6725999987792969]
[(4, 3, 3, 0, 1, 1) 0.6549999993896485]
[(3, 0, 2, 3, 0, 1) 0.6947999986572266]
[(4, 1, 3, 4, 4, 3) 0.5814000001831054]
[(2, 2, 3, 1, 2, 3) 0.7201999990234376]
[(0, 4, 4, 1, 3, 2) 0.6359999996948242]
[(0, 0, 2, 2, 4, 3) 0.6180000000610352]
[(4, 2, 3, 2, 4, 0) 0.6212000000610352]
[(0, 4, 3, 3, 4, 0) 0.6707999991455078]
[(2, 1, 1, 3, 3, 4) 0.6602000001220704]
[(4, 1, 1, 4, 1, 3) 0.5705999993896484]
[(3, 1, 1, 1, 4, 2) 0.6734]
[(2, 1, 2, 3, 4, 1) 0.6798000002441407]
[(1, 1, 3, 4, 0, 4) 0.5523999998779296]
[(4, 0, 4, 1, 1, 3) 0.5566000001831055]
[(2, 1, 0, 0, 3, 1) 0.6832000006103516]
[(3, 3, 3, 1, 4, 3) 0.7229999998779297]
[(0, 2, 3, 1, 1, 2) 0.662399999633789]
[(0, 4, 0, 3, 0, 3) 0.6749999995117187]
[(4, 3, 0, 1, 2, 0) 0.6247999996337891]
[(2, 0, 0, 2, 3, 2) 0.686999999633789]
[(1, 0, 1, 1, 0, 2) 0.6308]
[(4, 2, 0, 1, 4, 4) 0.5271999993286133]
[(1, 3, 0, 3, 3, 1) 0.6665999987792969]
[(1, 0, 2, 2, 4, 3) 0.6635999991455078]
[(4, 4, 2, 3, 4, 1) 0.5683999998168945]
[(0, 0, 2, 2, 4, 0) 0.617]
[(4, 1, 1, 4, 4, 3) 0.5513999998779296]
[(4, 0, 1, 0, 3, 3) 0.5699999997558594]
[(1, 2, 1, 4, 1, 3) 0.584799999633789]
[(2, 1, 4, 0, 2, 3) 0.6818000002441406]
[(4, 2, 1, 4, 3, 2) 0.6344000002441406]
[(2, 4, 2, 4, 3, 0) 0.6716000006103516]
[(1, 0, 0, 3, 0, 0) 0.6724000002441406]
[(1, 2, 1, 1, 3, 3) 0.6867999997558595]
[(3, 2, 4, 3, 4, 2) 0.6835999996337891]
[(3, 2, 1, 0, 0, 0) 0.009999999996185303]
[(3, 1, 3, 0, 0, 0) 0.01]
[(1, 3, 1, 3, 0, 4) 0.6517999994506836]
[(3, 3, 0, 1, 2, 3) 0.7345999993896484]
[(4, 0, 3, 3, 4, 1) 0.6341999998168945]
[(0, 0, 4, 3, 2, 1) 0.6738000000610351]
[(4, 0, 0, 1, 3, 2) 0.6423999997558593]
[(1, 2, 0, 3, 1, 0) 0.6657999998779297]
[(1, 0, 3, 1, 0, 2) 0.6939999990234376]
[(1, 3, 3, 2, 4, 1) 0.6637999995117186]
[(4, 3, 3, 4, 4, 2) 0.6164000000610351]
[(4, 2, 0, 1, 0, 4) 0.6393999998779296]
[(4, 2, 4, 0, 4, 3) 0.5843999998168945]
[(0, 1, 1, 2, 1, 0) 0.6250000002441406]
[(1, 4, 4, 3, 0, 0) 0.6729999989013672]
[(0, 4, 4, 1, 2, 3) 0.6409999987792969]
[(3, 2, 3, 1, 3, 4) 0.7047999992675781]
[(4, 1, 0, 4, 2, 0) 0.5213999997558594]
[(0, 4, 4, 3, 1, 2) 0.6740000004882812]
[(0, 2, 1, 3, 3, 2) 0.6880000002441407]
[(1, 1, 1, 2, 0, 2) 0.6259999999389648]
[(4, 1, 1, 3, 3, 2) 0.6786000006103515]
[(0, 1, 3, 1, 2, 4) 0.49560000000000004]
[(0, 3, 0, 2, 3, 1) 0.6859999991455078]
[(4, 2, 2, 3, 3, 2) 0.6945999987792969]
[(2, 1, 4, 3, 3, 2) 0.6983999995117187]
[(0, 0, 2, 2, 0, 4) 0.6219999996948242]
[(0, 2, 4, 2, 3, 3) 0.6959999997558594]
[(2, 4, 0, 3, 1, 1) 0.6668000004882813]
[(3, 4, 4, 4, 1, 0) 0.6535999995727539]
[(1, 4, 1, 1, 0, 3) 0.6584000001220702]
[(4, 2, 1, 1, 1, 3) 0.5898]
[(2, 1, 1, 3, 0, 3) 0.6847999998779296]
[(3, 3, 0, 3, 1, 1) 0.6732000006103516]
[(0, 0, 4, 4, 3, 3) 0.46919999963378906]
[(4, 2, 0, 0, 2, 3) 0.6847999986572266]
[(0, 2, 4, 3, 0, 4) 0.6669999995117187]
[(2, 4, 3, 0, 2, 1) 0.6760000001220703]
[(4, 2, 3, 0, 4, 2) 0.6263999996948243]
[(2, 2, 3, 2, 4, 0) 0.647]
[(2, 3, 4, 1, 0, 0) 0.5775999997558593]
[(3, 4, 0, 2, 1, 3) 0.6831999992675781]
[(2, 0, 2, 4, 0, 4) 0.6242000002441407]
[(2, 0, 0, 2, 4, 0) 0.6504000000610352]
[(0, 4, 2, 2, 2, 4) 0.6162000001220703]
[(2, 0, 0, 2, 2, 2) 0.646600000366211]
[(1, 2, 4, 0, 1, 3) 0.6715999996337891]
[(0, 4, 0, 4, 1, 0) 0.46599999987792967]
[(2, 2, 4, 2, 4, 2) 0.6599999997558593]
[(1, 0, 2, 3, 2, 2) 0.684400000366211]
[(4, 3, 2, 4, 2, 2) 0.6626000006103516]
[(3, 2, 0, 4, 0, 0) 0.4721999999389649]
[(3, 3, 1, 1, 0, 2) 0.6959999987792969]
[(0, 4, 3, 3, 3, 0) 0.6676000000000001]
[(4, 1, 1, 3, 4, 0) 0.6353999999389649]
[(3, 0, 4, 3, 3, 1) 0.6812000000610351]
[(4, 0, 3, 0, 3, 2) 0.5986]
[(4, 2, 4, 3, 3, 3) 0.6921999995117187]
[(4, 0, 4, 3, 0, 4) 0.6210000004882812]
[(4, 2, 2, 2, 4, 1) 0.6121999997558594]
[(1, 4, 1, 1, 4, 2) 0.5467999997558594]
[(2, 4, 4, 0, 2, 0) 0.5128000001831055]
[(2, 0, 2, 1, 4, 1) 0.6605999991455078]
[(0, 0, 4, 3, 0, 0) 0.6619999993896485]
[(0, 1, 1, 3, 3, 0) 0.676000000366211]
[(4, 1, 1, 4, 2, 0) 0.5385999993286132]
[(1, 2, 0, 2, 3, 4) 0.6780000001220704]
[(4, 3, 2, 0, 2, 4) 0.6136000001220703]
[(4, 0, 3, 4, 1, 2) 0.5626000000610352]
[(0, 4, 0, 0, 3, 3) 0.5703999996948242]
[(1, 2, 1, 3, 4, 4) 0.5735999998168946]
[(3, 3, 0, 2, 2, 1) 0.7085999996337891]
[(4, 3, 0, 2, 3, 0) 0.6605999995117188]
[(2, 0, 3, 0, 1, 3) 0.6856000003662109]
[(1, 2, 2, 4, 0, 0) 0.46539999975585933]
[(1, 4, 0, 1, 0, 4) 0.5063999993896484]
[(3, 3, 2, 0, 3, 2) 0.6547999991455079]
[(4, 2, 0, 3, 2, 0) 0.6723999993896485]
[(2, 1, 2, 4, 1, 0) 0.624999999633789]
[(0, 3, 4, 3, 3, 1) 0.6752000004882812]
[(4, 3, 4, 0, 0, 3) 0.6545999997558595]
[(4, 4, 2, 0, 2, 0) 0.5009999996948242]
[(0, 0, 4, 1, 3, 2) 0.5827999993896484]
[(0, 3, 3, 0, 2, 4) 0.5975999996337891]
[(0, 0, 1, 1, 0, 4) 0.5786000000610352]
[(4, 0, 1, 2, 0, 3) 0.6750000001220703]
[(3, 0, 0, 1, 2, 0) 0.6979999995117186]
[(0, 2, 4, 1, 2, 1) 0.6438000006103516]
[(4, 2, 4, 1, 1, 4) 0.3819999997558594]
[(2, 2, 1, 1, 2, 1) 0.6636000006103515]
[(2, 4, 1, 4, 2, 3) 0.6662000002441407]
[(1, 0, 1, 2, 2, 0) 0.6236000000610352]
[(3, 2, 3, 4, 0, 3) 0.6962000004882813]
[(2, 4, 4, 1, 4, 0) 0.6384000000000001]
[(2, 4, 4, 2, 2, 4) 0.6159999991455077]
[(1, 1, 4, 0, 4, 3) 0.6330000004882812]
[(3, 0, 3, 0, 1, 4) 0.6737999996337891]
[(2, 2, 4, 1, 2, 1) 0.6505999999389648]
[(3, 2, 2, 0, 0, 0) 0.009999999988555908]
[(3, 4, 3, 2, 4, 2) 0.7064000003662109]
[(4, 2, 4, 0, 2, 1) 0.6097999999389648]
[(0, 0, 2, 3, 1, 1) 0.6730000004882812]
[(0, 0, 4, 1, 3, 0) 0.5795999999389648]
[(0, 1, 4, 4, 4, 3) 0.6554000002441406]
[(0, 3, 4, 0, 3, 2) 0.653799998779297]
[(4, 3, 4, 4, 1, 0) 0.45019999945068356]
[(3, 4, 3, 1, 0, 1) 0.6605999996948242]
[(2, 0, 1, 4, 0, 4) 0.6072000001220703]
[(2, 0, 1, 1, 4, 3) 0.6889999986572266]
[(3, 2, 4, 1, 2, 3) 0.7143999989013672]
[(3, 2, 0, 1, 0, 2) 0.6675999993896484]
[(3, 4, 0, 4, 1, 4) 0.5677999999389648]
[(3, 0, 3, 1, 4, 2) 0.7001999998779297]
[(2, 1, 3, 2, 3, 4) 0.6737999986572265]
[(4, 1, 0, 2, 1, 2) 0.6314000001220703]
[(1, 0, 2, 3, 0, 1) 0.6803999991455078]
[(3, 4, 2, 4, 0, 3) 0.6641999998779297]
[(1, 3, 3, 0, 3, 3) 0.6885999997558594]
[(0, 2, 3, 2, 1, 2) 0.6515999991455078]
[(3, 1, 1, 4, 2, 0) 0.6786000001220702]
[(3, 4, 1, 2, 2, 0) 0.6818000002441406]
[(1, 0, 1, 0, 2, 2) 0.6281999996948242]
[(2, 1, 0, 4, 2, 3) 0.675599999633789]
[(2, 3, 4, 3, 2, 1) 0.6784]
[(0, 2, 4, 2, 2, 3) 0.6886000006103515]
[(3, 1, 2, 0, 0, 4) 0.6315999992675781]
[(0, 0, 0, 4, 1, 0) 0.47719999987792966]
[(1, 0, 1, 4, 1, 4) 0.3417999995727539]
[(2, 0, 4, 3, 0, 2) 0.675200000366211]
[(4, 1, 4, 1, 4, 2) 0.5284000002441406]
[(1, 2, 4, 4, 0, 3) 0.6516000000610351]
[(0, 0, 3, 4, 4, 1) 0.4764000000610351]
[(0, 4, 1, 2, 0, 4) 0.6129999986572265]
[(2, 0, 3, 4, 4, 2) 0.6739999991455078]
[(0, 3, 4, 0, 1, 4) 0.609999999572754]
[(1, 2, 4, 4, 2, 3) 0.6556000006103515]
[(1, 3, 2, 1, 1, 0) 0.5441999996948241]
[(1, 3, 3, 1, 0, 2) 0.6968000000000001]
[(2, 3, 3, 3, 1, 2) 0.7113999987792968]
[(3, 0, 4, 1, 4, 0) 0.6622000000610352]
[(1, 0, 4, 4, 1, 4) 0.31939999963378907]
[(0, 1, 1, 0, 0, 1) 0.5797999994506836]
[(1, 2, 3, 3, 1, 4) 0.6691999993896485]
[(3, 0, 0, 3, 4, 4) 0.6751999992675782]
[(0, 2, 0, 2, 3, 0) 0.6125999991455078]
[(1, 4, 4, 1, 2, 4) 0.42479999999999996]
[(0, 0, 0, 1, 3, 4) 0.5803999996948243]
[(3, 1, 1, 2, 3, 0) 0.6973999999999999]
[(1, 0, 1, 1, 2, 1) 0.5913999995117187]
[(3, 3, 3, 0, 2, 2) 0.6353999992675782]
[(1, 3, 3, 1, 2, 0) 0.6403999991455077]
[(2, 4, 4, 3, 1, 1) 0.6537999993896484]
[(2, 3, 2, 0, 3, 2) 0.6418000000610351]
[(2, 1, 4, 1, 0, 2) 0.6595999997558595]
[(1, 1, 2, 4, 2, 4) 0.5497999998779297]
[(4, 4, 2, 0, 4, 1) 0.4593999996337891]
[(4, 0, 3, 0, 4, 0) 0.3795999998779297]
[(3, 0, 0, 0, 1, 2) 0.6661999990234375]
[(0, 1, 2, 1, 3, 3) 0.6733999998168946]
[(3, 2, 0, 3, 1, 3) 0.6920000000610352]
[(2, 3, 1, 2, 3, 3) 0.696599999633789]
[(0, 0, 3, 1, 1, 2) 0.5728000000610352]
[(2, 1, 3, 2, 3, 3) 0.7029999997558594]
[(3, 2, 1, 2, 0, 3) 0.7037999990234376]
[(1, 4, 0, 3, 3, 4) 0.6386000003662109]
[(1, 0, 2, 0, 2, 4) 0.6424000003662109]
[(1, 0, 2, 2, 2, 0) 0.6217999998168946]
[(3, 4, 3, 2, 0, 3) 0.7047999987792969]
[(4, 0, 1, 3, 0, 4) 0.6459999991455078]
[(0, 4, 3, 3, 4, 1) 0.6681999986572265]
[(4, 4, 1, 0, 2, 0) 0.4991999994506836]
[(0, 2, 1, 2, 2, 4) 0.6443999995727538]
[(3, 3, 1, 1, 0, 0) 0.5773999999389648]
[(3, 3, 0, 0, 0, 2) 0.6186000000610352]
[(4, 2, 2, 1, 3, 3) 0.7052000004882812]
[(1, 3, 2, 2, 1, 3) 0.7054000006103516]
[(4, 0, 0, 0, 4, 3) 0.3982000001220703]
[(0, 3, 2, 3, 4, 3) 0.6893999996337891]
[(0, 2, 0, 4, 0, 3) 0.6576000000610351]
[(4, 3, 4, 3, 2, 3) 0.6844000004882812]
[(4, 1, 4, 2, 4, 1) 0.4245999993286133]
[(2, 3, 1, 2, 3, 4) 0.6922000004882812]
[(0, 1, 1, 0, 1, 4) 0.4679999995117188]
[(1, 2, 2, 4, 0, 1) 0.6416000004882813]
[(4, 0, 4, 0, 0, 3) 0.49560000006103516]
[(3, 3, 0, 0, 4, 3) 0.6741999993896485]
[(4, 0, 3, 3, 0, 4) 0.6689999993896484]
[(3, 4, 4, 4, 4, 0) 0.6193999997558594]
[(3, 2, 4, 2, 4, 3) 0.6973999996337891]
[(1, 2, 1, 3, 2, 4) 0.6574000004882812]
[(1, 2, 2, 3, 0, 0) 0.6706]
[(0, 2, 1, 1, 2, 0) 0.5765999995117188]
[(4, 3, 1, 2, 4, 3) 0.6473999993896484]
[(4, 4, 2, 1, 0, 1) 0.5599999997558593]
[(1, 1, 1, 2, 0, 4) 0.5247999999999999]
[(4, 2, 0, 1, 2, 3) 0.6927999997558594]
[(1, 3, 2, 2, 3, 3) 0.6973999986572266]
[(2, 0, 2, 4, 1, 1) 0.6502000004882812]
[(3, 3, 4, 0, 4, 4) 0.6029999997558594]
[(2, 2, 0, 0, 2, 4) 0.6287999995727539]
[(1, 3, 0, 0, 2, 4) 0.6639999986572266]
[(4, 0, 4, 0, 3, 4) 0.5279999993286133]
[(2, 1, 3, 3, 1, 0) 0.6714000006103515]
[(2, 4, 3, 2, 2, 0) 0.6422000004882813]
[(0, 3, 4, 1, 2, 3) 0.6983999993896484]
[(3, 4, 0, 4, 2, 2) 0.6739999991455078]
[(1, 3, 2, 0, 2, 1) 0.6864000004882813]
[(2, 3, 1, 1, 2, 2) 0.7022000004882812]
[(0, 3, 0, 2, 2, 0) 0.6237999991455078]
[(2, 0, 2, 4, 0, 3) 0.673000000366211]
[(3, 1, 3, 0, 3, 2) 0.6990000004882811]
[(0, 2, 4, 0, 3, 3) 0.6413999992675781]
[(1, 0, 3, 2, 4, 1) 0.653199999633789]
[(3, 0, 3, 4, 4, 3) 0.6838000000610351]
[(2, 3, 0, 1, 3, 0) 0.6921999986572266]
[(0, 1, 4, 0, 0, 1) 0.5768000001220703]
[(0, 0, 3, 4, 4, 0) 0.46839999945068356]
[(4, 3, 4, 2, 1, 4) 0.5431999993896484]
[(2, 2, 0, 3, 4, 0) 0.6686000003662109]
[(2, 0, 3, 3, 1, 4) 0.691599999633789]
[(4, 3, 2, 0, 3, 4) 0.6130000000610352]
[(2, 4, 0, 4, 4, 0) 0.6043999999389649]
[(3, 1, 3, 2, 0, 2) 0.6964000006103516]
[(1, 0, 4, 2, 3, 2) 0.6761999996337891]
[(3, 0, 1, 0, 3, 1) 0.6768000001220703]
[(1, 2, 0, 3, 2, 0) 0.6761999993896484]
[(0, 1, 4, 3, 0, 2) 0.6618]
[(4, 0, 0, 2, 2, 2) 0.6381999998779296]
[(4, 1, 2, 2, 3, 2) 0.6750000001220703]
[(0, 0, 0, 1, 4, 0) 0.5787999999389648]
[(2, 3, 4, 2, 1, 2) 0.6933999995117187]
[(1, 1, 0, 1, 3, 3) 0.670400000366211]
[(3, 3, 3, 0, 1, 1) 0.6860000002441405]
[(1, 1, 3, 4, 1, 0) 0.5049999998168946]
[(0, 0, 3, 0, 4, 2) 0.01]
[(1, 3, 3, 2, 0, 4) 0.6683999997558594]
[(1, 4, 1, 0, 1, 0) 0.5733999996337891]
[(4, 2, 1, 0, 4, 2) 0.5737999997558594]
[(0, 4, 1, 1, 4, 3) 0.6411999997558594]
[(1, 4, 2, 2, 2, 2) 0.6556000002441407]
[(2, 2, 1, 4, 2, 0) 0.6408000001220704]
[(4, 3, 1, 4, 1, 4) 0.4155999995117188]
[(4, 3, 1, 3, 2, 3) 0.6879999989013672]
[(4, 0, 4, 1, 0, 1) 0.49060000000000004]
[(2, 2, 1, 0, 3, 1) 0.6878000004882813]
[(0, 3, 2, 2, 3, 1) 0.6806000002441407]
[(0, 0, 2, 2, 2, 0) 0.6147999995117188]
[(1, 2, 0, 1, 0, 2) 0.6624000003662109]
[(4, 2, 0, 0, 3, 2) 0.6667999999389649]
[(1, 1, 0, 1, 1, 1) 0.3823999998168945]
[(1, 0, 4, 3, 0, 1) 0.6443999995117187]
[(4, 3, 3, 4, 2, 3) 0.6773999993896485]
[(3, 1, 3, 4, 3, 0) 0.6818000002441406]
[(1, 2, 4, 3, 4, 0) 0.6571999995117187]
[(3, 2, 0, 1, 0, 0) 0.5844000001220703]
[(1, 1, 4, 2, 3, 4) 0.567799999572754]
[(1, 4, 0, 4, 3, 1) 0.570599999633789]
[(3, 0, 1, 2, 4, 2) 0.6956000004882813]
[(3, 4, 4, 4, 1, 1) 0.5641999996948242]
[(4, 2, 3, 1, 1, 1) 0.5733999997558594]
[(0, 1, 0, 3, 4, 1) 0.6697999995117188]
[(1, 2, 4, 1, 0, 1) 0.5814000000610351]
[(4, 0, 4, 2, 0, 4) 0.6007999998168946]
[(3, 3, 2, 3, 1, 0) 0.6687999995117186]
[(0, 3, 1, 3, 1, 3) 0.6959999997558594]
[(4, 3, 4, 1, 3, 1) 0.5877999998779297]
[(0, 3, 1, 0, 1, 4) 0.6049999996948242]
[(3, 1, 3, 4, 4, 1) 0.6569999991455079]
[(4, 1, 3, 1, 4, 0) 0.4960000000610351]
[(0, 2, 4, 4, 2, 2) 0.6448000000610351]
[(1, 3, 4, 0, 3, 3) 0.691000000366211]
[(0, 2, 0, 0, 2, 2) 0.5382]
[(4, 3, 2, 1, 3, 4) 0.6561999986572267]
[(0, 1, 4, 3, 3, 2) 0.6756000004882813]
[(2, 0, 0, 1, 3, 2) 0.6899999997558594]
[(4, 3, 4, 3, 4, 1) 0.5658000002441406]
[(3, 3, 1, 4, 2, 4) 0.6624000004882812]
[(0, 2, 3, 4, 1, 1) 0.6247999992675781]
[(0, 1, 1, 0, 0, 2) 0.6137999995727539]
[(4, 2, 3, 0, 3, 2) 0.6605999992675781]
[(1, 2, 3, 4, 4, 3) 0.6424000004882813]
[(3, 0, 0, 0, 4, 3) 0.5995999991455078]
[(1, 0, 2, 1, 2, 0) 0.6432000002441406]
[(1, 2, 1, 2, 4, 3) 0.6672000000610352]
[(3, 3, 0, 0, 4, 0) 0.6063999994506836]
[(1, 1, 2, 2, 2, 2) 0.6437999999999999]
[(2, 2, 0, 4, 0, 0) 0.4659999998168945]
[(4, 4, 0, 3, 4, 4) 0.5601999993286133]
[(4, 2, 2, 2, 3, 1) 0.6663999987792968]
[(4, 0, 2, 1, 0, 4) 0.6179999997558594]
[(4, 2, 1, 1, 1, 1) 0.44660000018310547]
[(1, 1, 3, 0, 4, 0) 0.46979999945068357]
[(1, 3, 3, 0, 3, 1) 0.6717999999389649]
[(2, 2, 2, 3, 1, 1) 0.6828000006103515]
[(2, 2, 1, 3, 2, 3) 0.6909999995117189]
[(4, 1, 0, 0, 0, 4) 0.46839999938964844]
[(2, 1, 0, 2, 1, 3) 0.6841999997558594]
[(4, 1, 0, 0, 2, 0) 0.5069999992675781]
[(3, 4, 1, 4, 4, 1) 0.5701999993896485]
[(4, 3, 4, 4, 4, 1) 0.44119999938964843]
[(1, 1, 2, 2, 0, 2) 0.6409999992675782]
[(4, 2, 3, 1, 4, 4) 0.5568000000610351]
[(3, 2, 3, 4, 3, 2) 0.7097999992675781]
[(0, 1, 0, 2, 3, 3) 0.6805999998779296]
[(1, 1, 3, 3, 4, 3) 0.6749999992675781]
[(2, 1, 4, 3, 4, 4) 0.6471999990234374]
[(4, 3, 0, 2, 1, 4) 0.6523999993896484]
[(3, 4, 4, 4, 4, 1) 0.5535999993286133]
[(4, 2, 3, 2, 3, 0) 0.6672000002441406]
[(1, 3, 4, 0, 4, 0) 0.4631999998168946]
[(3, 1, 2, 2, 2, 0) 0.6770000001220703]
[(1, 4, 4, 0, 0, 1) 0.4477999998779297]
[(1, 1, 0, 0, 4, 0) 0.4676000002441406]
[(1, 4, 0, 0, 0, 1) 0.47139999963378904]
[(3, 0, 4, 4, 1, 3) 0.6489999996948242]
[(3, 4, 2, 4, 0, 0) 0.4705999998779297]
[(4, 2, 4, 2, 1, 3) 0.6575999998779296]
[(3, 3, 1, 3, 4, 0) 0.6702000001220704]
[(1, 0, 1, 3, 4, 2) 0.6441999998168946]
[(3, 2, 2, 1, 0, 1) 0.7059999995117188]
[(3, 3, 2, 4, 1, 2) 0.6825999992675782]
[(1, 0, 2, 0, 1, 3) 0.6893999991455079]
[(3, 4, 3, 4, 4, 2) 0.6543999999389648]
[(1, 1, 0, 1, 4, 2) 0.5675999997558594]
[(4, 2, 1, 1, 3, 2) 0.6773999986572266]
[(4, 3, 3, 2, 4, 3) 0.6673999995117188]
[(4, 1, 3, 3, 3, 3) 0.6925999995117188]
[(1, 4, 2, 1, 2, 2) 0.6655999992675781]
[(1, 0, 4, 2, 4, 1) 0.5297999998779297]
[(0, 2, 4, 0, 1, 4) 0.5827999994506836]
[(2, 4, 1, 2, 4, 2) 0.6569999995117187]
[(3, 2, 1, 3, 1, 0) 0.6777999986572266]
[(2, 4, 4, 0, 0, 0) 0.009999999992370605]
[(0, 3, 4, 2, 2, 1) 0.671600000366211]
[(1, 0, 0, 0, 0, 0) 0.009999999992370605]
[(4, 1, 3, 1, 0, 0) 0.582799999572754]
[(1, 2, 3, 4, 2, 3) 0.6819999995117187]
[(1, 3, 3, 3, 2, 3) 0.7091999987792968]
[(0, 1, 1, 2, 2, 4) 0.6318]
[(2, 3, 3, 0, 4, 1) 0.6810000004882812]
[(1, 0, 2, 4, 1, 1) 0.5498000002441406]
[(1, 4, 2, 3, 4, 1) 0.5709999998779297]
[(0, 0, 2, 3, 0, 4) 0.6675999999389649]
[(2, 2, 1, 0, 3, 0) 0.6441999993896484]
[(2, 1, 2, 4, 3, 2) 0.6685999986572265]
[(4, 3, 4, 3, 2, 4) 0.6109999998779297]
[(2, 2, 3, 1, 3, 0) 0.6906]
[(4, 2, 3, 2, 4, 1) 0.6403999991455077]
[(0, 0, 0, 2, 2, 2) 0.6192000000610351]
[(3, 4, 1, 4, 0, 0) 0.46919999993896483]
[(2, 1, 0, 1, 2, 2) 0.6730000001220704]
[(3, 0, 2, 3, 3, 2) 0.6857999991455078]
[(2, 1, 4, 4, 1, 2) 0.6372000000610352]
[(4, 3, 2, 3, 4, 3) 0.653800000366211]
[(4, 1, 3, 4, 1, 2) 0.5445999993896484]
[(4, 2, 4, 3, 0, 2) 0.6774000001220704]
[(3, 3, 4, 4, 0, 3) 0.6731999986572265]
[(3, 4, 0, 2, 2, 2) 0.6982000006103516]
[(1, 1, 4, 0, 1, 1) 0.36839999993896483]
[(3, 4, 3, 4, 3, 3) 0.6820000002441406]
[(1, 3, 4, 0, 4, 4) 0.5349999995117187]
[(4, 1, 2, 4, 0, 2) 0.6304000000610351]
[(3, 1, 4, 1, 1, 4) 0.5792000000610351]
[(3, 1, 1, 4, 2, 1) 0.6535999996948242]
[(4, 4, 0, 2, 1, 1) 0.5325999993286132]
[(0, 1, 0, 0, 1, 4) 0.4665999992675781]
[(2, 3, 0, 2, 1, 1) 0.6779999996337891]
[(0, 0, 2, 1, 4, 2) 0.5756000002441407]
[(0, 3, 4, 2, 4, 0) 0.6238000003662109]
[(3, 2, 3, 3, 0, 4) 0.6953999986572267]
[(1, 3, 0, 4, 0, 1) 0.6454000004882812]
[(2, 3, 2, 4, 4, 1) 0.6745999992675782]
[(1, 4, 1, 2, 1, 3) 0.6716000002441406]
[(2, 4, 3, 1, 2, 4) 0.6285999999389649]
[(1, 3, 3, 3, 3, 3) 0.6951999986572265]
[(4, 2, 0, 0, 1, 3) 0.6643999997558594]
[(1, 4, 3, 1, 4, 0) 0.5069999993286133]
[(0, 3, 0, 1, 3, 4) 0.6657999995117188]
[(1, 0, 2, 2, 3, 0) 0.6793999995727539]
[(1, 2, 4, 3, 3, 2) 0.6841999986572266]
[(1, 4, 1, 3, 4, 1) 0.4467999998779297]
[(2, 4, 0, 2, 0, 0) 0.6224000000000001]
[(3, 3, 1, 0, 4, 2) 0.6711999995117188]
[(1, 3, 2, 0, 4, 3) 0.6860000004882812]
[(0, 4, 3, 4, 2, 4) 0.4037999996337891]
[(0, 3, 2, 4, 0, 1) 0.6554000004882812]
[(3, 2, 3, 2, 1, 4) 0.6989999993896484]
[(4, 3, 1, 4, 4, 3) 0.587799999572754]
[(3, 0, 4, 3, 1, 0) 0.6677999986572266]
[(3, 2, 0, 4, 1, 0) 0.6585999987792968]
[(1, 1, 2, 0, 2, 1) 0.6422]
[(1, 1, 0, 0, 3, 0) 0.6668000000000001]
[(4, 2, 1, 0, 2, 0) 0.5203999993896484]
[(0, 1, 4, 2, 4, 0) 0.6220000000610352]
[(4, 1, 2, 3, 3, 4) 0.6467999992675781]
[(2, 1, 3, 1, 4, 4) 0.6275999998779297]
[(1, 3, 4, 4, 2, 4) 0.5498000001220703]
[(0, 1, 4, 0, 0, 2) 0.6131999998168945]
[(4, 0, 0, 2, 1, 4) 0.6274000002441407]
[(2, 2, 4, 4, 0, 3) 0.661200000366211]
[(1, 1, 3, 2, 0, 0) 0.6242000001220703]
[(0, 1, 1, 1, 3, 1) 0.5497999994506836]
[(4, 0, 1, 0, 3, 2) 0.5866]
[(0, 4, 0, 0, 0, 1) 0.46519999932861333]
[(0, 1, 1, 1, 0, 4) 0.5147999999999999]
[(1, 4, 1, 4, 1, 3) 0.5876000001831055]
[(2, 1, 3, 3, 2, 4) 0.6591999991455079]
[(2, 1, 4, 0, 4, 1) 0.6407999997558593]
[(4, 4, 0, 1, 2, 1) 0.562799999572754]
[(4, 2, 0, 4, 4, 4) 0.4941999994506836]
[(4, 3, 0, 0, 3, 0) 0.5731999995727539]
[(4, 4, 3, 3, 0, 0) 0.6656000002441407]
[(3, 1, 3, 3, 0, 3) 0.7021999998779297]
[(4, 4, 1, 0, 3, 3) 0.5778000000610352]
[(0, 1, 0, 3, 3, 0) 0.6689999993896484]
[(0, 4, 1, 2, 3, 2) 0.6475999991455077]
[(0, 2, 2, 0, 2, 2) 0.574999999267578]
[(1, 1, 3, 1, 2, 4) 0.5588000002441406]
[(4, 0, 1, 4, 2, 3) 0.5724000001831054]
[(0, 4, 3, 3, 3, 2) 0.6779999991455078]
[(1, 0, 1, 4, 0, 3) 0.6474000004882812]
[(0, 3, 1, 2, 0, 4) 0.672]
[(3, 1, 0, 1, 3, 2) 0.7039999992675782]
[(0, 0, 1, 3, 0, 1) 0.662599999633789]
[(1, 2, 4, 3, 1, 1) 0.6007999996948242]
[(1, 3, 2, 1, 1, 2) 0.6684000002441407]
[(2, 2, 2, 1, 1, 3) 0.701999999633789]
[(3, 3, 3, 4, 4, 4) 0.6505999993896485]
[(2, 2, 0, 2, 1, 3) 0.6839999989013671]
[(3, 0, 0, 4, 1, 4) 0.6510000004882812]
[(2, 4, 2, 0, 2, 2) 0.6401999996948242]
[(0, 4, 1, 1, 0, 0) 0.5793999995117187]
[(4, 3, 1, 4, 0, 3) 0.6636000002441407]
[(0, 4, 4, 1, 0, 4) 0.4948000001831055]
[(4, 4, 1, 1, 3, 2) 0.6384000002441406]
[(1, 3, 3, 0, 1, 0) 0.5829999993896484]
[(4, 4, 1, 0, 4, 0) 0.4032000000610351]
[(4, 3, 2, 0, 3, 2) 0.6889999997558595]
[(4, 3, 3, 4, 1, 0) 0.4407999994506836]
[(4, 4, 2, 3, 3, 1) 0.6469999999389648]
[(3, 0, 4, 0, 0, 0) 0.01]
[(0, 2, 1, 1, 4, 4) 0.6541999995117187]
[(4, 2, 3, 1, 4, 3) 0.6499999996948241]
[(0, 3, 0, 1, 0, 0) 0.5771999993896485]
[(1, 3, 3, 0, 0, 0) 0.009999999988555908]
[(1, 3, 0, 2, 2, 4) 0.675200000366211]
[(0, 3, 1, 1, 1, 4) 0.6569999991455079]
[(2, 2, 2, 3, 3, 0) 0.683000000366211]
[(4, 0, 0, 3, 1, 4) 0.6569999993896485]
[(2, 3, 4, 2, 2, 1) 0.6800000003662109]
[(3, 2, 4, 3, 3, 4) 0.6846]
[(4, 4, 0, 4, 3, 0) 0.5717999995117187]
[(1, 0, 0, 4, 4, 4) 0.44779999938964843]
[(3, 1, 1, 3, 4, 1) 0.6768000002441406]
[(4, 1, 2, 0, 0, 3) 0.6657999995117188]
[(2, 4, 2, 2, 3, 2) 0.6971999991455078]
[(3, 2, 4, 1, 0, 3) 0.6981999987792968]
[(3, 3, 0, 0, 1, 3) 0.7031999997558595]
[(2, 2, 3, 1, 4, 3) 0.7161999989013672]
[(4, 4, 4, 4, 0, 1) 0.29860000012207033]
[(1, 3, 0, 1, 3, 3) 0.7037999986572265]
[(1, 3, 4, 1, 1, 2) 0.6133999998168945]
[(1, 1, 2, 0, 1, 1) 0.5773999994506837]
[(4, 4, 3, 3, 0, 3) 0.6787999996337891]
[(2, 1, 4, 0, 3, 3) 0.6779999991455078]
[(3, 3, 3, 2, 2, 1) 0.7041999995117187]
[(3, 4, 0, 3, 1, 4) 0.6448000001220703]
[(0, 0, 1, 4, 2, 3) 0.469]
[(0, 1, 1, 1, 0, 0) 0.5723999995117187]
[(3, 2, 4, 3, 2, 2) 0.7023999992675782]
[(1, 0, 0, 0, 0, 4) 0.009999999996185303]
[(2, 4, 3, 0, 0, 1) 0.6627999996337891]
[(2, 0, 0, 3, 4, 1) 0.6718000004882811]
[(2, 4, 0, 3, 4, 0) 0.6656]
[(1, 4, 3, 1, 1, 1) 0.45580000024414064]
[(4, 1, 2, 0, 3, 2) 0.6582000000610351]
[(1, 3, 2, 1, 4, 0) 0.4975999995117188]
[(4, 2, 3, 0, 0, 2) 0.6403999997558594]
[(3, 1, 3, 0, 0, 1) 0.7017999991455077]
[(2, 2, 1, 0, 4, 3) 0.6801999996337891]
[(2, 3, 0, 3, 0, 4) 0.6780000001220704]
[(4, 1, 3, 3, 3, 2) 0.6920000000610352]
[(0, 3, 2, 3, 1, 2) 0.6927999996337891]
[(1, 0, 0, 1, 2, 4) 0.6334000000610351]
[(0, 1, 0, 0, 0, 2) 0.6215999997558594]
[(0, 2, 1, 3, 1, 4) 0.6743999998779298]
[(1, 4, 2, 1, 0, 3) 0.6869999995117188]
[(1, 1, 0, 3, 0, 0) 0.6745999991455078]
[(3, 2, 2, 1, 4, 3) 0.7060000006103516]
[(1, 0, 4, 4, 3, 1) 0.5794000000610352]
[(1, 0, 0, 2, 2, 2) 0.63]
[(2, 0, 1, 2, 3, 2) 0.6733999992675781]
[(1, 1, 3, 0, 0, 0) 0.009999999988555908]
[(4, 3, 2, 1, 4, 0) 0.4916000002441406]
[(1, 3, 3, 4, 4, 1) 0.5821999993286133]
[(4, 3, 1, 4, 1, 2) 0.5786]
[(1, 0, 1, 3, 0, 4) 0.6492]
[(3, 0, 4, 1, 2, 4) 0.6895999991455077]
[(0, 0, 3, 4, 1, 2) 0.4673999996337891]
[(4, 2, 0, 1, 3, 2) 0.6761999999389648]
[(2, 0, 4, 4, 2, 3) 0.6456000002441407]
[(3, 3, 1, 0, 0, 3) 0.6415999993286132]
[(3, 1, 0, 2, 2, 3) 0.6975999995117188]
[(3, 1, 4, 3, 3, 0) 0.6965999997558593]
[(4, 3, 3, 2, 3, 3) 0.7086000001220703]
[(2, 2, 0, 1, 1, 1) 0.6443999993896484]
[(4, 1, 2, 4, 1, 0) 0.4437999995117188]
[(1, 2, 0, 0, 2, 2) 0.6415999995727539]
[(4, 3, 2, 2, 0, 2) 0.6941999992675781]
[(4, 0, 2, 4, 1, 0) 0.44759999926757815]
[(2, 1, 2, 1, 0, 0) 0.5737999992675781]
[(1, 2, 0, 3, 1, 3) 0.6923999999999999]
[(4, 0, 1, 0, 3, 4) 0.5537999993896484]
[(1, 0, 0, 4, 2, 1) 0.6242000000610352]
[(2, 2, 2, 2, 1, 3) 0.6881999992675781]
[(4, 1, 4, 0, 0, 0) 0.009999999996185303]
[(0, 3, 3, 1, 2, 3) 0.7076000004882812]
[(3, 0, 2, 2, 0, 0) 0.6145999996948243]
[(1, 2, 1, 1, 4, 3) 0.5929999994506836]
[(1, 1, 0, 4, 3, 1) 0.5802000001220703]
[(2, 4, 0, 3, 3, 3) 0.7027999997558594]
[(1, 4, 3, 4, 4, 2) 0.5841999995727539]
[(2, 0, 4, 0, 0, 0) 0.009999999996185303]
[(1, 0, 3, 4, 3, 1) 0.6588000000610351]
[(1, 4, 3, 0, 3, 2) 0.6807999993896484]
[(4, 0, 0, 2, 1, 1) 0.6236000000610352]
[(3, 0, 3, 1, 4, 0) 0.6545999987792969]
[(3, 3, 3, 4, 4, 3) 0.6960000000610351]
[(3, 1, 1, 0, 2, 1) 0.691]
[(2, 0, 3, 4, 4, 0) 0.5749999999389649]
[(3, 3, 2, 1, 1, 2) 0.7049999991455078]
[(3, 2, 3, 1, 3, 3) 0.7266000001220704]
[(0, 1, 4, 4, 2, 4) 0.43579999975585937]
[(0, 1, 0, 3, 0, 4) 0.6592]
[(0, 2, 1, 1, 2, 1) 0.6456000000000001]
[(0, 1, 3, 3, 4, 4) 0.654400000366211]
[(4, 2, 0, 1, 0, 3) 0.6967999989013671]
[(0, 3, 1, 0, 3, 0) 0.009999999992370605]
[(1, 2, 1, 0, 0, 0) 0.009999999992370605]
[(3, 4, 0, 1, 4, 0) 0.6524000000610352]
[(3, 0, 4, 1, 2, 1) 0.6800000003662109]
[(0, 2, 1, 0, 4, 1) 0.6197999998168945]
[(2, 2, 3, 2, 2, 4) 0.6767999992675782]
[(4, 3, 1, 0, 0, 4) 0.5763999992675781]
[(1, 3, 4, 3, 1, 3) 0.695200000366211]
[(0, 4, 4, 1, 4, 0) 0.5875999996948242]
[(2, 0, 0, 0, 2, 1) 0.5533999993286133]
[(4, 4, 2, 1, 0, 2) 0.6430000000610352]
[(2, 4, 4, 2, 2, 0) 0.6450000003662109]
[(4, 2, 3, 2, 2, 1) 0.6654000000610352]
[(0, 1, 4, 3, 4, 3) 0.6713999998779298]
[(3, 2, 3, 3, 3, 0) 0.6847999995117188]
[(3, 3, 0, 0, 2, 0) 0.6487999996948243]
[(3, 4, 3, 2, 2, 0) 0.6860000000610351]
[(3, 3, 3, 4, 3, 4) 0.6755999995117188]
[(4, 0, 4, 0, 2, 3) 0.5685999992675782]
[(1, 2, 4, 3, 0, 2) 0.6734000001220702]
[(4, 4, 4, 2, 3, 0) 0.6657999996337891]
[(0, 0, 1, 2, 1, 0) 0.6173999995727539]
[(0, 1, 1, 2, 4, 4) 0.6273999993896484]
[(4, 1, 0, 4, 0, 3) 0.6504000000000001]
[(2, 1, 4, 2, 2, 1) 0.6653999993896484]
[(2, 2, 2, 0, 4, 0) 0.5696000000610352]
[(3, 1, 4, 4, 3, 0) 0.6843999996337891]
[(0, 3, 2, 3, 0, 1) 0.6768000006103516]
[(2, 4, 3, 0, 1, 1) 0.6573999992675782]
[(0, 3, 2, 2, 0, 2) 0.6833999995117188]
[(4, 0, 0, 4, 4, 3) 0.4115999997558594]
[(2, 2, 1, 0, 0, 3) 0.6490000002441407]
[(0, 4, 1, 4, 2, 3) 0.5741999997558593]
[(4, 0, 3, 1, 4, 3) 0.5935999995117187]
[(4, 0, 1, 2, 0, 1) 0.6296000002441406]
[(4, 1, 0, 3, 1, 0) 0.6559999991455078]
[(4, 0, 1, 4, 3, 1) 0.5121999998779296]
[(3, 4, 0, 0, 2, 1) 0.6699999999389648]
[(4, 0, 4, 1, 0, 4) 0.44919999951171874]
[(2, 1, 3, 2, 2, 0) 0.6442000000610352]
[(1, 0, 1, 1, 3, 2) 0.6755999987792969]
[(0, 2, 4, 1, 4, 4) 0.6357999999389649]
[(3, 0, 3, 3, 0, 3) 0.6968000004882812]
[(3, 4, 3, 0, 3, 3) 0.6646000001220703]
[(4, 1, 0, 2, 4, 2) 0.6311999996948242]
[(3, 0, 3, 2, 3, 2) 0.7057999997558594]
[(3, 2, 4, 0, 3, 2) 0.6664000002441406]
[(0, 1, 4, 3, 2, 4) 0.6614000002441407]
[(2, 0, 0, 3, 2, 1) 0.6853999996337891]
[(0, 1, 4, 4, 2, 2) 0.6437999992675781]
[(4, 2, 2, 0, 2, 2) 0.6472]
[(4, 2, 4, 0, 3, 4) 0.5594000001220703]
[(4, 0, 1, 2, 3, 0) 0.6671999993896485]
[(1, 2, 2, 0, 4, 4) 0.5891999998168945]
[(2, 1, 3, 4, 1, 3) 0.6786000006103515]
[(0, 3, 3, 0, 0, 1) 0.6624000000610352]
[(0, 2, 3, 0, 4, 3) 0.6175999996337891]
[(2, 4, 0, 2, 4, 4) 0.6252]
[(3, 3, 4, 0, 3, 0) 0.6372000000610352]
[(0, 2, 0, 2, 4, 4) 0.6415999991455078]
[(4, 2, 4, 1, 0, 2) 0.6535999991455078]
[(3, 2, 2, 1, 2, 0) 0.6963999993896485]
[(1, 2, 3, 2, 1, 0) 0.6328]
[(2, 4, 1, 1, 3, 0) 0.6936000003662108]
[(1, 1, 4, 3, 3, 3) 0.6767999993896484]
[(2, 0, 2, 4, 1, 3) 0.6731999996337891]
[(2, 0, 0, 4, 4, 0) 0.5962000000610351]
[(3, 4, 2, 2, 1, 4) 0.6474]
[(2, 1, 1, 3, 4, 0) 0.6708000000610351]
[(4, 4, 1, 0, 1, 1) 0.30779999975585937]
[(2, 1, 0, 0, 3, 3) 0.6906000002441407]
[(3, 1, 1, 0, 3, 3) 0.6846]
[(2, 4, 2, 0, 4, 1) 0.6458000003662109]
[(3, 4, 2, 0, 2, 2) 0.6819999986572266]
[(2, 0, 0, 4, 1, 1) 0.6324000002441407]
[(2, 3, 4, 2, 1, 4) 0.6702000006103517]
[(2, 2, 3, 2, 3, 0) 0.6822000006103515]
[(0, 2, 0, 3, 1, 0) 0.6621999995117187]
[(4, 3, 3, 0, 1, 4) 0.6055999998779297]
[(0, 2, 0, 2, 3, 2) 0.6421999992675781]
[(2, 1, 0, 3, 4, 2) 0.6761999987792968]
[(0, 2, 1, 0, 2, 0) 0.009999999996185303]
[(2, 4, 1, 0, 2, 4) 0.6136000002441406]
[(1, 2, 4, 3, 0, 1) 0.6629999995117187]
[(3, 2, 4, 4, 1, 4) 0.6295999996948243]
[(1, 3, 2, 2, 0, 2) 0.6926000003662109]
[(1, 3, 4, 4, 4, 4) 0.4197999998779297]
[(3, 4, 0, 3, 4, 2) 0.6745999993896484]
[(1, 0, 2, 1, 3, 0) 0.6734000002441407]
[(3, 0, 1, 1, 3, 2) 0.7077999991455078]
[(0, 4, 4, 0, 1, 4) 0.39219999938964845]
[(2, 1, 0, 4, 3, 1) 0.6397999992675781]
[(1, 1, 4, 3, 0, 4) 0.5658]
[(1, 4, 4, 4, 1, 3) 0.5747999993896484]
[(4, 1, 3, 0, 4, 1) 0.5486000002441407]
[(0, 2, 4, 1, 3, 4) 0.6403999998168944]
[(0, 1, 3, 4, 4, 2) 0.6386000003662109]
[(1, 3, 0, 4, 0, 3) 0.6797999991455079]
[(4, 1, 0, 4, 0, 2) 0.6351999998168946]
[(3, 0, 3, 3, 0, 1) 0.6904000000610351]
[(3, 4, 1, 0, 3, 1) 0.679799999633789]
[(0, 0, 2, 0, 1, 4) 0.009999999996185303]
[(3, 0, 2, 0, 2, 4) 0.6584]
[(1, 1, 0, 4, 4, 1) 0.3311999995727539]
[(0, 3, 3, 1, 1, 4) 0.6596000002441406]
[(2, 4, 0, 4, 2, 1) 0.592199999633789]
[(3, 2, 3, 2, 3, 0) 0.6907999991455078]
[(0, 1, 3, 1, 1, 2) 0.6417999996948243]
[(2, 4, 4, 4, 0, 1) 0.5165999994506836]
[(4, 0, 2, 2, 0, 1) 0.646600000366211]
[(3, 2, 0, 3, 0, 0) 0.6627999997558593]
[(4, 3, 4, 1, 1, 3) 0.6062]
[(3, 3, 4, 2, 0, 2) 0.6977999996337891]
[(2, 4, 3, 3, 1, 3) 0.6869999992675782]
[(3, 1, 3, 2, 4, 3) 0.6949999995117188]
[(1, 3, 1, 1, 1, 1) 0.47239999951171874]
[(3, 1, 3, 1, 2, 4) 0.6595999993896484]
[(3, 4, 1, 1, 3, 2) 0.7065999989013672]
[(3, 3, 1, 2, 0, 0) 0.627000000366211]
[(2, 0, 0, 4, 3, 2) 0.6604000000610352]
[(0, 2, 1, 1, 4, 0) 0.5819999995727538]
[(2, 1, 2, 4, 4, 2) 0.6459999998779297]
[(0, 1, 1, 3, 2, 0) 0.6753999992675781]
[(1, 4, 0, 0, 2, 1) 0.625]
[(1, 4, 4, 0, 4, 1) 0.31279999975585937]
[(1, 0, 3, 0, 4, 0) 0.4693999998779297]
[(0, 4, 4, 0, 2, 4) 0.40060000012207037]
[(2, 0, 0, 3, 2, 2) 0.6811999993896484]
[(2, 4, 1, 1, 2, 4) 0.6227999998779297]
[(0, 2, 2, 4, 4, 0) 0.4685999995727539]
[(1, 3, 1, 4, 4, 2) 0.5785999997558594]
[(4, 4, 1, 2, 3, 0) 0.6706000002441407]
[(1, 2, 0, 2, 4, 1) 0.6374000006103515]
[(2, 1, 3, 2, 2, 3) 0.6973999991455078]
[(4, 1, 1, 3, 1, 4) 0.43179999963378907]
[(3, 0, 0, 2, 0, 2) 0.6216000002441406]
[(4, 1, 1, 2, 1, 4) 0.4369999994506836]
[(1, 1, 2, 2, 4, 1) 0.5701999994506836]
[(2, 3, 0, 3, 1, 3) 0.709799999633789]
[(4, 4, 0, 1, 2, 0) 0.6191999995117188]
[(0, 3, 0, 3, 0, 0) 0.6677999998168945]
[(2, 2, 2, 0, 4, 3) 0.6743999991455079]
[(2, 3, 2, 2, 0, 4) 0.683800000366211]
[(4, 1, 1, 4, 0, 0) 0.46879999963378904]
[(1, 1, 4, 4, 3, 3) 0.655799999267578]
[(2, 2, 2, 2, 0, 2) 0.6507999999999999]
[(4, 3, 0, 1, 3, 0) 0.6441999995117187]
[(0, 3, 1, 0, 0, 1) 0.6674000001220703]
[(4, 4, 3, 3, 0, 4) 0.6377999997558593]
[(3, 4, 0, 4, 2, 1) 0.6282000001220703]
[(4, 1, 2, 2, 3, 1) 0.6579999996948243]
[(0, 4, 3, 2, 3, 4) 0.6222000000610352]
[(0, 2, 1, 2, 3, 1) 0.6308000001220703]
[(1, 4, 2, 2, 1, 0) 0.6386000000610352]
[(4, 0, 1, 0, 4, 0) 0.4045999994506836]
[(2, 4, 1, 2, 2, 1) 0.6559999992675781]
[(3, 1, 3, 2, 2, 3) 0.710199998779297]
[(4, 4, 4, 1, 3, 2) 0.6380000004882812]
[(4, 0, 3, 4, 3, 1) 0.5753999996337891]
[(4, 2, 3, 4, 4, 0) 0.41859999993896485]
[(2, 0, 0, 1, 0, 4) 0.5785999995117187]
[(1, 1, 3, 3, 4, 0) 0.6648000006103516]
[(2, 4, 3, 0, 2, 2) 0.6679999993896485]
[(4, 2, 3, 0, 3, 0) 0.5733999992675781]
[(4, 4, 0, 4, 3, 1) 0.5197999993896485]
[(3, 2, 4, 4, 4, 1) 0.6477999999389649]
[(3, 4, 2, 1, 4, 4) 0.6322000003662109]
[(4, 0, 4, 3, 3, 1) 0.6436000003662109]
[(4, 2, 3, 3, 2, 1) 0.6839999989013671]
[(4, 3, 3, 2, 1, 0) 0.6306]
[(3, 1, 0, 0, 4, 1) 0.6556000002441407]
[(2, 4, 3, 2, 3, 2) 0.6933999986572266]
[(2, 2, 3, 3, 4, 1) 0.6921999991455078]
[(2, 2, 2, 0, 3, 2) 0.6557999993896485]
[(0, 2, 0, 0, 0, 2) 0.5633999996337891]
[(0, 3, 3, 0, 1, 4) 0.5979999996337891]
[(0, 0, 2, 2, 0, 3) 0.6167999996948242]
[(2, 2, 1, 4, 4, 0) 0.5765999994506835]
[(4, 1, 3, 4, 2, 3) 0.6659999992675781]
[(1, 2, 0, 0, 1, 4) 0.6416000000610351]
[(3, 3, 3, 3, 0, 4) 0.7014000004882813]
[(1, 0, 2, 4, 2, 4) 0.6329999995117188]
[(1, 4, 3, 0, 3, 3) 0.6889999986572266]
[(0, 1, 3, 4, 1, 4) 0.4494000001831055]
[(3, 4, 0, 4, 1, 2) 0.6441999998168946]
[(2, 3, 2, 1, 4, 3) 0.7183999997558594]
[(0, 1, 3, 1, 4, 0) 0.5782]
[(0, 0, 0, 0, 3, 2) 0.009999999992370605]
[(1, 3, 2, 3, 0, 1) 0.6778000006103515]
[(3, 2, 0, 1, 3, 0) 0.7061999987792968]
[(1, 2, 1, 3, 3, 3) 0.6812000001220703]
[(3, 3, 3, 1, 1, 3) 0.7134000004882813]
[(2, 2, 1, 1, 2, 0) 0.6616]
[(2, 0, 2, 3, 0, 4) 0.6781999991455078]
[(2, 3, 0, 1, 4, 4) 0.6491999991455079]
[(4, 0, 4, 3, 3, 0) 0.6709999999389649]
[(4, 4, 0, 4, 1, 3) 0.4994000001831055]
[(0, 3, 1, 4, 1, 4) 0.6119999998779297]
[(0, 1, 1, 4, 1, 2) 0.6283999991455078]
[(2, 0, 3, 3, 2, 3) 0.692999998779297]
[(2, 1, 3, 3, 0, 4) 0.6593999999389648]
[(4, 2, 2, 1, 2, 1) 0.6621999993896485]
[(1, 2, 4, 3, 0, 0) 0.6733999991455079]
[(3, 1, 1, 3, 0, 2) 0.6846000003662109]
[(2, 2, 4, 4, 3, 2) 0.6881999995117188]
[(0, 0, 3, 4, 1, 4) 0.4631999998779297]
[(1, 3, 0, 2, 2, 0) 0.6251999996948242]
[(1, 3, 0, 4, 4, 2) 0.6277999995727539]
[(2, 4, 3, 1, 2, 3) 0.7018000000000001]
[(0, 4, 0, 0, 1, 0) 0.009999999996185303]
[(0, 0, 2, 0, 3, 4) 0.009999999996185303]
[(0, 1, 0, 2, 2, 3) 0.6739999995117187]
[(0, 4, 2, 0, 0, 1) 0.47759999981689455]
[(3, 4, 3, 1, 4, 4) 0.6265999989013672]
[(0, 4, 1, 2, 3, 0) 0.6125999991455078]
[(3, 1, 4, 3, 4, 0) 0.6795999991455077]
[(0, 0, 4, 1, 1, 3) 0.5850000001831055]
[(0, 3, 3, 3, 1, 2) 0.690400000366211]
[(1, 3, 0, 1, 3, 0) 0.6691999996948241]
[(1, 2, 0, 0, 4, 3) 0.6570000006103516]
[(2, 3, 2, 2, 4, 3) 0.7023999995117188]
[(2, 4, 4, 0, 4, 2) 0.5641999992675781]
[(3, 4, 3, 3, 1, 0) 0.6683999995117188]
[(0, 2, 3, 1, 4, 4) 0.6498000000610351]
[(3, 4, 0, 0, 4, 2) 0.6039999991455078]
[(4, 4, 1, 1, 1, 1) 0.10139999981689453]
[(1, 0, 3, 0, 3, 2) 0.6970000000000001]
[(4, 1, 2, 3, 3, 0) 0.6779999993896485]
[(2, 0, 3, 4, 1, 2) 0.6745999997558595]
[(2, 2, 0, 0, 4, 1) 0.6475999997558595]
[(0, 1, 4, 2, 3, 1) 0.6457999995727539]
[(1, 3, 4, 1, 2, 1) 0.5868000004882813]
[(2, 0, 3, 3, 3, 4) 0.6841999986572266]
[(4, 0, 2, 3, 0, 0) 0.6606000000000001]
[(4, 4, 4, 2, 4, 3) 0.6207999989013672]
[(0, 2, 3, 4, 4, 0) 0.4685999995117187]
[(4, 2, 4, 0, 1, 3) 0.6307999997558593]
[(2, 3, 0, 0, 3, 0) 0.6422000002441406]
[(2, 0, 1, 0, 0, 3) 0.6484000003662109]
[(4, 2, 4, 4, 4, 3) 0.5815999997558594]
[(1, 3, 4, 1, 2, 0) 0.639599999267578]
[(1, 3, 0, 3, 4, 4) 0.6487999991455078]
[(2, 4, 3, 4, 0, 1) 0.6321999991455078]
[(3, 1, 0, 1, 4, 0) 0.6493999995117187]
[(0, 0, 3, 2, 2, 2) 0.6200000004882813]
[(1, 4, 1, 0, 3, 2) 0.6751999993896485]
[(2, 0, 1, 2, 4, 4) 0.6415999993896484]
[(3, 3, 2, 2, 3, 0) 0.7017999992675782]
[(2, 0, 1, 1, 0, 2) 0.6647999991455079]
[(1, 3, 3, 4, 2, 1) 0.6520000001220703]
[(2, 1, 1, 3, 1, 1) 0.6749999997558593]
[(1, 3, 0, 4, 2, 4) 0.6418000002441405]
[(4, 0, 1, 0, 0, 2) 0.5081999995117187]
[(0, 1, 0, 0, 3, 0) 0.009999999984741211]
[(3, 3, 2, 0, 3, 3) 0.6621999991455079]
[(1, 1, 1, 3, 2, 0) 0.6861999995117187]
[(4, 2, 3, 4, 2, 0) 0.5353999993286133]
[(4, 1, 2, 0, 0, 1) 0.6154000001220703]
[(3, 2, 1, 2, 3, 0) 0.6979999998779297]
[(0, 2, 2, 0, 2, 0) 0.009999999996185303]
[(3, 3, 0, 3, 1, 4) 0.6723999999389649]
[(2, 4, 2, 3, 4, 2) 0.6837999995117187]
[(3, 0, 4, 4, 4, 1) 0.6191999993286132]
[(3, 0, 2, 4, 4, 1) 0.6519999995117187]
[(0, 3, 0, 0, 0, 2) 0.6518000002441405]
[(0, 2, 0, 3, 3, 2) 0.6726000003662109]
[(0, 4, 0, 3, 3, 4) 0.6332000003662109]
[(4, 3, 4, 1, 2, 2) 0.6671999999389648]
[(2, 4, 0, 2, 2, 3) 0.6889999986572266]
[(3, 0, 3, 4, 2, 3) 0.6903999995117188]
[(0, 0, 3, 2, 1, 1) 0.6223999996948242]
[(1, 4, 0, 2, 0, 0) 0.6111999996337891]
[(0, 0, 1, 4, 0, 3) 0.4746000002441406]
[(4, 2, 1, 1, 2, 0) 0.6139999999389648]
[(0, 3, 1, 3, 1, 1) 0.6675999998779296]
[(0, 1, 2, 2, 4, 1) 0.6411999999389648]
[(4, 0, 3, 0, 1, 3) 0.609199999572754]
[(0, 0, 0, 2, 4, 2) 0.6135999998168945]
[(1, 2, 1, 2, 2, 2) 0.6417999992675781]
[(0, 2, 3, 2, 4, 2) 0.6399999993896484]
[(1, 4, 1, 2, 4, 0) 0.6341999999389648]
[(4, 2, 2, 4, 4, 0) 0.41479999926757816]
[(2, 2, 4, 4, 2, 2) 0.6569999998779297]
[(3, 3, 2, 1, 2, 1) 0.705199998779297]
[(2, 4, 1, 3, 1, 4) 0.6260000002441406]
[(0, 1, 3, 2, 0, 3) 0.6847999995117188]
[(0, 2, 0, 2, 2, 0) 0.6135999995117187]
[(0, 4, 4, 2, 2, 2) 0.6343999997558594]
[(3, 4, 0, 3, 3, 0) 0.6993999992675781]
[(1, 1, 4, 3, 3, 2) 0.6881999995117188]
[(3, 1, 4, 1, 0, 2) 0.6731999996337891]
[(1, 2, 0, 4, 3, 1) 0.6509999998779297]
[(0, 0, 2, 3, 1, 0) 0.6716000000610352]
[(0, 2, 2, 1, 2, 2) 0.6691999999389648]
[(2, 4, 2, 0, 3, 0) 0.6327999996948243]
[(2, 2, 0, 0, 3, 3) 0.6769999993896485]
[(4, 4, 0, 3, 1, 4) 0.5704000000610352]
[(1, 4, 2, 1, 2, 1) 0.5559999995117187]
[(0, 0, 4, 4, 2, 4) 0.4682000001220703]
[(1, 2, 0, 2, 3, 2) 0.6995999998779296]
[(2, 0, 0, 4, 4, 1) 0.6101999998779297]
[(0, 0, 0, 3, 4, 4) 0.6690000001220703]
[(3, 2, 2, 2, 3, 3) 0.7127999998779296]
[(4, 0, 4, 4, 0, 4) 0.3769999998779297]
[(0, 2, 3, 4, 3, 3) 0.6526000000610351]
[(4, 3, 0, 2, 0, 3) 0.6871999996337891]
[(3, 0, 4, 4, 4, 4) 0.6157999996337891]
[(2, 0, 0, 1, 0, 1) 0.5701999993286133]
[(3, 2, 0, 4, 2, 4) 0.6789999987792968]
[(2, 1, 1, 0, 3, 1) 0.6908000001220703]
[(2, 0, 1, 4, 2, 3) 0.6567999993896484]
[(1, 4, 0, 3, 4, 2) 0.6514000000610352]
[(3, 4, 4, 2, 2, 0) 0.6867999998779297]
[(3, 1, 0, 2, 2, 1) 0.700400000366211]
[(3, 3, 1, 0, 4, 1) 0.6716000004882813]
[(3, 4, 1, 0, 0, 1) 0.6587999999999999]
[(4, 2, 2, 0, 3, 4) 0.6176000000610352]
[(3, 4, 4, 1, 2, 0) 0.692400000366211]
[(0, 4, 3, 4, 4, 0) 0.4755999996948242]
[(3, 3, 1, 2, 3, 1) 0.6903999992675781]
[(1, 4, 4, 4, 3, 1) 0.43959999951171874]
[(3, 4, 1, 1, 1, 0) 0.6760000004882812]
[(3, 4, 4, 4, 2, 3) 0.6701999996337891]
[(4, 4, 1, 3, 4, 3) 0.6339999991455079]
[(2, 1, 3, 4, 1, 4) 0.6111999994506836]
[(2, 3, 0, 1, 0, 2) 0.6931999995117188]
[(4, 4, 4, 0, 4, 4) 0.27759999990844725]
[(0, 2, 3, 4, 3, 4) 0.5954000000610352]
[(2, 0, 2, 3, 3, 1) 0.6908000004882813]
[(4, 0, 4, 1, 3, 2) 0.6467999991455078]
[(3, 4, 4, 2, 4, 2) 0.6733999998168946]
[(2, 2, 1, 1, 0, 2) 0.6614000006103515]
[(0, 3, 0, 4, 2, 1) 0.6577999992675782]
[(3, 0, 1, 0, 4, 4) 0.6046]
[(1, 0, 2, 3, 3, 2) 0.6883999986572266]
[(0, 0, 3, 4, 2, 4) 0.46560000012207037]
[(4, 4, 4, 0, 0, 3) 0.5427999996337891]
[(1, 1, 2, 0, 3, 0) 0.6723999986572265]
[(2, 4, 2, 2, 3, 1) 0.6655999987792969]
[(1, 2, 0, 1, 2, 3) 0.692599999633789]
[(4, 4, 2, 3, 2, 2) 0.6734000004882813]
[(3, 3, 2, 0, 1, 0) 0.6685999997558594]
[(0, 3, 1, 0, 4, 0) 0.01]
[(0, 1, 0, 3, 2, 3) 0.6669999991455079]
[(3, 0, 2, 4, 2, 3) 0.6811999987792968]
[(2, 3, 2, 1, 4, 0) 0.655399999633789]
[(1, 1, 3, 2, 3, 1) 0.6722000004882812]
[(2, 3, 3, 2, 1, 3) 0.703399999633789]
[(3, 0, 2, 1, 4, 0) 0.6579999986572266]
[(3, 3, 1, 0, 2, 2) 0.6657999995117188]
[(4, 0, 0, 3, 0, 0) 0.6593999992675781]
[(2, 2, 0, 2, 3, 2) 0.6955999989013673]
[(0, 2, 3, 2, 3, 3) 0.6877999987792969]
[(3, 1, 4, 3, 0, 4) 0.6509999992675781]
[(3, 1, 2, 0, 4, 3) 0.6833999986572266]
[(0, 0, 4, 4, 0, 2) 0.4719999993286133]
[(0, 3, 4, 3, 1, 3) 0.6909999993896484]
[(0, 3, 3, 2, 0, 2) 0.6886000003662108]
[(4, 0, 3, 3, 1, 0) 0.6504000000000001]
[(3, 0, 1, 1, 4, 4) 0.6573999991455078]
[(3, 0, 1, 4, 1, 3) 0.6793999993896485]
[(2, 4, 0, 0, 4, 1) 0.6028000000610352]
[(4, 2, 4, 2, 0, 2) 0.6495999997558595]
[(2, 1, 2, 4, 1, 1) 0.623000000366211]
[(3, 0, 4, 1, 1, 2) 0.6799999998779298]
[(3, 0, 0, 1, 2, 1) 0.6979999991455078]
[(1, 0, 4, 3, 2, 3) 0.683200000366211]
[(2, 3, 2, 3, 3, 3) 0.7069999997558594]
[(3, 2, 0, 0, 2, 0) 0.6319999998779298]
[(2, 0, 2, 0, 1, 1) 0.6319999994506835]
[(0, 2, 3, 1, 4, 3) 0.6937999995117187]
[(1, 2, 1, 1, 2, 1) 0.5877999998779297]
[(1, 1, 3, 3, 0, 1) 0.6743999993896485]
[(2, 1, 1, 4, 2, 1) 0.6145999996337891]
[(2, 4, 3, 4, 2, 0) 0.6457999996948242]
[(2, 0, 2, 1, 3, 2) 0.7102000002441407]
[(2, 1, 1, 2, 2, 3) 0.6860000001220703]
[(4, 4, 4, 2, 3, 1) 0.549599999572754]
[(4, 3, 2, 2, 2, 1) 0.6751999998779297]
[(0, 3, 2, 2, 2, 3) 0.6906000003662109]
[(1, 0, 2, 1, 3, 3) 0.6915999997558593]
[(4, 0, 4, 1, 3, 3) 0.6319999995727539]
[(3, 3, 0, 0, 3, 4) 0.6727999987792969]
[(4, 0, 0, 4, 2, 2) 0.5440000001831055]
[(1, 2, 3, 3, 1, 0) 0.678999999633789]
[(0, 4, 0, 2, 4, 1) 0.6228000001220704]
[(2, 1, 1, 2, 2, 4) 0.6547999997558595]
[(3, 1, 1, 0, 4, 1) 0.6765999987792969]
[(2, 3, 4, 3, 0, 4) 0.6661999992675781]
[(2, 4, 3, 0, 2, 4) 0.6203999993896485]
[(4, 2, 2, 2, 2, 0) 0.6534000003662109]
[(3, 2, 3, 4, 2, 3) 0.7099999997558594]
[(4, 3, 3, 1, 4, 1) 0.5943999998779297]
[(0, 0, 2, 3, 4, 4) 0.6705999998779296]
[(4, 2, 3, 3, 1, 2) 0.670799999267578]
[(3, 3, 2, 2, 3, 1) 0.7145999991455078]
[(1, 4, 4, 1, 1, 4) 0.10119999981689454]
[(2, 3, 0, 4, 0, 4) 0.6287999997558594]
[(0, 3, 0, 1, 2, 0) 0.5765999996948242]
[(2, 4, 3, 3, 3, 0) 0.6823999995117188]
[(0, 4, 1, 3, 2, 4) 0.6448000000610351]
[(4, 2, 3, 1, 2, 4) 0.6539999998168945]
[(2, 0, 4, 0, 4, 2) 0.5633999993896485]
[(0, 2, 4, 1, 1, 4) 0.6435999993896485]
[(3, 0, 4, 2, 4, 4) 0.6661999997558594]
[(1, 0, 0, 0, 2, 4) 0.6281999997558594]
[(3, 4, 1, 0, 4, 4) 0.5854000001220703]
[(2, 0, 1, 3, 3, 1) 0.6909999989013671]
[(4, 3, 1, 4, 0, 1) 0.5844000002441406]
[(3, 3, 2, 3, 1, 4) 0.6884000004882813]
[(1, 4, 0, 2, 3, 0) 0.6756000001220702]
[(1, 2, 4, 0, 2, 4) 0.6169999996948242]
[(1, 1, 2, 3, 2, 4) 0.6499999991455079]
[(2, 1, 1, 0, 4, 0) 0.5711999998779297]
[(2, 3, 2, 1, 0, 4) 0.6782000002441406]
[(4, 2, 3, 3, 1, 4) 0.6456000000000001]
[(2, 4, 1, 3, 4, 2) 0.6851999989013672]
[(2, 2, 1, 1, 4, 0) 0.6383999992675782]
[(3, 1, 1, 3, 1, 2) 0.683400000366211]
[(1, 1, 0, 4, 0, 1) 0.5038000001831054]
[(2, 0, 3, 2, 2, 4) 0.6698000006103516]
[(2, 4, 4, 2, 1, 3) 0.675399999633789]
[(3, 4, 4, 3, 4, 2) 0.6789999995117187]
[(2, 0, 1, 3, 0, 0) 0.6677999996337891]
[(3, 2, 2, 0, 1, 0) 0.6782000004882812]
[(0, 0, 4, 4, 0, 4) 0.47619999932861323]
[(2, 2, 4, 3, 1, 2) 0.6810000004882812]
[(0, 3, 3, 2, 2, 1) 0.6812000004882813]
[(1, 1, 2, 3, 0, 0) 0.677399999633789]
[(1, 1, 0, 1, 2, 2) 0.6419999987792968]
[(1, 0, 3, 0, 4, 1) 0.6550000002441406]
[(2, 0, 0, 4, 0, 1) 0.4745999993286133]
[(2, 4, 2, 1, 3, 2) 0.6950000004882813]
[(4, 0, 3, 0, 0, 4) 0.5125999995727539]
[(1, 0, 3, 4, 4, 3) 0.6407999998168945]
[(2, 3, 1, 1, 0, 0) 0.5769999992675782]
[(0, 3, 2, 0, 1, 0) 0.01]
[(1, 0, 0, 2, 2, 1) 0.6217999993896484]
[(0, 4, 4, 4, 3, 0) 0.47279999963378905]
[(4, 4, 3, 2, 3, 1) 0.6522000006103515]
[(0, 1, 2, 1, 4, 2) 0.6463999993286133]
[(2, 1, 2, 1, 1, 3) 0.6853999987792969]
[(4, 2, 3, 1, 2, 0) 0.6225999991455078]
[(3, 0, 4, 2, 2, 4) 0.6958000006103515]
[(0, 1, 4, 4, 0, 2) 0.6350000000610351]
[(2, 4, 2, 4, 0, 0) 0.47400000024414063]
[(3, 3, 2, 2, 0, 1) 0.6933999992675781]
[(1, 1, 2, 3, 2, 1) 0.6702000001220704]
[(2, 3, 4, 1, 1, 3) 0.7091999997558593]
[(3, 4, 1, 4, 0, 2) 0.6481999995117188]
[(0, 2, 2, 4, 4, 2) 0.6483999997558594]
[(3, 3, 0, 4, 3, 4) 0.681599999633789]
[(0, 0, 3, 2, 3, 4) 0.6196000001220703]
[(0, 4, 4, 4, 4, 0) 0.4686]
[(1, 0, 1, 4, 3, 1) 0.5941999998168945]
[(0, 0, 3, 4, 4, 4) 0.46460000018310543]
[(0, 0, 0, 2, 0, 0) 0.619800000366211]
[(4, 0, 0, 4, 1, 0) 0.45039999969482425]
[(2, 3, 4, 1, 1, 2) 0.6917999996948242]
[(3, 1, 2, 0, 2, 3) 0.6907999996337891]
[(2, 3, 4, 0, 2, 4) 0.6719999995117187]
[(0, 1, 4, 1, 2, 3) 0.6669999986572266]
[(2, 0, 3, 4, 2, 0) 0.6561999992675781]
[(3, 3, 1, 3, 1, 3) 0.697199999267578]
[(0, 4, 2, 0, 3, 2) 0.506399999572754]
[(4, 0, 1, 1, 4, 4) 0.31179999978637696]
[(2, 3, 4, 0, 1, 3) 0.6908000004882813]
[(0, 4, 1, 0, 2, 2) 0.5023999995117188]
[(3, 1, 2, 4, 3, 3) 0.6859999987792968]
[(1, 4, 1, 0, 4, 0) 0.4743999998168945]
[(0, 4, 0, 3, 1, 4) 0.6351999997558594]
[(3, 0, 1, 3, 2, 1) 0.6907999992675781]
[(2, 3, 3, 4, 2, 2) 0.6922]
[(4, 4, 4, 0, 0, 2) 0.46039999926757813]
[(0, 3, 2, 4, 2, 4) 0.6228000002441406]
[(2, 3, 3, 0, 2, 1) 0.6831999999999999]
[(2, 0, 3, 1, 3, 4) 0.6876000001220703]
[(2, 1, 4, 4, 2, 4) 0.6143999993286132]
[(0, 3, 4, 4, 0, 0) 0.4756]
[(1, 0, 2, 1, 4, 4) 0.5589999997558593]
[(0, 2, 2, 0, 2, 4) 0.5741999994506837]
[(2, 1, 0, 4, 4, 2) 0.635399999633789]
[(2, 4, 4, 0, 1, 3) 0.659599999633789]
[(1, 0, 2, 1, 1, 0) 0.5489999996948243]
[(0, 0, 4, 0, 0, 1) 0.009999999992370605]
[(1, 0, 2, 4, 2, 0) 0.6242000001220703]
[(2, 4, 4, 2, 0, 0) 0.6156000001220704]
[(4, 3, 3, 3, 1, 4) 0.6530000006103515]
[(3, 2, 3, 0, 1, 4) 0.682]
[(3, 1, 0, 1, 0, 0) 0.5781999992675781]
[(1, 2, 3, 4, 3, 3) 0.6897999987792969]
[(3, 2, 0, 0, 0, 1) 0.6137999998168945]
[(3, 2, 0, 4, 3, 0) 0.681799999633789]
[(1, 0, 2, 3, 4, 1) 0.6413999992675781]
[(1, 4, 4, 1, 4, 1) 0.10199999981689453]
[(3, 4, 0, 3, 3, 2) 0.7033999997558594]
[(2, 2, 3, 2, 3, 1) 0.6951999998779297]
[(2, 1, 0, 2, 3, 4) 0.6657999991455078]
[(4, 0, 0, 0, 4, 2) 0.39320000018310547]
[(3, 4, 0, 3, 2, 1) 0.6812000006103516]
[(0, 0, 1, 2, 3, 1) 0.615999999572754]
[(3, 4, 3, 4, 0, 3) 0.6757999995117188]
[(0, 4, 2, 0, 4, 1) 0.4681999994506836]
[(1, 1, 1, 0, 4, 0) 0.47039999951171874]
[(4, 0, 4, 4, 1, 1) 0.2981999996948242]
[(2, 4, 2, 3, 1, 1) 0.670400000366211]
[(1, 2, 2, 3, 2, 0) 0.6769999995117187]
[(2, 3, 3, 4, 0, 2) 0.6787999998168945]
[(4, 0, 3, 0, 0, 0) 0.009999999996185303]
[(1, 0, 2, 3, 4, 3) 0.6632000002441406]
[(3, 4, 0, 0, 3, 2) 0.6822000003662109]
[(3, 2, 1, 4, 2, 2) 0.6790000001220703]
[(2, 4, 1, 3, 1, 2) 0.683200000366211]
[(1, 0, 4, 0, 4, 4) 0.39959999957275394]
[(3, 1, 4, 4, 3, 1) 0.6555999998168945]
[(0, 2, 4, 2, 1, 4) 0.6499999996337891]
[(1, 0, 3, 3, 4, 2) 0.6850000004882812]
[(0, 0, 3, 3, 2, 0) 0.6656000002441407]
[(3, 0, 0, 1, 0, 1) 0.5787999997558594]
[(4, 0, 2, 1, 3, 2) 0.6603999995117188]
[(4, 4, 3, 1, 2, 1) 0.555599999633789]
[(0, 4, 2, 2, 0, 3) 0.6783999987792968]
[(0, 2, 3, 0, 4, 2) 0.5675999994506836]
[(4, 2, 2, 4, 0, 2) 0.6416000004882813]
[(1, 0, 2, 0, 4, 0) 0.46619999981689453]
[(4, 3, 2, 2, 1, 1) 0.6610000001220704]
[(3, 1, 1, 4, 1, 0) 0.6523999993896484]
[(2, 4, 4, 4, 4, 4) 0.49600000018310547]
[(4, 0, 1, 2, 1, 4) 0.5201999992675781]
[(4, 4, 0, 1, 2, 2) 0.6252]
[(2, 2, 4, 2, 4, 0) 0.6446]
[(4, 3, 3, 3, 4, 4) 0.6295999993896484]
[(3, 3, 4, 2, 3, 4) 0.6883999997558594]
[(2, 0, 4, 4, 4, 0) 0.6075999995727539]
[(4, 3, 4, 1, 0, 3) 0.6847999986572266]
[(0, 0, 0, 2, 0, 3) 0.6251999993896484]
[(4, 3, 4, 2, 3, 3) 0.6955999997558594]
[(4, 4, 3, 2, 0, 1) 0.6436000000610352]
[(1, 2, 1, 2, 2, 0) 0.6264000000610351]
[(2, 4, 2, 2, 1, 0) 0.6181999999389649]
[(3, 1, 2, 4, 1, 1) 0.6500000003662109]
[(2, 1, 2, 3, 1, 0) 0.6795999986572265]
[(3, 4, 0, 1, 1, 3) 0.6750000004882812]
[(1, 4, 0, 0, 4, 3) 0.5707999993286133]
[(2, 4, 2, 1, 1, 3) 0.6819999987792968]
[(2, 2, 1, 3, 1, 0) 0.6892]
[(1, 1, 2, 1, 4, 0) 0.5003999995117188]
[(2, 3, 3, 2, 2, 1) 0.6923999995117188]
[(0, 1, 0, 2, 1, 3) 0.675599999633789]
[(4, 4, 3, 1, 0, 4) 0.5411999994506835]
[(0, 2, 4, 3, 1, 4) 0.6687999991455078]
[(0, 4, 4, 2, 4, 4) 0.6189999995117188]
[(0, 4, 0, 4, 3, 1) 0.43959999963378904]
[(2, 4, 4, 1, 3, 1) 0.6427999997558593]
[(3, 2, 0, 2, 3, 4) 0.6975999993896483]
[(4, 2, 4, 2, 4, 4) 0.5160000002441406]
[(1, 3, 3, 4, 1, 1) 0.5767999993286133]
[(4, 0, 2, 1, 1, 0) 0.5139999995727539]
[(0, 3, 4, 2, 3, 0) 0.6263999995727539]
[(2, 0, 0, 1, 1, 2) 0.6469999999389648]
[(2, 2, 0, 3, 3, 3) 0.6971999999389648]
[(1, 0, 2, 1, 4, 3) 0.6361999995117188]
[(1, 0, 0, 4, 2, 3) 0.6379999998779297]
[(0, 3, 3, 3, 0, 0) 0.6740000004882812]
[(4, 1, 4, 1, 3, 2) 0.6563999992675781]
[(2, 0, 0, 1, 4, 1) 0.6239999997558594]
[(4, 2, 4, 0, 3, 2) 0.650799999267578]
[(0, 0, 2, 3, 4, 1) 0.6776000000000001]
[(1, 4, 0, 4, 1, 2) 0.5677999996948242]
[(2, 0, 1, 4, 1, 2) 0.6389999992675781]
[(1, 4, 4, 1, 0, 0) 0.5787999996948242]
[(1, 0, 4, 3, 3, 3) 0.6756]
[(1, 4, 0, 1, 2, 2) 0.6395999999389648]
[(3, 2, 1, 4, 0, 3) 0.6746000003662109]
[(3, 1, 0, 4, 2, 1) 0.6495999999389649]
[(0, 3, 2, 1, 2, 2) 0.6887999991455078]
[(0, 4, 4, 0, 0, 1) 0.4679999996948242]
[(4, 4, 2, 4, 3, 1) 0.5091999995117188]
[(1, 2, 1, 2, 3, 4) 0.6564000004882813]
[(1, 3, 3, 1, 3, 2) 0.6964000006103516]
[(3, 0, 0, 2, 2, 3) 0.6877999996337891]
[(2, 3, 0, 1, 2, 0) 0.670599999633789]
[(2, 3, 0, 4, 3, 1) 0.6687999997558594]
[(3, 1, 3, 2, 4, 2) 0.6936000004882813]
[(2, 0, 2, 4, 3, 2) 0.6764000004882813]
[(4, 2, 2, 0, 4, 2) 0.6037999992675781]
[(2, 4, 0, 3, 4, 2) 0.6734000004882813]
[(2, 3, 2, 2, 1, 3) 0.7036000003662108]
[(4, 4, 3, 3, 2, 3) 0.6883999999389648]
[(4, 1, 0, 0, 3, 0) 0.5745999996948242]
[(1, 1, 3, 1, 3, 0) 0.6768000001220703]
[(4, 1, 4, 2, 3, 0) 0.6619999993896485]
[(3, 4, 3, 4, 0, 2) 0.6741999992675781]
[(0, 4, 0, 0, 1, 4) 0.40179999932861327]
[(1, 0, 0, 3, 2, 1) 0.6772000004882812]
[(4, 1, 2, 2, 4, 1) 0.5416]
[(3, 2, 2, 0, 2, 0) 0.6623999995117188]
[(4, 4, 3, 4, 4, 4) 0.3729999999389648]
[(1, 4, 2, 3, 1, 4) 0.5703999994506836]
[(0, 0, 4, 2, 1, 0) 0.6235999998779297]
[(0, 0, 2, 4, 4, 1) 0.46940000024414064]
[(4, 1, 1, 3, 4, 2) 0.6335999991455078]
[(0, 2, 4, 2, 0, 2) 0.6421999995727539]
[(0, 0, 4, 2, 0, 3) 0.6177999995117187]
[(2, 2, 0, 0, 2, 2) 0.6112000001831055]
[(2, 3, 2, 1, 2, 2) 0.7114000006103516]
[(0, 3, 0, 2, 4, 4) 0.6768000004882812]
[(4, 2, 4, 3, 4, 2) 0.6291999998779297]
[(0, 0, 1, 4, 1, 2) 0.4691999993896484]
[(3, 1, 0, 0, 2, 4) 0.6713999991455079]
[(1, 0, 3, 2, 2, 1) 0.6752000002441406]
[(2, 2, 3, 1, 3, 4) 0.6956000001220702]
[(3, 4, 0, 2, 0, 1) 0.6271999991455078]
[(4, 3, 2, 3, 0, 4) 0.6795999997558595]
[(1, 4, 4, 3, 1, 1) 0.4281999993896484]
[(0, 0, 0, 3, 2, 3) 0.658800000366211]
[(4, 2, 0, 3, 4, 2) 0.6398000000610352]
[(2, 3, 2, 4, 4, 0) 0.5985999999389648]
[(4, 1, 4, 0, 3, 2) 0.6429999999389647]
[(1, 4, 4, 0, 2, 2) 0.6488000001220704]
[(4, 1, 3, 1, 1, 1) 0.45059999945068363]
[(4, 1, 0, 1, 4, 1) 0.36039999975585935]
[(2, 1, 2, 3, 1, 1) 0.6849999989013672]
[(0, 2, 0, 4, 1, 0) 0.468999999633789]
[(1, 4, 3, 0, 2, 4) 0.6269999997558594]
[(2, 0, 0, 4, 4, 2) 0.5931999998779297]
[(1, 1, 2, 0, 0, 0) 0.009999999996185303]
[(0, 3, 2, 0, 1, 4) 0.6005999997558594]
[(2, 2, 2, 0, 4, 1) 0.6554000001220703]
[(3, 0, 0, 4, 0, 4) 0.45959999951171876]
[(0, 2, 4, 1, 1, 1) 0.6381999999389649]
[(0, 3, 3, 2, 1, 1) 0.6797999993896484]
[(0, 4, 3, 4, 3, 2) 0.5359999992675781]
[(1, 2, 0, 1, 4, 0) 0.49699999963378905]
[(4, 0, 2, 0, 4, 0) 0.38979999938964843]
[(0, 0, 0, 2, 0, 4) 0.6153999992675782]
[(1, 0, 1, 4, 4, 1) 0.3346000001220703]
[(1, 0, 0, 4, 1, 0) 0.5068]
[(2, 1, 1, 4, 3, 0) 0.6592000000610352]
[(2, 2, 4, 3, 4, 1) 0.6864]
[(4, 3, 0, 4, 4, 2) 0.6189999992675781]
[(4, 4, 1, 2, 2, 4) 0.5114000001220703]
[(1, 2, 2, 2, 1, 0) 0.6447999992675781]
[(3, 4, 1, 0, 2, 0) 0.6533999997558594]
[(1, 1, 1, 4, 2, 1) 0.4550000002441406]
[(0, 4, 3, 2, 4, 1) 0.631000000366211]
[(3, 3, 0, 2, 1, 0) 0.6838000004882813]
[(3, 4, 4, 3, 1, 3) 0.6798000003662109]
[(0, 0, 1, 3, 3, 0) 0.672799999267578]
[(3, 0, 1, 1, 1, 0) 0.6717999992675782]
[(2, 3, 1, 2, 1, 2) 0.6899999989013672]
[(1, 2, 4, 2, 2, 2) 0.6556000000610352]
[(4, 1, 2, 3, 4, 4) 0.5589999995727539]
[(1, 2, 3, 0, 2, 4) 0.6679999987792969]
[(4, 4, 4, 3, 2, 4) 0.5505999998168946]
[(1, 4, 2, 4, 1, 3) 0.5955999992675781]
[(4, 4, 0, 1, 1, 0) 0.5000000000610352]
[(2, 1, 0, 2, 1, 2) 0.6296000004882812]
[(4, 0, 0, 1, 4, 0) 0.48460000012207033]
[(4, 4, 2, 2, 3, 1) 0.6319999992675781]
[(4, 3, 0, 1, 2, 2) 0.7033999997558594]
[(4, 4, 4, 3, 0, 3) 0.6779999996337891]
[(0, 0, 3, 2, 4, 0) 0.6087999997558594]
[(3, 3, 0, 3, 4, 3) 0.7017999992675782]
[(4, 4, 4, 3, 1, 3) 0.653000000366211]
[(1, 1, 3, 3, 3, 0) 0.6637999991455078]
[(2, 1, 0, 4, 0, 4) 0.44999999981689454]
[(3, 0, 2, 2, 4, 3) 0.693]
[(2, 3, 1, 1, 0, 3) 0.7111999992675782]
[(3, 0, 0, 1, 2, 2) 0.7015999997558593]
[(0, 4, 3, 2, 1, 4) 0.6182000000610351]
[(0, 1, 2, 0, 0, 4) 0.4659999994506836]
[(2, 3, 1, 3, 4, 2) 0.6985999998779298]
[(3, 4, 4, 0, 4, 2) 0.5937999995727539]
[(3, 0, 1, 1, 2, 1) 0.6806]
[(1, 4, 1, 0, 0, 3) 0.656000000366211]
[(2, 3, 3, 2, 4, 1) 0.6871999997558593]
[(1, 1, 2, 3, 2, 0) 0.6723999997558593]
[(4, 3, 2, 4, 2, 0) 0.5401999995727539]
[(4, 1, 0, 0, 2, 3) 0.6745999996948242]
[(2, 4, 0, 3, 2, 2) 0.6899999998779297]
[(1, 4, 1, 4, 1, 2) 0.5359999993286133]
[(4, 0, 4, 1, 3, 1) 0.5468000000610351]
[(1, 4, 3, 1, 0, 4) 0.5635999991455078]
[(1, 0, 4, 2, 2, 0) 0.6236000002441406]
[(3, 3, 1, 2, 1, 3) 0.7027999998779296]
[(4, 3, 3, 1, 3, 1) 0.6781999995117188]
[(1, 4, 3, 3, 0, 0) 0.6770000000610352]
[(3, 3, 0, 2, 3, 1) 0.7059999986572265]
[(4, 1, 3, 3, 4, 3) 0.6428000002441406]
[(3, 2, 0, 0, 1, 3) 0.6853999993896484]
[(1, 1, 0, 2, 4, 0) 0.6215999991455078]
[(0, 4, 2, 1, 4, 3) 0.6415999986572265]
[(1, 1, 0, 2, 1, 3) 0.6777999998779296]
[(0, 4, 1, 4, 1, 2) 0.5295999998779297]
[(0, 4, 2, 3, 1, 1) 0.6518000001220703]
[(1, 4, 3, 4, 0, 0) 0.4572000001831055]
[(0, 4, 2, 2, 0, 1) 0.6418000004882812]
[(0, 1, 3, 1, 3, 1) 0.5477999996948243]
[(1, 2, 0, 1, 1, 1) 0.5832000001220703]
[(4, 4, 1, 4, 0, 4) 0.2954]
[(1, 0, 1, 1, 1, 0) 0.5422000001220703]
[(1, 0, 1, 2, 3, 1) 0.6720000006103516]
[(2, 4, 0, 0, 0, 4) 0.3941999997558594]
[(0, 1, 2, 3, 1, 1) 0.6649999992675781]
[(1, 3, 0, 0, 4, 2) 0.6684000006103515]
[(1, 0, 3, 1, 4, 3) 0.6535999992675781]
[(4, 3, 4, 1, 0, 0) 0.5813999996337891]
[(3, 2, 2, 0, 1, 2) 0.6773999995117188]
[(3, 3, 2, 4, 2, 2) 0.6922]
[(2, 2, 4, 2, 2, 1) 0.6489999996948242]
[(3, 4, 3, 3, 2, 1) 0.6877999991455078]
[(2, 0, 2, 3, 1, 0) 0.6809999995117189]
[(1, 3, 2, 2, 2, 3) 0.7039999993896484]
[(3, 4, 4, 4, 0, 3) 0.6228000004882813]
[(0, 2, 3, 1, 0, 4) 0.6371999999389648]
[(2, 4, 3, 2, 0, 0) 0.6153999995117188]
[(3, 1, 2, 2, 4, 3) 0.6937999991455078]
[(3, 4, 1, 2, 4, 3) 0.6811999996948243]
[(3, 0, 3, 0, 3, 0) 0.6431999996948242]
[(0, 0, 0, 2, 0, 1) 0.6203999995117188]
[(4, 3, 2, 1, 2, 1) 0.6705999993896485]
[(3, 2, 2, 4, 2, 1) 0.6794000002441406]
[(3, 4, 3, 3, 1, 3) 0.7016000002441406]
[(0, 2, 4, 4, 1, 4) 0.596400000366211]
[(2, 2, 2, 3, 1, 2) 0.6962]
[(4, 1, 4, 3, 4, 4) 0.4449999993896484]
[(4, 2, 3, 1, 1, 0) 0.5077999998168945]
[(2, 2, 3, 0, 3, 0) 0.6371999992675782]
[(2, 1, 4, 1, 2, 2) 0.6656000003662109]
[(0, 3, 4, 0, 2, 1) 0.6686000003662109]
[(1, 3, 3, 4, 2, 0) 0.6275999991455078]
[(2, 1, 4, 3, 2, 2) 0.6995999986572266]
[(2, 4, 2, 2, 2, 4) 0.6360000000610352]
[(0, 1, 1, 3, 0, 3) 0.6718000000000001]
[(0, 2, 1, 0, 0, 4) 0.5671999997558593]
[(0, 0, 1, 4, 0, 2) 0.4718000001831054]
[(1, 4, 0, 0, 4, 4) 0.4055999996948242]
[(2, 4, 4, 4, 0, 2) 0.5739999999389649]
[(0, 3, 0, 0, 1, 2) 0.620999999572754]
[(1, 4, 1, 4, 2, 4) 0.4337999998168945]
[(4, 2, 1, 0, 0, 1) 0.6265999996337891]
[(3, 2, 0, 3, 1, 0) 0.6663999991455078]
[(2, 2, 3, 2, 0, 1) 0.6833999999389648]
[(3, 2, 1, 0, 1, 3) 0.6735999992675781]
[(2, 3, 0, 2, 4, 0) 0.6624000004882812]
[(0, 3, 2, 1, 2, 1) 0.6611999986572266]
[(2, 3, 0, 1, 0, 4) 0.6521999992675781]
[(2, 1, 1, 4, 4, 2) 0.6257999991455079]
[(4, 2, 1, 2, 2, 3) 0.6807999989013672]
[(3, 1, 1, 2, 0, 0) 0.6133999992675782]
[(2, 4, 3, 4, 0, 0) 0.4791999992675781]
[(0, 4, 3, 2, 3, 0) 0.6161999999389649]
[(3, 1, 3, 1, 1, 1) 0.6649999993896485]
[(0, 0, 2, 0, 2, 2) 0.01]
[(2, 3, 4, 1, 1, 4) 0.6679999986572266]
[(1, 2, 4, 1, 0, 3) 0.6745999991455078]
[(2, 2, 0, 3, 0, 2) 0.6826000001220703]
[(0, 2, 3, 2, 4, 4) 0.6439999998779297]
[(3, 0, 4, 0, 2, 1) 0.6587999993896484]
[(0, 0, 4, 1, 2, 2) 0.5841999998168945]
[(3, 3, 0, 1, 2, 4) 0.7039999997558595]
[(0, 0, 2, 4, 2, 4) 0.46559999963378906]
[(2, 4, 3, 4, 1, 1) 0.6351999998168946]
[(0, 0, 0, 0, 1, 3) 0.01]
[(1, 2, 1, 4, 4, 4) 0.40040000018310545]
[(4, 3, 3, 4, 3, 4) 0.6082000002441407]
[(3, 2, 4, 0, 0, 2) 0.6456000000610352]
[(4, 4, 0, 2, 2, 3) 0.6650000004882812]
[(2, 4, 4, 2, 4, 2) 0.6391999993896484]
[(0, 1, 1, 2, 3, 1) 0.6356000002441407]
[(2, 2, 4, 2, 1, 4) 0.6339999996948242]
[(4, 0, 4, 3, 1, 4) 0.5659999997558594]
[(0, 2, 2, 2, 3, 2) 0.6385999999389649]
[(3, 3, 1, 1, 4, 2) 0.7088000003662109]
[(4, 0, 0, 0, 2, 1) 0.5158000002441406]
[(2, 4, 4, 0, 4, 4) 0.5577999993896484]
[(0, 4, 2, 0, 1, 3) 0.5787999994506836]
[(1, 2, 3, 4, 3, 2) 0.6825999995117188]
[(2, 0, 3, 0, 2, 3) 0.6666000000610351]
[(0, 3, 3, 2, 4, 4) 0.6751999987792969]
[(1, 1, 4, 1, 1, 2) 0.5838000000610352]
[(1, 3, 0, 0, 1, 1) 0.6700000003662109]
[(4, 2, 0, 3, 4, 3) 0.6351999992675781]
[(4, 2, 4, 3, 2, 1) 0.6407999999389647]
[(0, 1, 3, 1, 0, 2) 0.6437999997558593]
[(2, 3, 2, 3, 0, 1) 0.693799999633789]
[(0, 2, 3, 1, 4, 0) 0.576799999633789]
[(0, 0, 4, 4, 3, 1) 0.4779999995727539]
[(3, 0, 4, 4, 1, 4) 0.6478000001220703]
[(2, 3, 3, 0, 0, 2) 0.6244000001220703]
[(2, 2, 1, 4, 4, 3) 0.662999999267578]
[(3, 3, 4, 0, 1, 0) 0.6703999995117188]
[(3, 3, 3, 0, 1, 2) 0.6960000006103516]
[(4, 1, 2, 0, 2, 3) 0.6809999989013672]
[(4, 4, 4, 0, 2, 4) 0.4281999993896484]
[(3, 3, 4, 1, 4, 3) 0.7095999998779297]
[(1, 1, 0, 3, 3, 2) 0.6751999997558593]
[(2, 3, 2, 1, 3, 2) 0.7135999995117187]
[(2, 4, 1, 1, 4, 0) 0.6426000002441407]
[(0, 1, 3, 4, 1, 0) 0.4751999995727539]
[(4, 0, 3, 4, 2, 1) 0.5722000002441406]
[(3, 1, 4, 3, 0, 2) 0.6979999991455078]
[(3, 0, 0, 4, 1, 1) 0.6508000006103515]
[(4, 4, 3, 1, 3, 2) 0.6556000004882813]
[(1, 0, 4, 2, 4, 4) 0.5113999999389648]
[(0, 2, 4, 1, 3, 0) 0.5759999997558594]
[(1, 4, 0, 1, 4, 2) 0.566799999572754]
[(2, 1, 4, 3, 2, 1) 0.6850000000610352]
[(4, 1, 1, 1, 2, 1) 0.41839999957275387]
[(3, 2, 0, 4, 2, 0) 0.6763999992675781]
[(1, 0, 0, 0, 2, 0) 0.6189999998168946]
[(2, 1, 4, 1, 3, 3) 0.7003999998168945]
[(1, 2, 4, 2, 4, 2) 0.6368000002441406]
[(1, 4, 2, 1, 3, 2) 0.6856000001220702]
[(4, 2, 3, 2, 4, 4) 0.6189999994506836]
[(4, 4, 2, 0, 3, 3) 0.5811999999389649]
[(0, 0, 2, 3, 2, 1) 0.6686000000610351]
[(4, 1, 3, 3, 3, 0) 0.6829999993896485]
[(1, 2, 3, 2, 1, 1) 0.6736]
[(0, 4, 3, 3, 4, 2) 0.6750000006103515]
[(1, 0, 1, 1, 2, 0) 0.6389999999389648]
[(0, 1, 4, 0, 3, 2) 0.6251999992675781]
[(4, 0, 0, 4, 2, 3) 0.5461999995727539]
[(2, 2, 4, 4, 1, 4) 0.6075999998168945]
[(4, 4, 1, 3, 1, 2) 0.6597999997558595]
[(0, 0, 4, 4, 0, 1) 0.46739999938964844]
[(3, 1, 2, 1, 3, 1) 0.6630000004882812]
[(0, 3, 3, 4, 0, 1) 0.6533999998779296]
[(1, 1, 3, 2, 2, 4) 0.6454000001220703]
[(3, 1, 3, 4, 2, 1) 0.6515999997558594]
[(0, 4, 1, 1, 0, 4) 0.48699999938964844]
[(3, 3, 0, 2, 3, 0) 0.6994000004882812]
[(2, 2, 0, 1, 3, 0) 0.6983999999389648]
[(4, 2, 0, 1, 1, 1) 0.5767999996948242]
[(0, 4, 2, 4, 1, 4) 0.4123999992675781]
[(4, 4, 2, 4, 4, 1) 0.3593999995727539]
[(3, 2, 1, 2, 2, 3) 0.7047999990234375]
[(1, 1, 1, 1, 4, 0) 0.4991999993286133]
[(1, 4, 1, 1, 4, 4) 0.1024]
[(2, 2, 3, 4, 1, 0) 0.6300000002441406]
[(0, 3, 4, 2, 2, 3) 0.693800000366211]
[(3, 0, 1, 0, 2, 0) 0.639]
[(3, 1, 3, 2, 2, 4) 0.6913999993896485]
[(4, 2, 0, 0, 0, 1) 0.6103999993896485]
[(0, 2, 4, 0, 3, 2) 0.5605999997558594]
[(3, 4, 3, 0, 3, 1) 0.6825999991455077]
[(1, 3, 3, 3, 4, 3) 0.6879999995117188]
[(1, 1, 2, 1, 3, 2) 0.6836000003662108]
[(0, 1, 0, 2, 4, 2) 0.6197999998779298]
[(1, 4, 0, 1, 1, 1) 0.37740000003051755]
[(0, 1, 3, 0, 3, 1) 0.5798]
[(2, 3, 0, 3, 4, 2) 0.6914000004882813]
[(1, 2, 1, 2, 4, 2) 0.6549999993896485]
[(2, 1, 4, 2, 4, 2) 0.6573999991455078]
[(0, 0, 4, 1, 1, 4) 0.5699999998168945]
[(0, 0, 0, 4, 4, 3) 0.4775999996948242]
[(4, 3, 2, 2, 2, 0) 0.6451999992675782]
[(2, 2, 0, 2, 4, 2) 0.6686000001220702]
[(4, 1, 4, 2, 4, 4) 0.43799999951171875]
[(3, 3, 1, 1, 4, 1) 0.6677999998779296]
[(4, 4, 4, 4, 1, 1) 0.09819999995422363]
[(0, 0, 1, 1, 0, 2) 0.5734]
[(2, 0, 2, 2, 4, 2) 0.6594000000610352]
[(2, 4, 1, 3, 2, 1) 0.6648000000610351]
[(4, 3, 0, 0, 0, 1) 0.6675999992675782]
[(1, 4, 2, 0, 2, 1) 0.6347999992675781]
[(0, 4, 0, 1, 4, 3) 0.6405999993286133]
[(0, 4, 3, 1, 0, 4) 0.49360000012207034]
[(3, 0, 3, 1, 3, 3) 0.7242000001220703]
[(4, 2, 4, 1, 2, 2) 0.6555999986572266]
[(3, 3, 2, 2, 2, 1) 0.7044000006103515]
[(4, 3, 2, 0, 1, 1) 0.6535999997558594]
[(4, 2, 1, 4, 1, 0) 0.4456]
[(3, 1, 2, 0, 3, 2) 0.6825999992675782]
[(3, 0, 2, 1, 4, 4) 0.6839999991455078]
[(2, 0, 4, 4, 0, 0) 0.4641999999389648]
[(3, 4, 1, 3, 3, 3) 0.6984000006103516]
[(1, 0, 4, 4, 1, 3) 0.5801999999389649]
[(1, 2, 2, 1, 3, 1) 0.6721999992675781]
[(3, 0, 0, 1, 3, 3) 0.6991999986572266]
[(0, 2, 0, 2, 3, 4) 0.6557999997558593]
[(4, 2, 2, 1, 3, 2) 0.6941999993896485]
[(3, 3, 0, 1, 2, 0) 0.6975999986572267]
[(4, 1, 4, 4, 3, 4) 0.3837999994506836]
[(0, 1, 0, 4, 1, 1) 0.5127999992675781]
[(3, 4, 3, 3, 0, 1) 0.6857999998779297]
[(3, 1, 2, 3, 0, 1) 0.6991999995117187]
[(3, 1, 2, 0, 2, 4) 0.665599999633789]
[(0, 4, 4, 4, 0, 1) 0.44439999932861324]
[(3, 0, 1, 3, 3, 1) 0.6844000001220704]
[(4, 0, 4, 4, 3, 1) 0.4977999998168945]
[(0, 4, 4, 2, 1, 2) 0.6496000001220703]
[(2, 2, 2, 0, 0, 4) 0.5875999994506835]
[(2, 4, 1, 1, 0, 2) 0.6523999999389649]
[(1, 2, 3, 4, 1, 0) 0.5028]
[(3, 1, 0, 1, 2, 1) 0.6725999998779296]
[(2, 0, 3, 4, 2, 1) 0.6699999986572266]
[(4, 0, 3, 3, 1, 4) 0.6529999995117187]
[(1, 0, 3, 2, 2, 3) 0.6984000000610351]
[(1, 0, 3, 0, 1, 2) 0.6990000006103516]
[(4, 2, 0, 3, 0, 1) 0.6831999991455078]
[(3, 4, 1, 3, 0, 0) 0.6639999993896484]
[(0, 1, 3, 3, 0, 2) 0.6789999987792968]
[(0, 3, 1, 1, 4, 2) 0.6954000004882812]
[(4, 2, 1, 2, 1, 0) 0.6313999994506836]
[(0, 4, 3, 3, 2, 4) 0.6428000002441406]
[(0, 2, 0, 2, 1, 2) 0.6463999993286133]
[(0, 3, 2, 1, 1, 0) 0.5829999999389649]
[(1, 4, 4, 1, 2, 0) 0.6361999995727539]
[(3, 3, 0, 2, 4, 0) 0.6759999986572265]
[(0, 2, 3, 1, 2, 2) 0.6634000002441407]
[(4, 0, 2, 2, 4, 4) 0.5997999999389648]
[(3, 2, 2, 0, 0, 2) 0.6174000000000001]
[(0, 0, 4, 1, 0, 4) 0.5764000001220704]
[(2, 4, 3, 4, 1, 0) 0.6272]
[(2, 3, 2, 3, 2, 0) 0.6816]
[(3, 4, 0, 0, 3, 4) 0.6537999992675781]
[(1, 2, 2, 0, 3, 0) 0.6611999986572266]
[(4, 3, 1, 3, 0, 3) 0.7017999995117188]
[(1, 0, 3, 3, 2, 4) 0.6745999993896484]
[(2, 1, 0, 4, 0, 0) 0.47560000006103514]
[(4, 3, 4, 4, 0, 1) 0.5733999998779297]
[(2, 0, 1, 0, 2, 4) 0.6163999991455078]
[(0, 1, 0, 3, 0, 1) 0.6721999997558593]
[(1, 2, 3, 4, 4, 2) 0.6277999992675781]
[(2, 4, 0, 0, 2, 0) 0.5619999994506836]
[(4, 4, 4, 2, 4, 2) 0.6166000001220703]
[(0, 4, 2, 4, 1, 0) 0.4679999992675781]
[(4, 3, 4, 4, 1, 3) 0.5997999998779298]
[(1, 1, 4, 4, 2, 3) 0.650399999633789]
[(2, 2, 4, 4, 1, 2) 0.6609999996948243]
[(4, 0, 0, 0, 3, 1) 0.5705999999389648]
[(1, 0, 4, 2, 1, 1) 0.5835999997558594]
[(0, 1, 0, 1, 2, 0) 0.5825999998168946]
[(0, 1, 1, 4, 4, 3) 0.6495999992675782]
[(4, 4, 3, 2, 4, 1) 0.5595999998779297]
[(2, 0, 3, 3, 1, 0) 0.6775999997558594]
[(0, 2, 2, 3, 2, 1) 0.6747999991455079]
[(2, 2, 3, 0, 1, 1) 0.6882000002441405]
[(1, 2, 3, 3, 2, 1) 0.6729999996337891]
[(0, 2, 0, 0, 2, 3) 0.6469999993896485]
[(4, 4, 3, 1, 0, 1) 0.5760000001220703]
[(0, 3, 3, 2, 3, 2) 0.6876000004882812]
[(0, 4, 2, 1, 0, 4) 0.4929999996337891]
[(1, 3, 4, 0, 0, 4) 0.5853999997558593]
[(3, 3, 3, 0, 4, 2) 0.6742000001220703]
[(1, 1, 4, 4, 0, 2) 0.5985999995117187]
[(2, 1, 4, 0, 4, 2) 0.6217999995117187]
[(3, 0, 1, 4, 4, 0) 0.6083999993896484]
[(2, 0, 3, 0, 4, 3) 0.6486000002441407]
[(1, 3, 2, 0, 2, 3) 0.686199999633789]
[(3, 1, 3, 3, 4, 0) 0.6710000001220703]
[(2, 0, 3, 1, 0, 3) 0.7150000001220702]
[(0, 3, 4, 1, 1, 4) 0.648800000366211]
[(0, 0, 4, 0, 4, 2) 0.01]
[(2, 1, 1, 2, 3, 4) 0.661800000366211]
[(3, 4, 4, 1, 4, 4) 0.5581999993286133]
[(4, 0, 4, 4, 4, 1) 0.28119999975585935]
[(1, 2, 3, 0, 4, 4) 0.6033999994506836]
[(0, 4, 0, 3, 3, 3) 0.6806000004882813]
[(2, 2, 4, 0, 2, 1) 0.6556000003662109]
[(3, 4, 0, 0, 1, 1) 0.6448000000610351]
[(4, 2, 2, 4, 0, 3) 0.6631999986572265]
[(2, 2, 0, 0, 3, 4) 0.667799999267578]
[(2, 3, 0, 4, 3, 4) 0.6721999989013672]
[(0, 2, 1, 0, 4, 0) 0.009999999992370605]
[(4, 0, 4, 2, 3, 4) 0.5915999996337891]
[(1, 1, 4, 3, 1, 3) 0.6683999998779296]
[(4, 1, 2, 4, 1, 1) 0.3625999994506836]
[(4, 3, 0, 1, 3, 4) 0.6567999995117187]
[(1, 3, 2, 3, 2, 3) 0.7064000006103516]
[(2, 1, 3, 1, 1, 3) 0.6986000006103515]
[(0, 3, 0, 4, 4, 1) 0.6469999995117187]
[(2, 4, 4, 4, 3, 0) 0.6639999986572266]
[(1, 1, 3, 1, 2, 2) 0.6896000006103516]
[(0, 2, 0, 1, 0, 4) 0.6473999995727538]
[(4, 0, 0, 0, 1, 0) 0.46659999951171877]
[(4, 2, 3, 3, 4, 1) 0.6404000000610351]
[(0, 0, 2, 3, 4, 2) 0.674799999633789]
[(2, 3, 1, 4, 0, 4) 0.6191999995117188]
[(2, 4, 3, 4, 3, 0) 0.6615999996337891]
[(2, 3, 4, 0, 2, 2) 0.6756000001220702]
[(4, 3, 2, 3, 4, 0) 0.6370000000610352]
[(2, 4, 0, 1, 0, 3) 0.6364000002441407]
[(0, 3, 3, 4, 3, 4) 0.6157999993896485]
[(4, 2, 1, 2, 4, 0) 0.6218000004882813]
[(2, 1, 1, 2, 2, 1) 0.6626000004882812]
[(3, 4, 4, 3, 3, 3) 0.7009999992675782]
[(1, 4, 0, 2, 1, 3) 0.6615999996337891]
[(2, 1, 2, 1, 2, 3) 0.6889999992675782]
[(1, 2, 0, 3, 2, 3) 0.6977999998779296]
[(2, 0, 1, 4, 4, 1) 0.6091999997558594]
[(3, 2, 0, 2, 2, 3) 0.7147999990234375]
[(3, 1, 3, 0, 4, 2) 0.6890000003662109]
[(3, 4, 2, 4, 4, 2) 0.6458000000610352]
[(2, 0, 1, 0, 0, 2) 0.5745999997558594]
[(0, 1, 2, 4, 4, 0) 0.47700000018310545]
[(4, 1, 3, 4, 2, 4) 0.4959999998779297]
[(4, 3, 1, 0, 4, 3) 0.6317999991455079]
[(2, 3, 4, 2, 3, 4) 0.6847999992675782]
[(4, 3, 3, 1, 4, 3) 0.6424000006103516]
[(1, 0, 1, 2, 3, 2) 0.6772000004882812]
[(4, 0, 3, 4, 1, 3) 0.5911999991455078]
[(1, 0, 0, 1, 3, 4) 0.6677999997558594]
[(2, 3, 3, 3, 4, 4) 0.6845999993896484]
[(0, 4, 0, 2, 3, 0) 0.6217999998779297]
[(4, 0, 4, 0, 3, 2) 0.5709999994506836]
[(0, 4, 1, 1, 3, 3) 0.6402000004882812]
[(1, 2, 2, 1, 4, 2) 0.6154]
[(1, 1, 4, 1, 3, 3) 0.6745999989013671]
[(1, 3, 1, 2, 0, 3) 0.6978000003662109]
[(2, 4, 1, 4, 1, 1) 0.5345999998168945]
[(2, 3, 2, 4, 3, 1) 0.6713999995117187]
[(4, 1, 2, 0, 1, 1) 0.5663999995117187]
[(4, 1, 1, 0, 3, 0) 0.5691999995117187]
[(1, 3, 2, 1, 3, 0) 0.6678000004882813]
[(1, 3, 1, 3, 4, 0) 0.6523999989013671]
[(2, 1, 2, 4, 0, 3) 0.6659999986572265]
[(1, 1, 3, 1, 1, 4) 0.43039999926757816]
[(2, 2, 3, 3, 3, 1) 0.6945999997558594]
[(0, 0, 4, 2, 1, 4) 0.6259999991455077]
[(0, 4, 0, 2, 3, 2) 0.6328]
[(0, 0, 3, 1, 3, 3) 0.5723999992675781]
[(3, 2, 1, 1, 1, 4) 0.6647999993896484]
[(3, 1, 3, 2, 4, 0) 0.6723999995117188]
[(0, 3, 0, 2, 0, 0) 0.6179999997558594]
[(1, 3, 4, 2, 1, 0) 0.6370000001220704]
[(0, 3, 1, 0, 2, 1) 0.6606000001220703]
[(1, 0, 0, 1, 4, 3) 0.5014]
[(1, 1, 2, 2, 2, 3) 0.6922000004882812]
[(2, 4, 0, 3, 2, 3) 0.6940000000000001]
[(4, 0, 3, 3, 1, 3) 0.6652000001220704]
[(1, 1, 1, 1, 2, 4) 0.44879999926757813]
[(3, 2, 3, 2, 2, 3) 0.7177999996337892]
[(0, 3, 4, 2, 3, 2) 0.675799999267578]
[(0, 0, 3, 4, 2, 1) 0.4732000001220703]
[(2, 1, 3, 2, 4, 0) 0.6395999987792969]
[(1, 2, 3, 0, 1, 2) 0.6901999997558593]
[(1, 3, 4, 0, 4, 2) 0.6571999996337891]
[(3, 0, 2, 0, 1, 2) 0.682]
[(1, 1, 3, 0, 0, 3) 0.6621999993896485]
[(4, 4, 0, 0, 2, 2) 0.5083999999389648]
[(4, 2, 1, 1, 2, 1) 0.5589999994506836]
[(1, 4, 4, 3, 3, 0) 0.6781999999999999]
[(2, 0, 1, 4, 3, 4) 0.6537999991455078]
[(2, 0, 1, 0, 0, 0) 0.009999999992370605]
[(1, 4, 0, 4, 2, 1) 0.5412000001220703]
[(2, 4, 4, 1, 1, 3) 0.6636000002441407]
[(2, 4, 2, 4, 2, 2) 0.6483999993896483]
[(0, 2, 3, 3, 3, 4) 0.6639999991455078]
[(3, 1, 0, 4, 2, 3) 0.6863999996337892]
[(4, 1, 2, 0, 4, 1) 0.4859999999389648]
[(0, 2, 1, 3, 1, 3) 0.6963999992675781]
[(4, 4, 0, 4, 0, 2) 0.5206000001831055]
[(3, 0, 0, 2, 2, 1) 0.6779999996337891]
[(4, 1, 1, 0, 1, 3) 0.6353999993896484]
[(0, 0, 0, 2, 1, 2) 0.6201999991455078]
[(1, 1, 1, 3, 3, 3) 0.6713999993896484]
[(3, 0, 0, 3, 2, 2) 0.6876000004882812]
[(2, 2, 2, 4, 3, 2) 0.682400000366211]
[(4, 1, 0, 2, 3, 1) 0.6562000002441407]
[(3, 3, 1, 4, 0, 0) 0.4705999996948242]
[(3, 1, 1, 2, 2, 0) 0.6883999996337891]
[(0, 4, 3, 3, 2, 2) 0.6819999986572266]
[(2, 2, 2, 0, 1, 4) 0.6454000000000001]
[(2, 3, 0, 3, 0, 3) 0.6891999996337891]
[(4, 0, 0, 3, 3, 4) 0.6853999986572267]
[(2, 3, 3, 1, 3, 4) 0.6953999991455078]
[(1, 1, 3, 3, 4, 1) 0.5817999994506836]
[(3, 4, 0, 1, 1, 1) 0.5839999993896484]
[(3, 2, 0, 2, 4, 1) 0.6699999992675781]
[(4, 0, 1, 2, 4, 1) 0.5129999998779297]
[(4, 1, 3, 3, 4, 2) 0.6539999996948243]
[(0, 0, 3, 4, 3, 2) 0.47199999987792973]
[(2, 4, 1, 4, 1, 4) 0.49859999981689457]
[(1, 2, 2, 1, 3, 2) 0.6869999997558593]
[(3, 4, 2, 3, 0, 2) 0.6954]
[(2, 4, 0, 1, 0, 0) 0.5807999997558594]
[(4, 2, 2, 4, 1, 1) 0.5387999993896484]
[(3, 0, 2, 4, 4, 3) 0.6705999992675781]
[(0, 2, 4, 4, 2, 3) 0.6672000002441406]
[(3, 4, 4, 3, 1, 2) 0.6766000004882813]
[(1, 0, 0, 3, 3, 4) 0.6728000000610352]
[(0, 4, 1, 0, 2, 3) 0.5681999998168945]
[(4, 3, 2, 3, 2, 1) 0.6744000006103515]
[(0, 1, 1, 0, 4, 3) 0.665]
[(1, 2, 4, 0, 3, 1) 0.6508000004882812]
[(2, 1, 2, 3, 2, 2) 0.6957999991455078]
[(4, 1, 3, 2, 1, 4) 0.5527999997558594]
[(3, 1, 0, 2, 2, 4) 0.6719999993896485]
[(3, 1, 3, 0, 1, 1) 0.6960000004882813]
[(0, 1, 0, 1, 1, 0) 0.5811999998779297]
[(4, 0, 0, 1, 2, 4) 0.619]
[(2, 1, 1, 1, 1, 0) 0.6361999991455078]
[(3, 3, 2, 0, 4, 3) 0.6819999997558593]
[(2, 1, 4, 2, 2, 4) 0.6495999995727538]
[(0, 1, 1, 4, 0, 1) 0.506]
[(4, 4, 2, 0, 0, 4) 0.49939999926757817]
[(2, 0, 0, 1, 0, 2) 0.5867999999389649]
[(0, 2, 1, 1, 0, 1) 0.6403999996948242]
[(2, 1, 0, 3, 4, 3) 0.6593999996337891]
[(0, 2, 1, 2, 2, 2) 0.6429999999389647]
[(2, 2, 2, 3, 4, 1) 0.6813999989013673]
[(0, 1, 0, 0, 2, 1) 0.5751999996337891]
[(3, 2, 3, 0, 3, 3) 0.6491999998779296]
[(2, 2, 1, 0, 4, 0) 0.5755999997558594]
[(4, 2, 3, 0, 3, 3) 0.6946000004882812]
[(3, 3, 2, 3, 0, 2) 0.7027999993896485]
[(3, 4, 4, 0, 2, 1) 0.6628000001220703]
[(4, 2, 3, 1, 3, 3) 0.7053999998779297]
[(3, 4, 4, 4, 1, 4) 0.5664000002441406]
[(2, 0, 2, 4, 4, 1) 0.6435999998779297]
[(4, 4, 1, 3, 2, 0) 0.6779999996337891]
[(1, 1, 2, 0, 4, 3) 0.6498000002441406]
[(2, 2, 2, 1, 3, 1) 0.6935999992675781]
[(3, 1, 1, 4, 0, 3) 0.6655999995117188]
[(2, 4, 0, 0, 1, 1) 0.6371999998168946]
[(3, 2, 3, 0, 3, 1) 0.6849999995117187]
[(3, 1, 3, 1, 4, 2) 0.6982000006103516]
[(1, 4, 1, 3, 1, 0) 0.6656000004882813]
[(1, 2, 4, 2, 1, 3) 0.6799999998779298]
[(4, 0, 2, 4, 0, 3) 0.5653999998168946]
[(0, 3, 2, 4, 3, 3) 0.6924000006103516]
[(3, 2, 0, 0, 2, 3) 0.683999999633789]
[(2, 1, 0, 4, 0, 1) 0.5082]
[(2, 4, 2, 1, 0, 1) 0.6243999998168945]
[(0, 0, 1, 4, 1, 0) 0.47319999957275394]
[(3, 3, 4, 4, 1, 3) 0.6838000004882813]
[(1, 3, 4, 1, 4, 4) 0.4363999998779297]
[(3, 4, 4, 2, 4, 0) 0.6621999993896485]
[(4, 4, 0, 3, 4, 3) 0.6358000002441406]
[(0, 3, 4, 3, 1, 0) 0.6667999993286132]
[(3, 0, 0, 1, 1, 1) 0.6783999989013673]
[(3, 4, 0, 4, 3, 3) 0.6789999991455078]
[(1, 3, 1, 0, 3, 4) 0.6553999997558594]
[(0, 0, 2, 4, 2, 1) 0.46679999932861327]
[(2, 1, 1, 2, 0, 2) 0.6433999998779296]
[(3, 3, 0, 0, 2, 4) 0.6553999987792969]
[(1, 1, 3, 3, 2, 4) 0.6531999998779296]
[(4, 0, 3, 4, 0, 3) 0.6067999998168946]
[(3, 4, 4, 1, 0, 0) 0.5808000001220703]
[(1, 4, 3, 4, 1, 1) 0.4267999993896484]
[(3, 4, 4, 3, 1, 1) 0.6494000001220703]
[(3, 2, 3, 1, 3, 2) 0.7261999998779296]
[(3, 0, 0, 3, 1, 3) 0.681600000366211]
[(2, 3, 4, 4, 2, 2) 0.6899999993896485]
[(1, 0, 4, 3, 1, 4) 0.5768000000610352]
[(3, 3, 2, 0, 0, 2) 0.6343999992675782]
[(1, 0, 0, 1, 4, 4) 0.5081999993896484]
[(0, 3, 0, 3, 4, 2) 0.6858]
[(3, 3, 3, 2, 1, 2) 0.7071999987792968]
[(4, 3, 2, 1, 1, 2) 0.6529999995727539]
[(2, 4, 3, 3, 1, 0) 0.6726000000000001]
[(4, 0, 4, 2, 0, 1) 0.6158000002441406]
[(2, 2, 4, 2, 0, 4) 0.6440000000610351]
[(0, 4, 1, 0, 0, 2) 0.4917999993286133]
[(3, 3, 4, 0, 0, 2) 0.6563999998779297]
[(0, 3, 0, 2, 0, 2) 0.6858000001220703]
[(0, 3, 3, 1, 4, 0) 0.5755999995727539]
[(1, 2, 1, 4, 4, 0) 0.4501999997558594]
[(0, 2, 3, 3, 2, 3) 0.7]
[(3, 2, 0, 4, 4, 1) 0.6424000000610351]
[(4, 4, 3, 0, 3, 1) 0.5689999994506836]
[(2, 3, 3, 1, 2, 4) 0.6931999986572265]
[(2, 2, 1, 0, 2, 1) 0.6389999997558593]
[(4, 0, 4, 3, 2, 1) 0.636000000366211]
[(3, 4, 2, 3, 4, 3) 0.6986000001220702]
[(3, 1, 4, 0, 0, 3) 0.6800000004882812]
[(2, 2, 0, 2, 4, 1) 0.6494000001220703]
[(4, 1, 2, 4, 2, 3) 0.6519999995727539]
[(0, 2, 1, 4, 2, 2) 0.643]
[(1, 0, 1, 2, 1, 3) 0.6722000002441406]
[(4, 4, 1, 3, 0, 3) 0.6786000003662109]
[(4, 2, 0, 3, 4, 1) 0.6420000002441406]
[(0, 2, 2, 3, 1, 1) 0.6758000004882813]
[(0, 1, 1, 4, 3, 1) 0.4977999992675781]
[(4, 2, 1, 2, 0, 1) 0.6347999995727539]
[(3, 1, 3, 4, 4, 2) 0.6701999992675782]
[(4, 3, 1, 1, 1, 1) 0.4401999997558594]
[(3, 2, 2, 3, 3, 3) 0.6918000000610351]
[(1, 0, 1, 4, 2, 4) 0.5255999993286133]
[(1, 1, 4, 2, 2, 3) 0.6767999997558595]
[(2, 1, 4, 0, 2, 0) 0.5656000000610352]
[(3, 4, 3, 2, 3, 2) 0.7094000004882812]
[(2, 0, 3, 1, 0, 4) 0.6681999997558594]
[(4, 3, 1, 4, 4, 1) 0.46319999963378905]
[(1, 1, 4, 0, 2, 4) 0.5138000000610351]
[(3, 2, 3, 4, 4, 3) 0.691599999633789]
[(2, 1, 3, 1, 2, 0) 0.6635999997558594]
[(1, 2, 1, 0, 4, 4) 0.5102000000610352]
[(2, 3, 1, 0, 0, 1) 0.6721999993896485]
[(4, 2, 2, 2, 3, 3) 0.6997999991455078]
[(2, 0, 3, 4, 3, 2) 0.6815999991455078]
[(4, 0, 3, 0, 0, 3) 0.5633999994506835]
[(2, 2, 2, 1, 3, 0) 0.6858000002441407]
[(4, 1, 4, 3, 4, 3) 0.6292]
[(1, 3, 1, 4, 2, 1) 0.5813999995117187]
[(4, 1, 0, 1, 3, 1) 0.5945999991455078]
[(0, 2, 1, 3, 2, 4) 0.6775999993896484]
[(1, 2, 3, 0, 3, 3) 0.6970000002441407]
[(2, 1, 3, 0, 4, 2) 0.6799999990234374]
[(4, 4, 1, 4, 2, 0) 0.5330000001831054]
[(3, 4, 1, 1, 4, 1) 0.5767999993286133]
[(0, 2, 3, 0, 1, 2) 0.5715999998168946]
[(3, 1, 1, 0, 0, 1) 0.6711999996337891]
[(0, 1, 2, 1, 3, 0) 0.5769999998168945]
[(2, 0, 2, 2, 3, 3) 0.6924000004882812]
[(4, 0, 3, 0, 4, 3) 0.5773999996948241]
[(4, 4, 0, 1, 3, 1) 0.5832000000610351]
[(4, 0, 1, 1, 3, 0) 0.6388]
[(0, 4, 1, 4, 1, 3) 0.5820000002441406]
[(2, 4, 0, 1, 4, 1) 0.5350000000610351]
[(0, 4, 1, 1, 2, 4) 0.49360000024414064]
[(1, 1, 4, 2, 2, 2) 0.6420000001220703]
[(2, 3, 4, 3, 1, 0) 0.6746000002441406]
[(2, 3, 0, 2, 3, 3) 0.7103999995117188]
[(2, 2, 1, 4, 0, 2) 0.6410000002441406]
[(3, 3, 0, 3, 3, 4) 0.6952000001220704]
[(4, 0, 4, 3, 2, 0) 0.6706000004882813]
[(4, 0, 4, 2, 4, 2) 0.6227999993896485]
[(0, 0, 0, 0, 3, 3) 0.009999999992370605]
[(4, 1, 3, 4, 0, 1) 0.5753999995117187]
[(4, 0, 0, 4, 1, 4) 0.45019999945068356]
[(3, 3, 2, 1, 2, 0) 0.6941999998779296]
[(3, 0, 2, 0, 2, 2) 0.6645999992675782]
[(1, 4, 1, 2, 2, 1) 0.5535999994506836]
[(1, 4, 4, 0, 3, 4) 0.5576000000610352]
[(2, 4, 4, 2, 4, 3) 0.6688000000610351]
[(4, 3, 3, 1, 0, 1) 0.6806000004882813]
[(2, 2, 0, 4, 3, 2) 0.6751999995117187]
[(2, 3, 1, 3, 2, 2) 0.7018000006103516]
[(2, 3, 1, 0, 2, 4) 0.6685999989013672]
[(2, 3, 2, 1, 3, 4) 0.6933999990234375]
[(2, 1, 4, 0, 4, 3) 0.6787999989013671]
[(4, 4, 2, 4, 3, 3) 0.5743999996948242]
[(2, 1, 0, 3, 3, 0) 0.6928000006103515]
[(1, 2, 0, 1, 0, 4) 0.6417999993896484]
[(1, 2, 1, 2, 1, 3) 0.6907999997558594]
[(4, 3, 0, 3, 1, 4) 0.6513999995117188]
[(2, 2, 2, 4, 4, 2) 0.6614000003662109]
[(3, 0, 4, 0, 4, 0) 0.5956000000610352]
[(1, 3, 1, 3, 2, 0) 0.6752000001220704]
[(2, 2, 3, 3, 0, 1) 0.6985999992675781]
[(0, 0, 1, 4, 2, 4) 0.4778000001831055]
[(3, 0, 2, 2, 4, 2) 0.6882000006103516]
[(0, 3, 0, 3, 1, 0) 0.6671999999389648]
[(1, 1, 3, 2, 2, 1) 0.6730000006103515]
[(1, 3, 4, 2, 4, 2) 0.6579999991455078]
[(0, 3, 1, 3, 2, 0) 0.6596000003662109]
[(0, 1, 3, 4, 3, 4) 0.43919999957275396]
[(2, 2, 0, 4, 2, 0) 0.6413999991455078]
[(4, 1, 2, 1, 1, 0) 0.5041999996948242]
[(4, 2, 2, 0, 0, 0) 0.009999999988555908]
[(2, 1, 4, 1, 2, 4) 0.6193999997558594]
[(4, 2, 2, 1, 1, 2) 0.6335999993896484]
[(4, 3, 3, 1, 4, 4) 0.5507999994506836]
[(2, 2, 2, 3, 2, 4) 0.6853999990234375]
[(4, 2, 3, 2, 1, 4) 0.644799999633789]
[(4, 4, 3, 0, 3, 2) 0.6003999994506836]
[(4, 0, 1, 3, 0, 0) 0.6683999991455079]
[(4, 4, 2, 0, 1, 1) 0.4704]
[(3, 3, 3, 3, 2, 4) 0.6961999987792968]
[(4, 1, 3, 2, 1, 0) 0.6312000004882813]
[(2, 3, 0, 4, 2, 2) 0.6898000002441407]
[(1, 1, 0, 3, 3, 1) 0.6719999993896485]
[(3, 1, 2, 2, 0, 4) 0.6639999995117187]
[(0, 0, 1, 0, 1, 3) 0.009999999984741211]
[(1, 3, 0, 2, 3, 1) 0.6667999999389649]
[(4, 3, 4, 3, 2, 0) 0.6764000002441406]
[(0, 0, 3, 3, 1, 1) 0.6726000002441407]
[(1, 3, 1, 1, 2, 3) 0.696]
[(2, 1, 1, 3, 0, 1) 0.6736000004882813]
[(2, 2, 1, 1, 0, 3) 0.6974000004882812]
[(2, 4, 1, 3, 0, 4) 0.6304]
[(3, 4, 3, 2, 3, 4) 0.6604000003662109]
[(4, 4, 4, 4, 4, 3) 0.47899999932861326]
[(3, 1, 2, 0, 0, 3) 0.6939999991455078]
[(4, 0, 3, 2, 1, 4) 0.6403999991455077]
[(4, 1, 0, 1, 2, 4) 0.5666]
[(4, 0, 0, 4, 0, 3) 0.4696000001220703]
[(2, 0, 1, 0, 3, 4) 0.6646]
[(3, 4, 4, 0, 1, 2) 0.6791999998168946]
[(0, 4, 3, 0, 4, 1) 0.4637999998779297]
[(4, 2, 2, 3, 2, 0) 0.6727999986572266]
[(1, 4, 1, 3, 0, 3) 0.6707999991455078]
[(1, 4, 3, 0, 4, 4) 0.5457999999389649]
[(0, 1, 2, 2, 0, 0) 0.6247999994506835]
[(2, 1, 0, 3, 1, 1) 0.6699999992675781]
[(2, 2, 2, 0, 3, 1) 0.6712000004882813]
[(2, 0, 3, 4, 3, 3) 0.688799999633789]
[(0, 3, 1, 4, 2, 0) 0.4849999992675781]
[(2, 4, 3, 0, 4, 1) 0.6536000003662109]
[(1, 1, 4, 2, 2, 4) 0.5303999999389649]
[(3, 0, 3, 0, 1, 0) 0.6669999991455079]
[(0, 3, 3, 3, 2, 2) 0.6931999999999999]
[(2, 4, 3, 2, 3, 0) 0.6769999997558593]
[(0, 4, 1, 3, 1, 2) 0.6643999986572265]
[(0, 0, 4, 1, 2, 1) 0.5726]
[(3, 2, 1, 4, 0, 1) 0.6585999989013672]
[(2, 1, 2, 1, 2, 0) 0.6601999991455078]
[(2, 3, 3, 1, 3, 2) 0.7239999986572266]
[(1, 2, 4, 3, 1, 0) 0.672400000366211]
[(2, 4, 1, 0, 2, 1) 0.658800000366211]
[(3, 1, 2, 0, 4, 4) 0.6389999995117188]
[(0, 4, 0, 2, 2, 4) 0.6191999998168946]
[(1, 3, 4, 3, 4, 1) 0.576799999633789]
[(1, 1, 0, 1, 1, 0) 0.5443999993896484]
[(1, 2, 1, 0, 0, 3) 0.6676000000000001]
[(4, 1, 0, 1, 3, 2) 0.6690000006103516]
[(0, 1, 0, 1, 0, 4) 0.5116000002441407]
[(1, 0, 0, 0, 3, 2) 0.668000000366211]
[(1, 3, 0, 3, 3, 0) 0.6724000000610352]
[(3, 1, 1, 2, 1, 1) 0.6736000003662109]
[(4, 1, 4, 3, 1, 1) 0.4407999992675781]
[(1, 2, 3, 1, 2, 1) 0.676000000366211]
[(3, 4, 2, 3, 4, 0) 0.6765999995117187]
[(0, 1, 2, 4, 4, 3) 0.6550000006103516]
[(1, 2, 0, 0, 2, 4) 0.654200000366211]
[(3, 1, 2, 4, 4, 4) 0.6155999999389649]
[(0, 3, 3, 1, 1, 3) 0.6985999992675781]
[(4, 4, 2, 4, 3, 4) 0.4977999993896484]
[(1, 4, 1, 0, 2, 2) 0.6483999997558594]
[(1, 3, 0, 4, 0, 0) 0.4758]
[(4, 4, 0, 0, 1, 4) 0.40959999963378907]
[(2, 2, 4, 3, 4, 2) 0.6814000004882813]
[(2, 0, 2, 1, 3, 3) 0.7077999986572265]
[(0, 4, 1, 4, 4, 3) 0.5721999992675781]
[(1, 3, 2, 0, 0, 1) 0.6807999991455078]
[(4, 3, 1, 2, 2, 0) 0.6467999993896484]
[(4, 2, 0, 2, 2, 3) 0.6882000001220703]
[(1, 3, 1, 1, 4, 0) 0.5031999998168946]
[(1, 2, 3, 0, 0, 3) 0.638]
[(4, 3, 2, 1, 2, 2) 0.7020000002441407]
[(1, 3, 4, 3, 0, 0) 0.6623999993896484]
[(3, 0, 3, 4, 3, 1) 0.6861999995117187]
[(0, 1, 4, 3, 0, 4) 0.6549999997558593]
[(4, 1, 4, 1, 0, 2) 0.6295999991455078]
[(2, 3, 1, 0, 2, 0) 0.5827999992675781]
[(2, 1, 2, 1, 4, 2) 0.6591999997558594]
[(1, 3, 0, 0, 1, 3) 0.6993999992675781]
[(3, 3, 0, 2, 3, 3) 0.7145999993896485]
[(2, 0, 2, 1, 1, 2) 0.6663999995117187]
[(2, 4, 3, 2, 1, 0) 0.6189999995727539]
[(2, 3, 3, 2, 3, 1) 0.697600000366211]
[(2, 3, 4, 3, 0, 1) 0.6666]
[(3, 3, 4, 2, 2, 4) 0.6966000006103517]
[(2, 3, 1, 3, 1, 2) 0.6954000000610351]
[(3, 4, 4, 1, 4, 3) 0.6637999991455078]
[(3, 1, 1, 4, 2, 4) 0.6218000001220703]
[(3, 0, 2, 2, 2, 1) 0.6793999999389648]
[(4, 2, 2, 2, 1, 4) 0.6201999995727538]
[(2, 1, 0, 4, 1, 2) 0.625999999633789]
[(3, 2, 4, 4, 0, 4) 0.6267999999389648]
[(4, 1, 4, 2, 2, 0) 0.6530000000610352]
[(3, 4, 2, 2, 0, 0) 0.6170000002441406]
[(0, 1, 1, 0, 4, 0) 0.009999999996185303]
[(1, 0, 4, 0, 4, 3) 0.5791999995117187]
[(2, 0, 3, 2, 0, 0) 0.622]
[(4, 4, 1, 2, 1, 0) 0.6346]
[(3, 4, 2, 2, 1, 1) 0.675]
[(1, 1, 4, 4, 4, 4) 0.09799999981689453]
[(0, 3, 0, 2, 2, 2) 0.6744000001220704]
[(1, 2, 4, 2, 2, 0) 0.6193999998779297]
[(1, 4, 4, 1, 4, 3) 0.5625999993896484]
[(2, 0, 4, 3, 2, 4) 0.6720000004882813]
[(2, 0, 0, 2, 0, 0) 0.6208000000610352]
[(4, 0, 4, 1, 1, 2) 0.5574000001831054]
[(0, 2, 3, 2, 0, 0) 0.6173999994506836]
[(2, 3, 1, 0, 0, 0) 0.009999999996185303]
[(1, 3, 3, 2, 4, 0) 0.6274000000610351]
[(4, 0, 2, 0, 2, 0) 0.4967999994506836]
[(4, 3, 0, 2, 1, 0) 0.6278000000610351]
[(0, 2, 0, 1, 0, 2) 0.6635999999389648]
[(1, 0, 4, 3, 0, 0) 0.6685999993896484]
[(4, 0, 2, 2, 4, 1) 0.6115999998779297]
[(4, 1, 4, 3, 2, 0) 0.6731999997558594]
[(4, 4, 2, 4, 3, 0) 0.5768]
[(3, 1, 0, 1, 0, 3) 0.6711999995117188]
[(4, 0, 4, 2, 3, 1) 0.6339999995117188]
[(3, 2, 2, 0, 0, 3) 0.6564000003662109]
[(2, 4, 4, 3, 3, 3) 0.6978000003662109]
[(1, 2, 1, 0, 3, 3) 0.6832000004882812]
[(2, 0, 0, 4, 3, 4) 0.6592000003662108]
[(3, 2, 1, 4, 3, 1) 0.6777999986572266]
[(3, 0, 3, 1, 1, 4) 0.6909999996948243]
[(1, 3, 3, 1, 1, 0) 0.5407999998779297]
[(0, 4, 3, 3, 0, 4) 0.626999999633789]
[(3, 2, 2, 3, 1, 0) 0.6819999986572266]
[(4, 2, 3, 1, 1, 3) 0.6439999993896484]
[(2, 1, 3, 3, 1, 2) 0.6963999986572266]
[(1, 2, 2, 3, 0, 4) 0.6705999998779296]
[(4, 4, 1, 1, 4, 3) 0.5553999999389648]
[(2, 4, 0, 2, 0, 1) 0.6284000000610351]
[(0, 0, 2, 3, 1, 3) 0.6728000006103515]
[(2, 0, 3, 1, 1, 3) 0.7071999997558593]
[(1, 1, 2, 2, 1, 0) 0.6364000004882813]
[(0, 2, 1, 2, 4, 0) 0.6169999992675781]
[(1, 2, 4, 3, 3, 0) 0.6719999992675781]
[(1, 3, 0, 3, 1, 3) 0.7011999998779297]
[(0, 4, 0, 0, 4, 3) 0.5720000000000001]
[(3, 4, 1, 2, 3, 4) 0.6621999992675781]
[(3, 0, 4, 0, 0, 3) 0.5755999997558594]
[(3, 2, 3, 3, 0, 2) 0.7006000006103515]
[(1, 1, 2, 3, 4, 0) 0.650599999633789]
[(0, 2, 1, 2, 3, 4) 0.6585999995117188]
[(0, 1, 2, 0, 2, 3) 0.6679999995117187]
[(2, 0, 1, 2, 0, 3) 0.688000000366211]
[(4, 1, 0, 2, 1, 1) 0.5715999993286133]
[(3, 2, 0, 0, 0, 2) 0.5289999996948243]
[(1, 2, 2, 3, 1, 2) 0.6813999991455079]
[(2, 2, 1, 3, 2, 4) 0.6781999997558594]
[(4, 4, 4, 0, 1, 4) 0.28199999993896485]
[(2, 0, 2, 3, 0, 3) 0.6800000002441406]
[(4, 0, 3, 0, 4, 4) 0.5233999998779297]
[(1, 1, 0, 3, 1, 3) 0.6738000006103516]
[(2, 0, 1, 1, 3, 2) 0.6959999998168945]
[(3, 0, 1, 1, 2, 0) 0.6925999986572267]
[(2, 4, 3, 0, 0, 2) 0.6604000004882812]
[(2, 1, 0, 3, 0, 0) 0.676200000366211]
[(1, 1, 2, 3, 1, 2) 0.6761999986572266]
[(1, 2, 0, 2, 0, 3) 0.6899999995117188]
[(4, 4, 3, 0, 2, 1) 0.5729999998168945]
[(0, 2, 2, 1, 1, 0) 0.5841999998168945]
[(3, 0, 1, 4, 4, 3) 0.6737999986572265]
[(2, 1, 2, 4, 4, 4) 0.6047999997558594]
[(3, 2, 4, 2, 2, 3) 0.698]
[(4, 2, 3, 0, 1, 0) 0.4691999996948242]
[(3, 1, 1, 0, 4, 3) 0.6763999992675781]
[(0, 2, 4, 1, 3, 2) 0.6701999991455078]
[(3, 1, 0, 2, 0, 3) 0.6749999993896485]
[(1, 1, 4, 4, 4, 0) 0.4487999996337891]
[(1, 3, 2, 1, 3, 4) 0.6720000001220703]
[(1, 0, 0, 1, 4, 1) 0.5109999993896485]
[(3, 1, 1, 1, 0, 1) 0.6003999995117187]
[(0, 0, 4, 4, 2, 3) 0.47019999938964846]
[(0, 4, 2, 3, 2, 3) 0.6757999986572265]
[(1, 2, 3, 3, 1, 2) 0.6964000002441406]
[(0, 1, 4, 0, 1, 2) 0.6227999993286133]
[(2, 1, 4, 4, 0, 4) 0.5209999993896485]
[(4, 3, 4, 1, 1, 4) 0.41460000018310544]
[(0, 1, 0, 0, 3, 1) 0.5727999997558594]
[(2, 2, 4, 4, 0, 2) 0.6497999993896484]
[(0, 3, 3, 1, 4, 1) 0.6742000002441406]
[(3, 0, 0, 1, 0, 3) 0.5797999998779297]
[(0, 2, 1, 2, 4, 3) 0.6778000004882813]
[(0, 0, 1, 0, 3, 0) 0.009999999996185303]
[(1, 4, 4, 1, 2, 2) 0.6572000006103516]
[(0, 1, 0, 1, 4, 2) 0.6421999991455078]
[(1, 1, 0, 2, 0, 4) 0.6301999999389648]
[(3, 3, 3, 3, 4, 1) 0.6901999991455078]
[(1, 4, 1, 2, 1, 2) 0.6511999991455077]
[(0, 3, 2, 0, 2, 0) 0.01]
[(1, 0, 1, 1, 1, 1) 0.38119999987792963]
[(3, 2, 3, 2, 3, 4) 0.690799998779297]
[(0, 3, 0, 0, 0, 3) 0.6397999999389649]
[(4, 4, 2, 0, 0, 2) 0.4823999999389648]
[(2, 2, 1, 2, 1, 3) 0.6961999986572266]
[(0, 2, 4, 2, 1, 1) 0.6207999995727539]
[(3, 0, 1, 2, 0, 3) 0.7020000000000001]
[(3, 0, 4, 2, 4, 3) 0.6661999995117188]
[(1, 2, 0, 2, 0, 1) 0.6268000006103516]
[(1, 3, 4, 2, 0, 2) 0.6865999991455078]
[(3, 4, 1, 3, 3, 2) 0.6949999991455078]
[(3, 4, 4, 4, 0, 4) 0.5300000002441406]
[(3, 4, 2, 3, 1, 1) 0.688000000366211]
[(1, 1, 0, 4, 2, 2) 0.6205999993896484]
[(1, 1, 3, 0, 1, 0) 0.5766]
[(1, 4, 1, 2, 4, 1) 0.44099999945068363]
[(3, 3, 3, 4, 1, 4) 0.6639999992675781]
[(0, 4, 2, 1, 2, 2) 0.6170000004882812]
[(0, 1, 2, 4, 0, 2) 0.636199999633789]
[(4, 2, 4, 4, 0, 0) 0.46000000018310544]
[(3, 4, 4, 2, 4, 4) 0.6143999996337891]
[(1, 3, 2, 3, 4, 1) 0.6557999996337891]
[(3, 2, 3, 1, 1, 3) 0.7263999997558593]
[(3, 3, 1, 2, 4, 2) 0.6981999992675781]
[(1, 2, 0, 0, 0, 1) 0.6135999998168945]
[(1, 0, 4, 0, 1, 3) 0.6357999997558593]
[(1, 0, 0, 3, 4, 0) 0.6515999992675781]
[(0, 1, 3, 1, 1, 3) 0.6735999990234375]
[(0, 2, 1, 0, 2, 1) 0.6144]
[(4, 2, 2, 3, 0, 3) 0.6828]
[(1, 2, 2, 2, 1, 1) 0.6381999993896484]
[(2, 2, 1, 0, 0, 0) 0.01]
[(4, 2, 1, 2, 2, 4) 0.5991999999389648]
[(4, 4, 0, 0, 3, 0) 0.5783999993286133]
[(4, 0, 1, 3, 2, 1) 0.6572000006103516]
[(4, 1, 1, 3, 3, 3) 0.6843999992675781]
[(2, 1, 2, 2, 4, 4) 0.6367999991455079]
[(0, 2, 3, 2, 2, 0) 0.6119999992675781]
[(1, 1, 2, 0, 0, 1) 0.6374000001220703]
[(3, 1, 4, 2, 1, 2) 0.6775999995117188]
[(2, 3, 3, 0, 3, 2) 0.6352000001220702]
[(4, 4, 2, 1, 3, 4) 0.5459999996337891]
[(2, 0, 0, 3, 0, 4) 0.6678000002441407]
[(2, 3, 2, 3, 0, 4) 0.686199999633789]
[(2, 2, 0, 4, 0, 2) 0.6477999998779296]
[(2, 1, 4, 3, 2, 4) 0.6642000000610352]
[(4, 1, 1, 1, 0, 1) 0.37439999975585936]
[(2, 4, 3, 1, 0, 2) 0.6848000000000001]
[(3, 1, 4, 3, 0, 0) 0.6670000002441406]
[(1, 4, 4, 4, 2, 4) 0.4270000002441406]
[(4, 2, 0, 3, 1, 3) 0.6819999986572266]
[(0, 2, 3, 4, 1, 4) 0.6001999995727538]
[(1, 2, 2, 4, 4, 2) 0.6122000001220703]
[(4, 4, 0, 4, 3, 2) 0.573599999633789]
[(0, 0, 2, 0, 1, 3) 0.01]
[(0, 3, 4, 2, 4, 1) 0.6855999993896486]
[(4, 1, 2, 4, 1, 3) 0.5826000002441406]
[(3, 0, 0, 4, 1, 0) 0.653199999633789]
[(2, 2, 4, 0, 1, 0) 0.6091999996948242]
[(0, 3, 2, 1, 1, 3) 0.6964000002441406]
[(0, 1, 2, 1, 0, 0) 0.5754000002441406]
[(1, 0, 0, 4, 1, 2) 0.4951999995117188]
[(3, 3, 3, 0, 0, 1) 0.6949999996337891]
[(0, 4, 4, 3, 1, 4) 0.638599999633789]
[(0, 4, 2, 3, 0, 2) 0.6756000001220702]
[(3, 1, 0, 2, 2, 0) 0.6920000006103515]
[(3, 1, 0, 4, 2, 2) 0.6763999991455079]
[(2, 0, 2, 2, 1, 3) 0.6882000004882812]
[(3, 0, 4, 1, 1, 1) 0.6650000004882812]
[(4, 3, 4, 2, 4, 1) 0.5688000000610351]
[(4, 4, 0, 3, 0, 1) 0.6535999993896485]
[(3, 2, 1, 2, 4, 1) 0.6773999995117188]
[(2, 4, 2, 1, 1, 0) 0.6334000002441406]
[(2, 0, 2, 2, 3, 0) 0.6827999986572266]
[(2, 3, 1, 3, 1, 3) 0.7039999989013671]
[(4, 0, 3, 1, 4, 0) 0.4979999993286133]
[(1, 3, 4, 2, 0, 4) 0.6229999999389648]
[(1, 1, 4, 0, 1, 3) 0.6596000000610351]
[(0, 4, 2, 2, 0, 2) 0.6446000000610351]
[(2, 1, 0, 4, 3, 2) 0.6718000003662109]
[(2, 4, 4, 1, 0, 2) 0.6455999991455079]
[(3, 2, 0, 4, 1, 2) 0.6731999986572265]
[(2, 0, 4, 4, 3, 1) 0.6534000006103515]
[(3, 1, 2, 1, 4, 2) 0.6887999992675782]
[(2, 0, 2, 0, 3, 3) 0.6612000004882813]
[(3, 2, 2, 3, 3, 2) 0.6845999991455077]
[(0, 0, 0, 2, 2, 3) 0.633599999633789]
[(4, 4, 0, 1, 3, 2) 0.6358000000610352]
[(4, 0, 4, 0, 3, 3) 0.5741999998779297]
[(2, 4, 1, 2, 4, 3) 0.6807999992675781]
[(1, 0, 4, 2, 0, 2) 0.6545999992675782]
[(2, 3, 1, 3, 0, 4) 0.6806000004882813]
[(4, 1, 3, 0, 1, 2) 0.6437999992675781]
[(3, 3, 3, 2, 2, 4) 0.7099999998779297]
[(3, 0, 2, 0, 3, 2) 0.6322000001220703]
[(2, 3, 1, 2, 2, 3) 0.6995999987792969]
[(3, 0, 4, 2, 1, 2) 0.68]
[(1, 0, 3, 3, 4, 3) 0.6883999991455079]
[(3, 4, 4, 1, 1, 4) 0.578599999633789]
[(3, 0, 4, 4, 0, 1) 0.6057999999389648]
[(3, 4, 2, 4, 1, 0) 0.659599999633789]
[(3, 1, 3, 3, 3, 1) 0.7099999989013672]
[(0, 0, 1, 0, 2, 3) 0.009999999992370605]
[(3, 1, 1, 4, 3, 2) 0.6878000002441407]
[(4, 1, 3, 4, 2, 1) 0.5669999995117188]
[(0, 1, 1, 4, 2, 1) 0.5007999993286133]
[(1, 0, 1, 4, 1, 3) 0.5906000002441406]
[(2, 4, 2, 2, 2, 0) 0.6459999999999999]
[(2, 1, 3, 3, 4, 4) 0.6654000004882812]
[(0, 1, 1, 1, 3, 2) 0.6407999993896485]
[(3, 1, 3, 4, 2, 3) 0.6877999991455078]
[(2, 3, 2, 0, 4, 4) 0.6173999991455078]
[(3, 0, 0, 0, 0, 4) 0.009999999992370605]
[(1, 4, 1, 0, 3, 0) 0.6667999998779297]
[(2, 4, 0, 1, 3, 2) 0.6978000000610352]
[(1, 0, 1, 2, 0, 0) 0.6229999991455079]
[(3, 3, 4, 3, 1, 0) 0.6799999986572266]
[(4, 1, 3, 4, 3, 1) 0.5647999993896484]
[(1, 4, 1, 0, 4, 1) 0.3391999996948242]
[(0, 0, 1, 0, 1, 4) 0.009999999980926514]
[(2, 4, 2, 3, 0, 0) 0.6719999990234374]
[(0, 4, 4, 2, 0, 0) 0.6230000001220702]
[(2, 4, 1, 2, 0, 3) 0.6814000006103516]
[(0, 3, 4, 3, 3, 4) 0.6666000002441406]
[(4, 4, 4, 3, 4, 1) 0.44559999963378905]
[(1, 2, 1, 0, 2, 4) 0.6313999998168945]
[(0, 1, 3, 3, 3, 4) 0.6548000003662109]
[(2, 4, 1, 3, 0, 3) 0.6867999998779297]
[(4, 4, 2, 2, 3, 2) 0.6725999986572266]
[(1, 1, 3, 4, 4, 0) 0.44739999957275395]
[(4, 1, 0, 1, 0, 4) 0.5061999996337891]
[(2, 1, 2, 1, 3, 3) 0.6937999986572265]
[(0, 0, 2, 2, 1, 1) 0.6187999991455078]
[(0, 3, 2, 4, 0, 4) 0.6087999996948242]
[(1, 0, 2, 2, 1, 0) 0.6493999998168946]
[(0, 0, 1, 0, 1, 0) 0.01]
[(4, 0, 0, 2, 3, 2) 0.6637999998168945]
[(3, 0, 1, 0, 0, 0) 0.009999999992370605]
[(0, 1, 3, 1, 4, 1) 0.5528000002441407]
[(2, 0, 2, 1, 1, 4) 0.6693999999389648]
[(2, 1, 0, 2, 2, 3) 0.6831999997558594]
[(1, 3, 3, 2, 1, 2) 0.6934]
[(1, 1, 0, 3, 3, 3) 0.6762000002441407]
[(1, 0, 1, 4, 2, 0) 0.6324000000000001]
[(3, 3, 2, 3, 3, 1) 0.7027999986572265]
[(0, 2, 1, 2, 2, 0) 0.6212000000610352]
[(4, 4, 2, 0, 1, 3) 0.5733999994506835]
[(3, 2, 3, 4, 4, 4) 0.6451999986572265]
[(2, 3, 2, 2, 0, 2) 0.6890000004882811]
[(0, 0, 0, 4, 0, 0) 0.4721999995117187]
[(1, 0, 1, 2, 4, 3) 0.6610000004882812]
[(1, 3, 1, 2, 3, 3) 0.6929999993896484]
[(2, 3, 2, 4, 3, 2) 0.6956]
[(2, 3, 2, 4, 2, 3) 0.7061999987792968]
[(0, 1, 3, 3, 2, 0) 0.6636000001220702]
[(3, 3, 0, 2, 0, 0) 0.6231999991455078]
[(2, 2, 3, 0, 0, 2) 0.6402000000610352]
[(4, 3, 2, 3, 2, 2) 0.6942000002441406]
[(2, 1, 4, 4, 4, 1) 0.5418000001220703]
[(0, 3, 1, 2, 1, 3) 0.7023999995117188]
[(4, 1, 4, 0, 1, 0) 0.47279999945068363]
[(3, 1, 1, 3, 1, 3) 0.6843999987792969]
[(4, 2, 2, 1, 2, 3) 0.6861999991455078]
[(4, 3, 4, 2, 0, 3) 0.7036]
[(0, 4, 1, 1, 3, 1) 0.503199999633789]
[(4, 0, 0, 4, 4, 2) 0.4095999992675781]
[(0, 4, 1, 1, 0, 2) 0.6224000001220703]
[(2, 1, 2, 0, 1, 1) 0.6555999997558594]
[(3, 2, 2, 1, 3, 2) 0.7193999997558593]
[(1, 3, 0, 2, 3, 2) 0.6995999986572266]
[(0, 3, 4, 2, 1, 0) 0.6212000000610352]
[(0, 3, 1, 3, 4, 1) 0.674]
[(3, 2, 2, 2, 4, 3) 0.7045999987792969]
[(2, 4, 3, 4, 2, 1) 0.6273999998779297]
[(2, 3, 0, 1, 2, 1) 0.6826000000000001]
[(4, 2, 4, 3, 0, 1) 0.6376]
[(2, 1, 4, 1, 3, 1) 0.6545999991455078]
[(1, 4, 1, 1, 3, 3) 0.6726000000610352]
[(1, 2, 3, 3, 4, 2) 0.6779999996337891]
[(1, 3, 4, 1, 1, 0) 0.5420000000610351]
[(1, 1, 4, 0, 1, 2) 0.6445999999389649]
[(0, 1, 1, 1, 2, 2) 0.6415999991455078]
[(0, 0, 2, 3, 3, 0) 0.6649999993896485]
[(2, 2, 4, 0, 0, 2) 0.6208]
[(4, 4, 2, 0, 1, 2) 0.5376000001220703]
[(4, 0, 2, 0, 0, 2) 0.4357999993896485]
[(0, 3, 2, 0, 0, 3) 0.6379999998168945]
[(2, 0, 1, 1, 1, 0) 0.6371999998779296]
[(3, 2, 4, 3, 0, 2) 0.6881999999999999]
[(3, 2, 1, 0, 2, 3) 0.6733999993896483]
[(1, 1, 4, 1, 2, 4) 0.43119999999999997]
[(4, 4, 0, 0, 4, 3) 0.5433999994506835]
[(3, 2, 2, 1, 4, 2) 0.704600000366211]
[(0, 3, 2, 3, 2, 4) 0.6793999997558593]
[(1, 0, 2, 3, 3, 4) 0.6711999995117188]
[(0, 3, 2, 2, 3, 3) 0.6914000000610352]
[(2, 3, 1, 0, 0, 4) 0.6059999997558594]
[(3, 3, 3, 1, 2, 2) 0.7267999993896485]
[(4, 1, 4, 3, 3, 4) 0.5736000000610352]
[(3, 4, 3, 4, 3, 1) 0.644599999633789]
[(1, 2, 2, 4, 1, 0) 0.5043999994506836]
[(0, 3, 1, 1, 3, 1) 0.6656000002441407]
[(4, 1, 0, 1, 4, 0) 0.48379999938964846]
[(0, 4, 0, 4, 4, 0) 0.47]
[(2, 3, 2, 1, 3, 3) 0.7298000002441407]
[(0, 2, 4, 4, 3, 3) 0.6629999998779297]
[(4, 3, 3, 1, 4, 0) 0.4909999995727539]
[(3, 4, 0, 3, 2, 4) 0.6663999986572265]
[(1, 4, 2, 2, 1, 4) 0.5294000000610352]
[(2, 0, 1, 1, 4, 1) 0.6480000002441406]
[(2, 3, 1, 0, 4, 4) 0.6057999992675781]
[(0, 1, 4, 4, 3, 0) 0.4711999996337891]
[(2, 2, 4, 3, 2, 3) 0.6981999996948243]
[(0, 1, 2, 4, 4, 1) 0.5038000000610352]
[(3, 1, 1, 2, 4, 4) 0.654599999633789]
[(2, 0, 2, 0, 1, 0) 0.6268000000610351]
[(4, 4, 0, 2, 0, 2) 0.6464000006103515]
[(4, 2, 0, 4, 1, 2) 0.6180000003662109]
[(3, 4, 4, 3, 0, 3) 0.6787999995117187]
[(3, 4, 4, 1, 4, 0) 0.6594000000610352]
[(2, 4, 4, 4, 1, 3) 0.6416]
[(4, 4, 0, 0, 4, 2) 0.5120000002441406]
[(0, 3, 2, 0, 2, 1) 0.6673999997558593]
[(3, 0, 3, 0, 3, 1) 0.6388]
[(3, 0, 3, 2, 1, 3) 0.6849999995117187]
[(3, 4, 4, 1, 1, 2) 0.6620000006103516]
[(3, 1, 0, 4, 3, 3) 0.688400000366211]
[(4, 2, 0, 3, 3, 2) 0.6901999998779297]
[(3, 0, 4, 4, 2, 3) 0.6738000002441406]
[(3, 3, 3, 2, 3, 4) 0.7087999986572265]
[(1, 4, 1, 2, 1, 1) 0.44340000012207026]
[(3, 2, 1, 0, 3, 4) 0.6697999998168946]
[(0, 2, 2, 2, 1, 3) 0.688800000366211]
[(4, 0, 3, 4, 0, 1) 0.5718000000610352]
[(1, 2, 4, 0, 3, 0) 0.6669999986572266]
[(3, 2, 1, 2, 3, 2) 0.6915999997558593]
[(2, 4, 2, 0, 2, 1) 0.6583999992675781]
[(4, 4, 0, 4, 2, 2) 0.5376000001220703]
[(3, 0, 4, 2, 3, 2) 0.6840000006103516]
[(1, 4, 3, 0, 1, 1) 0.5863999996948243]
[(3, 0, 4, 2, 0, 2) 0.6663999998168946]
[(0, 3, 2, 3, 1, 3) 0.6950000006103515]
[(0, 0, 1, 2, 4, 2) 0.6224000000000001]
[(1, 2, 2, 1, 0, 3) 0.6839999990234376]
[(3, 0, 0, 3, 4, 2) 0.6700000000610352]
[(0, 3, 3, 4, 4, 1) 0.6543999991455078]
[(0, 0, 2, 2, 1, 0) 0.6145999997558593]
[(2, 3, 3, 0, 4, 4) 0.6159999997558594]
[(0, 4, 3, 4, 0, 2) 0.5353999993896484]
[(1, 4, 1, 3, 0, 2) 0.6835999993896484]
[(1, 1, 3, 4, 3, 2) 0.6812000006103516]
[(1, 0, 2, 1, 2, 4) 0.6565999995117187]
[(0, 4, 0, 2, 0, 1) 0.6270000000610352]
[(1, 2, 2, 0, 4, 0) 0.46240000006103515]
[(1, 2, 3, 1, 1, 2) 0.6661999995117188]
[(0, 1, 4, 0, 2, 2) 0.6152000000610351]
[(2, 0, 4, 2, 1, 0) 0.6203999998168945]
[(2, 4, 3, 2, 0, 2) 0.6831999996337891]
[(2, 3, 1, 0, 4, 2) 0.6661999998779297]
[(2, 1, 3, 0, 1, 4) 0.6444000002441406]
[(0, 1, 2, 2, 2, 1) 0.6296000006103515]
[(0, 2, 0, 4, 4, 3) 0.6638000006103516]
[(2, 0, 2, 4, 0, 0) 0.4708000002441406]
[(4, 1, 0, 0, 4, 4) 0.4194000001220703]
[(0, 3, 3, 2, 2, 0) 0.6343999995117188]
[(4, 0, 4, 3, 1, 3) 0.6558000002441406]
[(2, 1, 0, 2, 4, 0) 0.6391999993896484]
[(4, 2, 0, 3, 2, 2) 0.6873999998168945]
[(0, 0, 2, 4, 2, 0) 0.47319999975585936]
[(4, 4, 1, 2, 2, 2) 0.636199999633789]
[(3, 4, 3, 2, 4, 4) 0.6345999991455078]
[(4, 1, 1, 4, 4, 2) 0.4833999997558594]
[(3, 4, 2, 2, 4, 1) 0.6759999992675781]
[(4, 2, 2, 3, 4, 1) 0.6383999996337891]
[(0, 2, 0, 1, 0, 0) 0.5732000000610351]
[(4, 3, 3, 0, 4, 0) 0.39979999993896487]
[(0, 2, 1, 2, 1, 1) 0.6209999999389648]
[(2, 2, 2, 2, 2, 2) 0.6513999996948242]
[(1, 4, 0, 1, 2, 1) 0.5682000001220703]
[(0, 1, 4, 4, 0, 0) 0.4734000002441406]
[(1, 2, 2, 4, 0, 2) 0.6285999996948243]
[(1, 0, 1, 0, 2, 0) 0.6175999992675781]
[(0, 3, 3, 4, 1, 1) 0.6493999992675781]
[(3, 2, 3, 0, 1, 1) 0.6845999995117188]
[(0, 0, 1, 4, 3, 3) 0.46699999987792973]
[(3, 0, 2, 3, 2, 2) 0.6919999987792969]
[(0, 0, 3, 1, 3, 1) 0.5773999997558594]
[(2, 2, 1, 1, 1, 1) 0.6346000002441406]
[(1, 4, 2, 2, 0, 0) 0.6209999999389648]
[(3, 4, 3, 4, 4, 0) 0.6285999997558593]
[(2, 3, 0, 3, 0, 1) 0.6776000006103515]
[(1, 0, 2, 0, 1, 4) 0.6489999986572266]
[(4, 2, 1, 3, 0, 0) 0.6590000000610351]
[(3, 4, 0, 0, 0, 3) 0.5794000001831054]
[(4, 1, 2, 3, 4, 3) 0.6437999995117187]
[(2, 1, 4, 4, 3, 1) 0.6432000006103515]
[(2, 1, 0, 4, 3, 0) 0.6676000002441407]
[(0, 2, 4, 4, 2, 4) 0.6019999995117188]
[(3, 1, 3, 0, 0, 4) 0.6550000001220703]
[(2, 4, 3, 4, 2, 3) 0.6653999991455077]
[(3, 2, 1, 3, 1, 1) 0.6753999993896485]
[(4, 0, 3, 0, 1, 2) 0.5924]
[(1, 0, 0, 2, 3, 0) 0.6776000006103515]
[(0, 3, 4, 0, 3, 3) 0.6336000000610352]
[(4, 1, 1, 0, 4, 3) 0.6075999995727539]
[(0, 0, 1, 0, 3, 4) 0.009999999992370605]
[(0, 1, 4, 4, 3, 3) 0.6511999991455077]
[(0, 0, 3, 2, 2, 3) 0.6205999993896484]
[(4, 4, 2, 0, 2, 4) 0.5010000002441406]
[(3, 0, 2, 4, 0, 2) 0.6887999998779297]
[(1, 0, 3, 0, 1, 4) 0.6444000000610351]
[(0, 3, 3, 2, 4, 3) 0.7023999998168945]
[(0, 3, 1, 4, 1, 3) 0.6769999987792968]
[(0, 1, 1, 4, 4, 4) 0.45179999926757813]
[(3, 1, 3, 2, 1, 1) 0.7016000004882812]
[(2, 4, 4, 0, 4, 3) 0.6213999995727539]
[(3, 2, 0, 1, 1, 4) 0.6729999998779297]
[(2, 1, 2, 3, 2, 0) 0.6803999995117188]
[(3, 4, 2, 3, 3, 4) 0.6599999992675781]
[(1, 0, 4, 1, 2, 0) 0.6459999993896485]
[(4, 1, 0, 1, 2, 1) 0.5733999999389648]
[(2, 3, 0, 1, 2, 3) 0.7151999989013672]
[(0, 2, 0, 0, 2, 1) 0.6182000003662109]
[(3, 4, 2, 1, 2, 1) 0.6547999991455079]
[(1, 3, 2, 3, 1, 0) 0.6745999992675782]
[(2, 0, 2, 1, 4, 3) 0.6979999993896484]
[(2, 1, 2, 4, 1, 4) 0.6097999997558594]
[(0, 3, 0, 2, 3, 4) 0.6581999986572264]
[(3, 3, 3, 4, 1, 0) 0.6434000002441407]
[(4, 0, 1, 0, 2, 3) 0.5845999993896485]
[(0, 0, 3, 3, 2, 1) 0.6606000003662109]
[(4, 0, 0, 4, 3, 4) 0.5687999997558594]
[(2, 3, 1, 4, 4, 2) 0.6679999995117187]
[(2, 0, 2, 0, 4, 4) 0.5724000002441406]
[(4, 4, 1, 1, 2, 0) 0.6242000001220703]
[(4, 2, 1, 0, 1, 4) 0.5138]
[(1, 1, 2, 3, 1, 3) 0.6847999991455079]
[(3, 0, 1, 1, 4, 3) 0.6877999995117188]
[(4, 0, 3, 1, 0, 4) 0.632800000366211]
[(4, 2, 1, 1, 3, 1) 0.5674]
[(2, 4, 2, 0, 1, 3) 0.6924000006103516]
[(2, 3, 3, 0, 3, 1) 0.6863999997558594]
[(4, 3, 2, 2, 1, 4) 0.6451999995117187]
[(0, 3, 1, 1, 2, 4) 0.6560000004882812]
[(0, 0, 1, 1, 1, 0) 0.5769999993896484]
[(1, 0, 3, 1, 3, 3) 0.7040000001220703]
[(2, 3, 2, 2, 3, 4) 0.7030000001220703]
[(0, 0, 4, 3, 0, 2) 0.6709999997558593]
[(2, 1, 4, 3, 1, 4) 0.6478000003662109]
[(2, 3, 0, 3, 3, 0) 0.6944000006103515]
[(1, 1, 3, 0, 3, 4) 0.6571999998779298]
[(0, 1, 4, 2, 2, 0) 0.6192]
[(3, 4, 2, 2, 4, 4) 0.6137999995117187]
[(1, 2, 4, 4, 3, 3) 0.6526000000000001]
[(0, 4, 4, 0, 3, 1) 0.4729999996948242]
[(4, 3, 1, 3, 0, 2) 0.6830000006103515]
[(0, 4, 1, 1, 3, 4) 0.4951999993286133]
[(2, 0, 3, 2, 4, 1) 0.6894000002441406]
[(4, 2, 3, 3, 0, 0) 0.664399999633789]
[(0, 4, 3, 4, 1, 3) 0.5763999994506837]
[(1, 1, 2, 3, 1, 1) 0.6090000003662109]
[(2, 1, 3, 3, 1, 1) 0.6903999990234375]
[(2, 4, 2, 0, 0, 2) 0.6271999993896484]
[(3, 3, 4, 3, 4, 2) 0.7006000004882813]
[(2, 3, 3, 3, 2, 3) 0.6751999991455078]
[(2, 2, 1, 0, 4, 2) 0.6198]
[(1, 1, 1, 1, 1, 2) 0.5817999994506836]
[(1, 4, 1, 3, 3, 0) 0.6715999992675781]
[(3, 3, 4, 2, 0, 4) 0.6614000004882813]
[(2, 4, 2, 1, 2, 0) 0.6634000004882813]
[(1, 0, 2, 4, 4, 1) 0.5459999993896484]
[(0, 4, 1, 3, 3, 4) 0.634000000366211]
[(4, 4, 4, 3, 3, 0) 0.6731999999389648]
[(1, 4, 2, 0, 1, 1) 0.5782000002441406]
[(0, 4, 0, 0, 3, 2) 0.5001999996948242]
[(1, 3, 0, 0, 3, 2) 0.6938000000610351]
[(3, 3, 4, 4, 1, 1) 0.6567999992675781]
[(1, 1, 4, 0, 0, 3) 0.6536000004882813]
[(3, 2, 0, 1, 3, 3) 0.7250000003662109]
[(4, 2, 2, 3, 3, 4) 0.6758000006103515]
[(3, 0, 3, 4, 0, 4) 0.6514]
[(4, 2, 1, 1, 1, 2) 0.5659999992675782]
[(3, 2, 1, 3, 2, 3) 0.6977999987792969]
[(1, 0, 2, 2, 1, 3) 0.6909999998779297]
[(2, 2, 4, 2, 3, 3) 0.7103999992675781]
[(1, 4, 2, 0, 4, 0) 0.4683999995727539]
[(1, 2, 4, 0, 4, 4) 0.4959999998779297]
[(0, 4, 4, 4, 0, 2) 0.5421999997558593]
[(2, 0, 4, 2, 4, 3) 0.6688000004882813]
[(0, 4, 2, 4, 3, 1) 0.4488000002441406]
[(4, 1, 1, 1, 2, 4) 0.34340000006103516]
[(4, 1, 4, 2, 3, 3) 0.6776000004882812]
[(4, 2, 0, 1, 0, 2) 0.6683999993896483]
[(2, 3, 2, 2, 1, 2) 0.6888000006103516]
[(0, 0, 0, 4, 1, 3) 0.47079999963378905]
[(3, 4, 1, 4, 4, 0) 0.6206000004882812]
[(3, 1, 3, 4, 1, 1) 0.6569999995117187]
[(3, 2, 1, 1, 4, 1) 0.6687999998779297]
[(3, 0, 4, 0, 1, 0) 0.6613999993896484]
[(2, 0, 1, 4, 1, 1) 0.6401999996948242]
[(2, 1, 4, 3, 0, 4) 0.6455999996948242]
[(1, 3, 2, 3, 3, 2) 0.7004000004882812]
[(2, 2, 4, 1, 1, 3) 0.680399999633789]
[(4, 3, 4, 3, 1, 2) 0.668399999633789]
[(0, 4, 2, 3, 2, 2) 0.6691999996337892]
[(2, 0, 3, 1, 4, 0) 0.6395999998779297]
[(2, 2, 4, 0, 4, 4) 0.5621999998779297]
[(2, 4, 1, 2, 2, 2) 0.6673999992675782]
[(1, 3, 4, 0, 1, 2) 0.6851999991455078]
[(3, 2, 4, 0, 1, 2) 0.6803999992675781]
[(0, 4, 0, 4, 0, 0) 0.46799999999999997]
[(2, 2, 1, 2, 2, 1) 0.6433999992675781]
[(2, 3, 3, 4, 4, 3) 0.679999999267578]
[(3, 4, 1, 3, 2, 3) 0.7017999997558594]
[(3, 4, 3, 3, 2, 3) 0.7047999995117188]
[(3, 2, 4, 3, 1, 2) 0.6828000002441407]
[(2, 2, 0, 1, 3, 4) 0.687599999633789]
[(0, 4, 4, 3, 3, 2) 0.6700000006103515]
[(3, 2, 1, 4, 4, 2) 0.6706000001220702]
[(2, 4, 2, 2, 4, 0) 0.6565999992675781]
[(4, 2, 4, 1, 3, 1) 0.5753999993286133]
[(1, 1, 2, 4, 0, 1) 0.5603999995727539]
[(3, 0, 4, 0, 3, 2) 0.6448000000610351]
[(3, 4, 4, 0, 3, 3) 0.6709999992675781]
[(1, 3, 1, 3, 1, 4) 0.5843999996337891]
[(3, 0, 1, 4, 2, 2) 0.6735999989013672]
[(3, 1, 1, 4, 4, 4) 0.5553999996948242]
[(4, 0, 2, 3, 2, 4) 0.6674000001220703]
[(4, 1, 3, 3, 0, 1) 0.6779999993896485]
[(0, 0, 3, 4, 2, 0) 0.47179999963378905]
[(1, 3, 3, 0, 0, 3) 0.6473999993896484]
[(4, 3, 2, 4, 0, 2) 0.6630000004882812]
[(2, 1, 4, 2, 3, 0) 0.6806000004882813]
[(1, 0, 3, 2, 0, 1) 0.6793999987792969]
[(1, 3, 0, 2, 2, 3) 0.696599999633789]
[(2, 2, 0, 0, 3, 2) 0.6609999998168945]
[(0, 4, 4, 1, 0, 2) 0.6213999996948243]
[(4, 1, 3, 2, 2, 1) 0.6656]
[(0, 0, 0, 0, 1, 1) 0.01]
[(1, 1, 3, 3, 2, 3) 0.6881999996337891]
[(4, 1, 3, 4, 4, 0) 0.3941999998779297]
[(0, 0, 2, 1, 0, 1) 0.5772000000610352]
[(1, 4, 1, 4, 2, 0) 0.6236]
[(4, 4, 0, 3, 0, 0) 0.658000000366211]
[(1, 4, 4, 0, 3, 0) 0.6695999999389649]
[(1, 2, 3, 0, 3, 2) 0.6891999993896485]
[(0, 3, 2, 3, 3, 1) 0.6695999989013671]
[(3, 3, 0, 3, 3, 0) 0.6931999993896484]
[(4, 4, 4, 0, 0, 4) 0.3412000001220703]
[(2, 3, 3, 4, 0, 0) 0.46759999993896484]
[(3, 3, 2, 3, 0, 4) 0.6850000002441406]
[(1, 0, 2, 1, 3, 1) 0.674799999633789]
[(3, 0, 0, 0, 0, 1) 0.009999999988555908]
[(1, 0, 0, 4, 0, 0) 0.47280000024414065]
[(4, 2, 4, 1, 2, 1) 0.5329999993286133]
[(4, 1, 1, 4, 4, 0) 0.41740000024414065]
[(3, 2, 1, 2, 3, 4) 0.6915999987792969]
[(4, 1, 1, 2, 4, 1) 0.4399999998168946]
[(1, 4, 1, 2, 1, 0) 0.6395999993896484]
[(0, 0, 2, 4, 1, 1) 0.47340000018310546]
[(2, 3, 0, 4, 2, 0) 0.6333999996948242]
[(0, 3, 1, 4, 0, 3) 0.6751999993896485]
[(2, 4, 4, 4, 0, 4) 0.5003999999389649]
[(4, 3, 4, 3, 3, 4) 0.6159999994506836]
[(0, 4, 1, 4, 3, 0) 0.4707999993286133]
[(3, 4, 3, 4, 2, 2) 0.679400000366211]
[(0, 0, 1, 1, 3, 2) 0.5771999997558593]
[(3, 0, 3, 4, 2, 4) 0.676000000366211]
[(2, 4, 1, 4, 0, 1) 0.5294000001220703]
[(2, 3, 0, 4, 0, 0) 0.4709999993896484]
[(3, 3, 2, 0, 1, 2) 0.7029999997558594]
[(3, 4, 0, 2, 3, 3) 0.7037999993896484]
[(2, 1, 0, 1, 0, 0) 0.5799999997558594]
[(2, 3, 4, 3, 1, 2) 0.7032000002441405]
[(0, 4, 1, 4, 2, 2) 0.5438000001831055]
[(3, 0, 2, 2, 4, 0) 0.670200000366211]
[(0, 0, 3, 0, 2, 2) 0.01]
[(0, 1, 4, 4, 1, 1) 0.5099999993286133]
[(1, 1, 0, 3, 2, 3) 0.6698000002441407]
[(1, 1, 4, 2, 1, 3) 0.6734000006103515]
[(0, 1, 2, 0, 4, 4) 0.4676000001831055]
[(3, 3, 4, 0, 1, 2) 0.6785999995117187]
[(2, 4, 4, 2, 3, 2) 0.6781999993896484]
[(3, 2, 4, 1, 1, 4) 0.675999998779297]
[(4, 4, 1, 1, 1, 0) 0.5074000000000001]
[(1, 1, 2, 0, 0, 4) 0.5829999998779296]
[(1, 3, 1, 1, 4, 1) 0.43279999957275395]
[(0, 4, 4, 1, 4, 2) 0.6277999994506837]
[(0, 1, 1, 2, 2, 0) 0.6107999997558593]
[(3, 2, 0, 4, 1, 1) 0.6521999992675781]
[(4, 3, 3, 3, 1, 0) 0.6552000000610352]
[(4, 0, 4, 3, 0, 3) 0.6702000000610352]
[(2, 1, 4, 3, 0, 0) 0.6682000006103516]
[(3, 4, 4, 3, 3, 0) 0.6944000006103515]
[(1, 0, 2, 2, 1, 1) 0.6382000002441406]
[(0, 2, 4, 0, 4, 1) 0.6252000003662109]
[(3, 2, 4, 3, 3, 0) 0.6679999995117187]
[(0, 2, 3, 1, 4, 1) 0.6408000004882812]
[(0, 4, 3, 2, 2, 1) 0.6321999991455078]
[(2, 0, 1, 4, 1, 3) 0.6641999999389648]
[(4, 4, 2, 2, 2, 1) 0.6373999997558594]
[(2, 3, 4, 4, 4, 3) 0.6738000002441406]
[(3, 0, 4, 4, 4, 3) 0.6239999996948242]
[(0, 1, 3, 2, 3, 2) 0.6332]
[(4, 3, 4, 3, 2, 2) 0.6802000006103516]
[(4, 2, 3, 1, 4, 0) 0.4972000000610352]
[(4, 4, 3, 1, 2, 0) 0.6231999998779297]
[(0, 4, 0, 3, 4, 1) 0.6529999995117187]
[(1, 4, 0, 3, 1, 0) 0.6773999986572266]
[(0, 4, 2, 4, 3, 4) 0.40279999963378904]
[(3, 3, 0, 0, 3, 2) 0.6536]
[(1, 3, 3, 1, 4, 0) 0.5045999996337891]
[(2, 4, 2, 0, 0, 1) 0.6394000001220703]
[(2, 3, 1, 4, 2, 2) 0.6817999987792969]
[(0, 4, 2, 1, 0, 0) 0.5697999992675782]
[(0, 1, 0, 0, 3, 2) 0.6075999998168945]
[(0, 0, 2, 1, 2, 2) 0.5741999995727539]
[(3, 1, 3, 2, 3, 3) 0.7026000001220702]
[(0, 2, 1, 2, 3, 0) 0.6157999992675781]
[(0, 4, 3, 1, 0, 0) 0.5762000001220703]
[(4, 3, 2, 3, 3, 0) 0.6790000004882812]
[(0, 3, 3, 2, 0, 0) 0.6225999998779297]
[(3, 3, 4, 1, 2, 2) 0.7141999987792969]
[(4, 0, 0, 3, 4, 4) 0.6309999993896485]
[(1, 0, 2, 1, 3, 2) 0.6834]
[(3, 0, 2, 0, 0, 0) 0.009999999996185303]
[(3, 0, 4, 2, 0, 1) 0.6691999991455079]
[(3, 4, 1, 2, 0, 0) 0.6167999996337891]
[(1, 3, 0, 4, 4, 0) 0.45299999951171876]
[(4, 4, 4, 1, 4, 0) 0.4975999995727539]
[(4, 1, 2, 3, 0, 1) 0.6718000006103516]
[(3, 2, 1, 4, 2, 3) 0.6900000006103515]
[(3, 3, 1, 0, 1, 3) 0.6788000004882813]
[(0, 2, 2, 0, 0, 3) 0.6644000001220703]
[(2, 0, 0, 0, 4, 2) 0.5669999992675782]
[(3, 0, 1, 2, 4, 4) 0.6785999998779297]
[(1, 4, 3, 2, 4, 1) 0.5881999998168945]
[(1, 3, 0, 2, 2, 2) 0.6875999998779296]
[(1, 2, 1, 2, 1, 0) 0.6359999992675781]
[(3, 2, 2, 0, 2, 1) 0.6821999987792968]
[(3, 3, 2, 4, 3, 2) 0.7135999990234374]
[(3, 4, 4, 0, 3, 4) 0.6473999992675782]
[(3, 4, 4, 1, 2, 4) 0.6344000002441406]
[(4, 1, 3, 3, 2, 2) 0.6888000001220703]
[(2, 0, 2, 0, 3, 4) 0.6524000002441406]
[(2, 2, 1, 3, 1, 3) 0.6986]
[(1, 4, 0, 0, 2, 4) 0.6118000002441406]
[(3, 1, 1, 1, 0, 0) 0.5768000001831054]
[(3, 0, 2, 2, 1, 3) 0.7009999986572265]
[(0, 3, 2, 3, 0, 2) 0.6904]
[(2, 2, 1, 4, 2, 4) 0.6395999997558593]
[(1, 3, 2, 4, 1, 2) 0.6535999996337891]
[(1, 4, 2, 0, 3, 2) 0.6871999992675781]
[(2, 1, 1, 0, 3, 2) 0.6723999991455077]
[(2, 1, 0, 1, 0, 4) 0.507399999633789]
[(2, 0, 4, 1, 3, 2) 0.6959999998779297]
[(4, 0, 1, 3, 4, 4) 0.5614000001220704]
[(0, 4, 3, 1, 1, 3) 0.6383999991455078]
[(1, 4, 3, 1, 3, 1) 0.5883999999389649]
[(0, 2, 3, 4, 3, 2) 0.6481999999389649]
[(0, 4, 1, 4, 3, 4) 0.4165999995117188]
[(3, 2, 2, 3, 2, 0) 0.6859999999389649]
[(2, 1, 2, 1, 2, 2) 0.6668000004882813]
[(0, 1, 0, 0, 4, 1) 0.5759999999389648]
[(0, 3, 3, 2, 3, 3) 0.6975999986572267]
[(4, 4, 0, 3, 1, 3) 0.6522000006103515]
[(0, 2, 4, 0, 0, 4) 0.5662000001831055]
[(2, 2, 4, 1, 0, 0) 0.5849999996948242]
[(0, 3, 3, 2, 1, 3) 0.6975999986572267]
[(3, 3, 3, 3, 0, 0) 0.6735999991455078]
[(4, 1, 1, 1, 4, 4) 0.09880000006103515]
[(2, 2, 0, 4, 1, 1) 0.6341999992675781]
[(2, 0, 0, 1, 1, 1) 0.6358000002441406]
[(2, 2, 4, 2, 0, 3) 0.6858000006103515]
[(1, 1, 4, 4, 4, 3) 0.584999999633789]
[(1, 0, 1, 2, 4, 0) 0.6324000002441407]
[(1, 3, 4, 2, 2, 4) 0.632199999633789]
[(4, 2, 4, 3, 4, 3) 0.6291999993286133]
[(1, 0, 0, 1, 0, 0) 0.5823999994506837]
[(0, 1, 4, 2, 0, 1) 0.6388000001220704]
[(3, 1, 4, 2, 4, 1) 0.6711999992675781]
[(4, 2, 0, 4, 2, 3) 0.6564000000610352]
[(4, 4, 2, 3, 2, 0) 0.6708000002441407]
[(2, 3, 2, 4, 1, 1) 0.6613999992675781]
[(2, 3, 1, 3, 3, 4) 0.6811999989013673]
[(0, 2, 2, 2, 3, 0) 0.6085999997558593]
[(3, 0, 2, 0, 3, 3) 0.651199999633789]
[(3, 2, 1, 1, 2, 0) 0.699600000366211]
[(1, 1, 1, 4, 4, 2) 0.5303999993286133]
[(4, 0, 2, 3, 1, 2) 0.6513999991455078]
[(2, 4, 2, 3, 3, 1) 0.6765999997558594]
[(3, 0, 0, 2, 3, 3) 0.6801999990234375]
[(0, 0, 4, 2, 2, 2) 0.6210000000610352]
[(2, 1, 0, 4, 4, 3) 0.6404000000610351]
[(0, 2, 3, 1, 3, 4) 0.6404000003662109]
[(1, 2, 1, 3, 1, 3) 0.6860000002441405]
[(2, 1, 2, 0, 0, 2) 0.6353999994506836]
[(2, 0, 1, 0, 2, 3) 0.6673999992675782]
[(3, 0, 2, 3, 0, 3) 0.6871999991455078]
[(2, 3, 1, 0, 0, 2) 0.6491999991455079]
[(3, 4, 4, 2, 1, 4) 0.6272]
[(2, 2, 3, 2, 0, 3) 0.7029999996337891]
[(2, 3, 4, 2, 0, 4) 0.6675999995117188]
[(0, 4, 1, 0, 4, 4) 0.3847999996337891]
[(2, 0, 1, 3, 0, 4) 0.6705999986572266]
[(2, 0, 4, 1, 4, 2) 0.650399999633789]
[(1, 0, 0, 0, 4, 3) 0.4612000001220703]
[(3, 0, 0, 4, 0, 0) 0.47159999951171877]
[(4, 0, 3, 2, 2, 0) 0.6383999998168945]
[(2, 0, 0, 1, 4, 3) 0.6437999996337891]
[(3, 4, 1, 2, 1, 0) 0.6820000001220703]
[(1, 2, 1, 4, 0, 2) 0.6401999998779297]
[(2, 3, 3, 4, 2, 0) 0.6461999991455077]
[(2, 4, 4, 3, 4, 0) 0.6712000006103516]
[(1, 4, 3, 4, 1, 3) 0.6029999998779296]
[(3, 2, 1, 3, 3, 3) 0.7085999987792968]
[(4, 0, 4, 4, 4, 3) 0.4653999998779297]
[(3, 0, 4, 1, 1, 0) 0.6732000004882812]
[(4, 1, 4, 4, 3, 2) 0.6207999998779297]
[(0, 3, 1, 1, 1, 2) 0.6982000006103516]
[(1, 4, 0, 0, 4, 1) 0.4497999995727539]
[(0, 4, 4, 4, 1, 3) 0.5819999994506836]
[(3, 0, 4, 3, 4, 2) 0.6731999992675781]
[(1, 4, 3, 0, 0, 3) 0.6570000003662109]
[(4, 3, 1, 0, 3, 2) 0.6723999993896485]
[(4, 3, 0, 4, 0, 4) 0.6165999998168945]
[(2, 3, 2, 2, 3, 0) 0.6846000006103516]
[(0, 1, 2, 2, 2, 4) 0.6365999992675782]
[(2, 3, 1, 4, 3, 0) 0.6746000002441406]
[(2, 2, 1, 4, 4, 2) 0.6473999986572265]
[(1, 1, 1, 4, 1, 4) 0.10639999989318846]
[(1, 4, 2, 1, 1, 1) 0.4491999993286133]
[(2, 3, 3, 2, 2, 0) 0.6454000002441406]
[(2, 4, 3, 0, 2, 0) 0.5631999998779297]
[(4, 2, 0, 2, 3, 3) 0.6989999998168944]
[(3, 3, 3, 2, 0, 0) 0.6087999995727539]
[(4, 4, 0, 2, 0, 1) 0.6314000001220703]
[(2, 2, 4, 4, 4, 3) 0.6567999991455078]
[(0, 3, 1, 2, 3, 1) 0.6765999991455078]
[(0, 2, 2, 2, 0, 1) 0.6278]
[(1, 1, 0, 3, 0, 1) 0.6666000000610351]
[(3, 3, 2, 2, 3, 2) 0.7020000000000001]
[(0, 2, 1, 3, 1, 2) 0.6920000006103515]
[(0, 4, 3, 4, 2, 2) 0.5237999992675781]
[(1, 0, 1, 4, 3, 3) 0.6524000004882812]
[(3, 1, 0, 4, 1, 4) 0.5845999998779297]
[(0, 2, 4, 1, 4, 0) 0.5797999998168946]
[(0, 0, 4, 3, 1, 4) 0.6665999996337891]
[(2, 2, 4, 4, 0, 1) 0.6243999999389649]
[(2, 2, 3, 1, 2, 0) 0.6734000001220702]
[(1, 3, 4, 0, 2, 4) 0.6305999991455078]
[(3, 3, 3, 0, 3, 0) 0.6389999995727539]
[(0, 2, 4, 3, 3, 1) 0.6700000002441406]
[(3, 3, 1, 3, 4, 3) 0.6935999986572265]
[(4, 3, 1, 3, 3, 1) 0.6628000004882812]
[(3, 0, 4, 3, 4, 1) 0.6663999992675781]
[(2, 3, 3, 3, 3, 0) 0.6926000003662109]
[(0, 2, 2, 2, 2, 0) 0.6146]
[(3, 1, 0, 3, 2, 3) 0.6964000001220703]
[(4, 3, 4, 4, 2, 4) 0.5266]
[(4, 2, 0, 4, 0, 0) 0.4672000002441406]
[(4, 1, 1, 1, 2, 3) 0.6576000000610351]
[(0, 1, 4, 1, 4, 2) 0.6347999999389649]
[(4, 1, 4, 0, 2, 3) 0.6426000003662109]
[(2, 0, 3, 0, 4, 0) 0.576799999633789]
[(1, 2, 2, 2, 4, 0) 0.6279999999389648]
[(4, 4, 1, 4, 4, 3) 0.4987999998168945]
[(3, 4, 2, 2, 2, 3) 0.6894000002441406]
[(4, 1, 3, 2, 3, 3) 0.6904000006103516]
[(0, 2, 1, 3, 4, 0) 0.6641999993896485]
[(1, 2, 0, 3, 1, 4) 0.6601999996337891]
[(2, 0, 1, 1, 1, 4) 0.6519999991455079]
[(1, 4, 1, 0, 3, 1) 0.5874000002441406]
[(3, 2, 1, 1, 2, 1) 0.6932000001220703]
[(2, 1, 2, 2, 0, 4) 0.6525999995117188]
[(4, 0, 3, 4, 0, 2) 0.6005999991455078]
[(2, 4, 4, 4, 1, 2) 0.6274000006103515]
[(2, 2, 0, 3, 2, 4) 0.6835999995117187]
[(0, 4, 0, 0, 0, 4) 0.38840000003051756]
[(1, 1, 1, 2, 4, 3) 0.6565999997558594]
[(1, 2, 0, 4, 0, 1) 0.6358000006103516]
[(1, 0, 3, 3, 2, 1) 0.6776000003662109]
[(4, 3, 2, 4, 1, 0) 0.446799999633789]
[(3, 1, 0, 3, 1, 0) 0.6685999991455078]
[(4, 1, 2, 0, 0, 2) 0.6343999993896484]
[(0, 4, 1, 3, 4, 4) 0.6436000003662109]
[(2, 2, 2, 4, 0, 3) 0.6742000004882813]
[(4, 1, 2, 1, 3, 3) 0.6828000000610353]
[(1, 1, 2, 2, 0, 3) 0.6916000002441406]
[(2, 3, 1, 3, 3, 2) 0.6976000004882812]
[(1, 4, 3, 2, 2, 0) 0.6229999999389648]
[(2, 2, 2, 1, 2, 0) 0.6704000002441406]
[(1, 1, 1, 1, 3, 1) 0.4821999995727539]
[(2, 2, 2, 0, 2, 0) 0.5797999994506836]
[(1, 4, 4, 2, 3, 1) 0.5743999996948242]
[(0, 2, 1, 0, 3, 2) 0.5529999993896485]
[(2, 4, 2, 0, 2, 0) 0.5763999993896484]
[(4, 0, 4, 0, 1, 4) 0.37939999999999996]
[(3, 2, 2, 3, 0, 0) 0.6603999990234375]
[(0, 0, 4, 1, 2, 3) 0.5795999995727539]
[(0, 3, 3, 0, 0, 3) 0.655]
[(4, 1, 4, 4, 0, 1) 0.3157999998779297]
[(0, 1, 3, 0, 2, 3) 0.660799999267578]
[(1, 0, 1, 3, 2, 3) 0.6764000006103515]
[(2, 2, 0, 0, 0, 2) 0.589999999633789]
[(3, 1, 4, 0, 2, 3) 0.6887999997558594]
[(1, 2, 1, 3, 4, 1) 0.5833999993896485]
[(2, 3, 0, 1, 3, 3) 0.723800000366211]
[(2, 0, 4, 0, 4, 3) 0.6062000001220703]
[(3, 4, 1, 3, 4, 1) 0.6499999991455079]
[(3, 3, 1, 0, 2, 1) 0.6793999993896485]
[(2, 0, 1, 2, 2, 2) 0.6423999999389649]
[(0, 0, 3, 1, 3, 2) 0.5742000001220703]
[(3, 2, 4, 4, 0, 0) 0.4751999995727539]
[(0, 0, 0, 1, 0, 4) 0.5838000000610352]
[(0, 2, 3, 2, 4, 0) 0.6167999998168946]
[(4, 2, 1, 0, 1, 2) 0.6404000000610351]
[(2, 0, 4, 4, 0, 2) 0.5983999998779297]
[(1, 4, 3, 3, 1, 2) 0.6906000001220702]
[(1, 4, 0, 0, 3, 4) 0.6303999998168945]
[(2, 1, 4, 2, 3, 2) 0.6994000006103515]
[(3, 0, 3, 2, 1, 1) 0.6881999996337891]
[(4, 1, 1, 0, 1, 2) 0.591799999633789]
[(3, 0, 4, 1, 4, 3) 0.6669999986572266]
[(4, 0, 2, 1, 1, 3) 0.6071999998779297]
[(2, 4, 3, 1, 1, 1) 0.6441999995117187]
[(3, 0, 3, 2, 2, 4) 0.6920000004882813]
[(0, 4, 0, 4, 4, 3) 0.5783999998779297]
[(2, 0, 4, 1, 0, 1) 0.6357999992675781]
[(4, 1, 1, 3, 2, 4) 0.572799999572754]
[(3, 1, 2, 2, 4, 2) 0.6835999997558594]
[(0, 1, 0, 1, 0, 2) 0.6315999996948242]
[(2, 4, 4, 4, 4, 0) 0.6007999996948242]
[(1, 2, 4, 3, 3, 1) 0.6489999998779297]
[(4, 0, 2, 1, 2, 2) 0.6425999986572266]
[(3, 0, 3, 3, 1, 0) 0.6691999989013673]
[(4, 4, 2, 2, 1, 0) 0.6312000004882813]
[(2, 2, 1, 3, 0, 1) 0.6762000004882813]
[(4, 0, 0, 3, 2, 0) 0.6746000001220703]
[(3, 4, 0, 2, 4, 3) 0.6663999995117187]
[(4, 3, 1, 3, 4, 2) 0.6486000006103515]
[(0, 0, 2, 4, 3, 2) 0.4680000001831055]
[(3, 3, 1, 2, 2, 4) 0.6894000006103514]
[(4, 4, 1, 1, 0, 3) 0.6403999999389649]
[(4, 3, 1, 0, 4, 2) 0.6271999991455078]
[(0, 3, 2, 2, 2, 0) 0.6227999995117187]
[(0, 1, 0, 3, 0, 3) 0.6701999991455078]
[(2, 2, 2, 2, 3, 3) 0.6903999996337891]
[(4, 2, 0, 3, 0, 3) 0.6861999995117187]
[(1, 3, 4, 4, 3, 2) 0.6718000002441405]
[(2, 1, 3, 1, 1, 1) 0.6511999993896483]
[(1, 3, 0, 1, 2, 1) 0.6766000006103516]
[(0, 1, 1, 2, 3, 0) 0.6231999996948242]
[(0, 1, 1, 0, 3, 3) 0.6767999991455078]
[(4, 0, 4, 4, 0, 3) 0.5419999993896485]
[(2, 3, 1, 1, 1, 1) 0.673399999633789]
[(3, 1, 3, 0, 3, 3) 0.6968000001220703]
[(1, 3, 0, 3, 0, 3) 0.6913999996337892]
[(2, 2, 4, 0, 4, 1) 0.6389999993896485]
[(4, 4, 4, 1, 1, 4) 0.0956]
[(4, 3, 2, 1, 0, 3) 0.710999999633789]
[(1, 0, 2, 4, 3, 3) 0.6752000002441406]
[(3, 2, 4, 4, 4, 3) 0.6573999998779297]
[(1, 3, 1, 2, 0, 0) 0.6171999991455078]
[(2, 4, 4, 3, 4, 4) 0.6271999993896484]
[(1, 3, 3, 1, 0, 4) 0.6535999991455078]
[(0, 2, 0, 0, 1, 1) 0.612800000366211]
[(2, 3, 1, 3, 2, 3) 0.6924000002441406]
[(4, 2, 3, 4, 3, 4) 0.6157999998779297]
[(2, 4, 0, 4, 1, 3) 0.6418]
[(2, 2, 1, 1, 4, 1) 0.6440000002441407]
[(1, 3, 3, 2, 2, 0) 0.6214000000610351]
[(4, 4, 4, 2, 1, 2) 0.6272]
[(4, 4, 4, 2, 3, 3) 0.6695999992675782]
[(1, 4, 1, 3, 3, 2) 0.6756000006103515]
[(1, 4, 3, 1, 3, 0) 0.6677999991455078]
[(1, 4, 0, 3, 3, 2) 0.6731999987792969]
[(4, 3, 0, 0, 0, 0) 0.009999999988555908]
[(4, 1, 1, 0, 3, 1) 0.5816000002441406]
[(1, 2, 2, 4, 1, 3) 0.6553999999389649]
[(0, 2, 1, 1, 1, 3) 0.6862000004882813]
[(1, 1, 1, 1, 2, 3) 0.6749999991455078]
[(0, 1, 4, 1, 2, 1) 0.5461999993896485]
[(1, 4, 0, 1, 1, 4) 0.3633999997253418]
[(3, 3, 3, 4, 2, 4) 0.6704000002441406]
[(2, 3, 3, 2, 2, 4) 0.680599999633789]
[(3, 2, 2, 4, 1, 0) 0.6548000004882814]
[(3, 4, 1, 4, 4, 4) 0.5450000000610351]
[(0, 1, 2, 4, 4, 4) 0.4425999995117188]
[(0, 2, 0, 1, 1, 1) 0.6386000000610352]
[(2, 0, 1, 1, 0, 3) 0.6940000006103516]
[(0, 4, 1, 2, 1, 0) 0.6151999995727538]
[(4, 0, 2, 2, 1, 0) 0.6263999996948243]
[(0, 0, 3, 3, 4, 4) 0.6658000002441407]
[(2, 4, 0, 1, 3, 1) 0.6502000000610352]
[(1, 1, 3, 0, 2, 1) 0.6742000002441406]
[(1, 4, 4, 2, 2, 2) 0.6487999997558593]
[(4, 2, 3, 2, 1, 3) 0.6766]
[(2, 3, 2, 3, 1, 0) 0.6709999991455078]
[(1, 2, 4, 1, 1, 2) 0.5982000000610351]
[(2, 3, 1, 0, 1, 1) 0.6779999986572265]
[(2, 4, 2, 3, 4, 1) 0.6683999992675781]
[(0, 4, 0, 3, 2, 1) 0.6561999987792969]
[(1, 3, 2, 0, 3, 3) 0.6985999986572266]
[(0, 1, 1, 3, 2, 2) 0.6715999996337891]
[(3, 1, 3, 4, 0, 4) 0.632]
[(2, 0, 3, 1, 2, 1) 0.6925999993896483]
[(3, 1, 2, 0, 1, 2) 0.6866000001220703]
[(2, 1, 0, 2, 3, 1) 0.6957999997558594]
[(2, 4, 3, 0, 4, 0) 0.5563999994506836]
[(4, 0, 4, 3, 2, 4) 0.6261999991455078]
[(0, 0, 1, 4, 1, 4) 0.45899999969482425]
[(1, 4, 2, 3, 3, 1) 0.6583999991455078]
[(3, 0, 0, 3, 2, 3) 0.6934000004882813]
[(4, 1, 4, 1, 1, 2) 0.5502000001220703]
[(3, 1, 0, 0, 4, 3) 0.670199999938965]
[(2, 2, 0, 2, 2, 3) 0.6939999986572266]
[(2, 4, 3, 3, 0, 1) 0.6801999987792969]
[(1, 1, 2, 3, 4, 2) 0.6486]
[(2, 0, 0, 3, 4, 0) 0.6699999986572266]
[(4, 2, 1, 1, 2, 2) 0.6538000002441406]
[(1, 1, 0, 0, 3, 2) 0.6747999987792969]
[(3, 4, 2, 0, 0, 0) 0.009999999992370605]
[(0, 4, 4, 3, 0, 0) 0.6767999997558595]
[(2, 1, 2, 0, 2, 4) 0.6407999991455078]
[(1, 3, 2, 1, 1, 4) 0.5933999995727539]
[(2, 3, 4, 4, 1, 2) 0.675200000366211]
[(2, 1, 2, 4, 3, 0) 0.6693999995117187]
[(4, 1, 2, 2, 1, 0) 0.6290000004882813]
[(3, 4, 0, 2, 0, 3) 0.6591999997558594]
[(3, 1, 4, 4, 3, 4) 0.6415999999389649]
[(0, 4, 1, 3, 1, 4) 0.6328]
[(3, 3, 4, 0, 0, 3) 0.636800000366211]
[(2, 1, 1, 1, 4, 0) 0.6446000002441405]
[(1, 1, 2, 2, 3, 0) 0.6815999987792969]
[(2, 0, 0, 0, 1, 1) 0.6204]
[(3, 0, 1, 3, 1, 1) 0.6717999998168945]
[(1, 0, 0, 3, 1, 0) 0.6725999986572266]
[(1, 4, 2, 3, 0, 4) 0.6309999998779297]
[(2, 4, 4, 2, 4, 4) 0.6088]
[(2, 2, 0, 3, 4, 1) 0.6773999997558593]
[(3, 2, 2, 4, 4, 4) 0.6394000006103515]
[(4, 1, 4, 3, 1, 2) 0.6557999997558593]
[(1, 1, 1, 3, 2, 3) 0.6783999992675781]
[(0, 4, 4, 1, 0, 1) 0.508199999633789]
[(0, 4, 3, 1, 2, 3) 0.6435999995117188]
[(3, 1, 0, 3, 2, 4) 0.6879999986572265]
[(4, 1, 2, 2, 2, 3) 0.694799999633789]
[(2, 2, 0, 2, 4, 0) 0.6525999993896484]
[(3, 3, 1, 0, 1, 2) 0.6835999996337891]
[(2, 1, 0, 1, 4, 1) 0.5726]
[(0, 0, 3, 0, 0, 1) 0.009999999992370605]
[(3, 1, 1, 3, 3, 1) 0.7073999992675781]
[(0, 3, 0, 3, 1, 3) 0.6975999997558594]
[(0, 0, 2, 0, 1, 1) 0.009999999992370605]
[(4, 4, 0, 2, 0, 0) 0.6145999995117187]
[(3, 2, 0, 3, 4, 4) 0.679599999633789]
[(0, 0, 0, 4, 3, 3) 0.47440000006103517]
[(4, 2, 2, 2, 1, 0) 0.6336000000610352]
[(4, 3, 0, 2, 1, 2) 0.6833999995117188]
[(3, 0, 1, 3, 4, 1) 0.6691999993896485]
[(1, 0, 3, 2, 3, 4) 0.6809999990234376]
[(3, 2, 3, 1, 4, 2) 0.7023999989013672]
[(2, 0, 1, 2, 2, 1) 0.6363999992675781]
[(1, 1, 0, 4, 0, 2) 0.6296]
[(4, 2, 2, 4, 2, 0) 0.5455999994506836]
[(1, 0, 2, 2, 4, 1) 0.6329999991455079]
[(3, 0, 3, 1, 4, 3) 0.701199999633789]
[(0, 4, 1, 4, 4, 2) 0.5337999994506837]
[(3, 2, 2, 1, 1, 2) 0.6997999987792969]
[(4, 3, 3, 0, 2, 1) 0.680399999633789]
[(3, 1, 0, 0, 3, 4) 0.6721999996337891]
[(0, 3, 3, 2, 3, 1) 0.6691999991455079]
[(2, 1, 3, 1, 4, 3) 0.6903999987792969]
[(0, 4, 0, 0, 4, 4) 0.3922000001831055]
[(3, 1, 2, 1, 1, 4) 0.6379999996948242]
[(4, 1, 0, 1, 2, 3) 0.6737999989013672]
[(0, 2, 2, 4, 3, 1) 0.6353999997558594]
[(2, 2, 4, 2, 1, 3) 0.6924000000610352]
[(1, 2, 0, 1, 1, 0) 0.5407999993286132]
[(1, 0, 3, 1, 2, 0) 0.6410000002441406]
[(3, 4, 3, 2, 0, 1) 0.695600000366211]
[(4, 4, 2, 0, 4, 0) 0.4017999999694824]
[(2, 4, 0, 4, 0, 0) 0.46919999963378906]
[(4, 2, 0, 1, 2, 1) 0.6470000002441406]
[(2, 3, 3, 2, 1, 0) 0.6303999999389649]
[(2, 2, 3, 3, 1, 3) 0.7114000001220703]
[(3, 1, 4, 4, 3, 2) 0.6877999996337891]
[(0, 2, 1, 4, 1, 3) 0.6666000004882813]
[(0, 1, 3, 2, 1, 4) 0.6248000001220703]
[(2, 1, 0, 1, 1, 2) 0.6378000000610351]
[(4, 1, 0, 3, 4, 1) 0.5760000000000001]
[(2, 1, 1, 0, 2, 1) 0.6648000000610351]
[(4, 2, 2, 1, 3, 4) 0.6579999996948243]
[(0, 4, 0, 4, 4, 1) 0.4578]
[(1, 2, 0, 1, 4, 2) 0.6200000002441406]
[(0, 2, 0, 2, 1, 4) 0.6579999995117187]
[(0, 0, 2, 3, 3, 2) 0.6678000002441407]
[(0, 0, 4, 4, 0, 3) 0.4755999995727539]
[(2, 0, 2, 0, 2, 0) 0.5689999996948242]
[(3, 1, 1, 1, 2, 4) 0.6506000001220703]
[(1, 3, 1, 4, 2, 3) 0.6762]
[(4, 3, 0, 2, 3, 3) 0.7097999986572266]
[(0, 2, 3, 0, 3, 1) 0.6129999992675781]
[(4, 4, 0, 2, 1, 4) 0.5196000000610351]
[(2, 3, 2, 1, 4, 2) 0.705600000366211]
[(3, 1, 0, 1, 3, 0) 0.6964000004882813]
[(2, 2, 0, 0, 2, 3) 0.6767999993896484]
[(2, 0, 4, 1, 3, 0) 0.6840000002441406]
[(4, 1, 0, 4, 1, 1) 0.3423999999084473]
[(2, 3, 4, 0, 4, 0) 0.5697999992675782]
[(3, 1, 1, 4, 2, 3) 0.6715999995117187]
[(3, 1, 2, 3, 1, 4) 0.6762000001220703]
[(3, 4, 0, 1, 4, 2) 0.6593999992675781]
[(3, 3, 4, 1, 3, 3) 0.7254000006103516]
[(1, 0, 0, 0, 4, 0) 0.46819999963378905]
[(1, 4, 0, 1, 0, 1) 0.5080000001831055]
[(2, 4, 4, 3, 1, 3) 0.6790000003662109]
[(1, 3, 0, 1, 2, 4) 0.6649999992675781]
[(3, 2, 2, 2, 2, 1) 0.6899999995117188]
[(1, 4, 3, 0, 4, 1) 0.5743999995117188]
[(4, 1, 2, 2, 3, 4) 0.6337999991455078]
[(4, 1, 1, 1, 1, 3) 0.5731999997558593]
[(2, 1, 0, 1, 3, 0) 0.6855999993896486]
[(2, 4, 1, 1, 3, 2) 0.6855999991455078]
[(0, 1, 1, 2, 1, 2) 0.6265999996337891]
[(4, 4, 2, 4, 4, 3) 0.5145999996948243]
[(0, 3, 3, 3, 4, 4) 0.6636]
[(2, 4, 4, 1, 1, 2) 0.6537999995117186]
[(3, 4, 2, 1, 3, 4) 0.6517999998779297]
[(4, 1, 0, 2, 0, 3) 0.6756]
[(1, 2, 2, 1, 0, 1) 0.6399999992675781]
[(4, 4, 3, 4, 1, 4) 0.38259999987792964]
[(3, 0, 3, 2, 1, 2) 0.6932000004882812]
[(3, 1, 4, 2, 0, 3) 0.6850000000610352]
[(2, 4, 2, 4, 2, 0) 0.6489999991455078]
[(4, 2, 0, 3, 0, 2) 0.6835999992675781]
[(3, 2, 1, 2, 0, 0) 0.6205999997558593]
[(1, 4, 1, 1, 2, 2) 0.6421999995727539]
[(4, 3, 4, 4, 4, 4) 0.41599999951171873]
[(1, 4, 2, 4, 2, 1) 0.5231999999389649]
[(4, 0, 3, 4, 3, 4) 0.5722]
[(1, 4, 2, 2, 3, 4) 0.6378000000610351]
[(0, 3, 1, 1, 2, 3) 0.7032000000610351]
[(2, 2, 4, 2, 3, 1) 0.6979999986572265]
[(3, 2, 1, 2, 1, 4) 0.6670000004882813]
[(1, 0, 3, 2, 3, 3) 0.7137999991455078]
[(0, 4, 0, 4, 2, 2) 0.5397999995117188]
[(0, 1, 0, 1, 0, 0) 0.5837999995117188]
[(4, 3, 4, 2, 0, 2) 0.6956000000610352]
[(0, 0, 4, 4, 3, 0) 0.4625999995727539]
[(0, 0, 1, 0, 1, 2) 0.009999999996185303]
[(2, 0, 2, 0, 0, 2) 0.4735999992675782]
[(1, 1, 1, 2, 4, 0) 0.6369999993286133]
[(0, 1, 0, 2, 4, 0) 0.6230000004882812]
[(2, 1, 4, 1, 3, 0) 0.6821999986572266]
[(2, 2, 0, 0, 4, 2) 0.6498000000610351]
[(4, 3, 3, 4, 3, 3) 0.6764000002441406]
[(0, 2, 0, 1, 3, 0) 0.5807999992675782]
[(1, 2, 0, 3, 0, 0) 0.6690000000610351]
[(3, 3, 0, 4, 2, 3) 0.704400000366211]
[(1, 4, 1, 2, 3, 4) 0.5624000000610352]
[(4, 2, 1, 1, 2, 3) 0.6826000006103515]
[(1, 3, 1, 3, 4, 2) 0.6721999996337891]
[(4, 4, 0, 2, 3, 0) 0.6726000003662109]
[(3, 3, 2, 4, 2, 4) 0.6670000002441406]
[(4, 0, 2, 4, 0, 2) 0.5563999993286133]
[(0, 0, 1, 1, 4, 1) 0.5713999996337891]
[(2, 2, 3, 0, 1, 0) 0.6220000001220704]
[(1, 3, 2, 3, 1, 4) 0.6768000000000001]
[(2, 4, 1, 2, 1, 0) 0.6133999991455078]
[(1, 3, 0, 0, 2, 3) 0.701000000366211]
[(1, 4, 2, 4, 3, 0) 0.6554000003662109]
[(0, 4, 4, 2, 2, 0) 0.623]
[(2, 2, 4, 2, 3, 4) 0.6823999991455078]
[(4, 0, 0, 0, 3, 4) 0.5722000001220703]
[(2, 1, 0, 2, 1, 0) 0.6298000001220703]
[(4, 0, 3, 0, 2, 4) 0.5609999999389648]
[(0, 3, 4, 4, 3, 1) 0.655599999633789]
[(3, 2, 3, 1, 0, 0) 0.5793999996337891]
[(3, 4, 3, 0, 4, 3) 0.6728000002441407]
[(0, 2, 3, 1, 2, 4) 0.6383999992675782]
[(0, 0, 1, 1, 1, 4) 0.5795999997558594]
[(0, 3, 3, 4, 3, 0) 0.4673999997558594]
[(3, 1, 1, 1, 0, 3) 0.6950000006103515]
[(3, 3, 3, 4, 2, 1) 0.6790000004882812]
[(2, 3, 4, 4, 1, 4) 0.6197999999389648]
[(0, 4, 4, 4, 0, 0) 0.47240000012207034]
[(2, 3, 2, 4, 1, 3) 0.6909999995117189]
[(3, 4, 2, 2, 4, 3) 0.6985999992675781]
[(0, 0, 1, 1, 1, 3) 0.5761999993896485]
[(4, 3, 0, 3, 1, 1) 0.655199999633789]
[(4, 0, 1, 0, 0, 4) 0.39999999975585937]
[(0, 0, 1, 1, 4, 0) 0.5777999994506836]
[(0, 1, 4, 1, 0, 0) 0.5749999998168945]
[(1, 4, 3, 3, 4, 0) 0.6503999996948242]
[(2, 0, 0, 2, 2, 0) 0.6507999995117187]
[(0, 0, 4, 4, 1, 2) 0.46899999993896485]
[(1, 2, 1, 1, 3, 1) 0.6212000002441406]
[(0, 0, 3, 0, 0, 0) 0.01]
[(0, 4, 3, 0, 0, 3) 0.5741999996948242]
[(0, 2, 0, 0, 1, 0) 0.009999999996185303]
[(3, 1, 4, 2, 2, 4) 0.6799999997558593]
[(0, 1, 4, 0, 4, 3) 0.6664]
[(4, 1, 0, 1, 1, 2) 0.5663999993896485]
[(4, 3, 1, 1, 4, 0) 0.49360000018310546]
[(4, 4, 2, 3, 1, 2) 0.6505999998779296]
[(0, 0, 0, 0, 1, 4) 0.009999999992370605]
[(4, 3, 3, 0, 0, 1) 0.6743999986572266]
[(4, 0, 1, 3, 1, 1) 0.5765999996948242]
[(4, 0, 4, 1, 4, 1) 0.3093999995727539]
[(0, 4, 2, 4, 0, 1) 0.45099999957275394]
[(0, 1, 1, 1, 1, 4) 0.5018]
[(1, 2, 1, 0, 0, 2) 0.6251999998779297]
[(0, 2, 2, 1, 1, 1) 0.6411999999389648]
[(2, 0, 4, 4, 4, 3) 0.6065999993896485]
[(4, 4, 4, 2, 1, 0) 0.6321999999389649]
[(1, 0, 1, 4, 0, 2) 0.6349999995117187]
[(0, 4, 1, 2, 4, 4) 0.6267999993896484]
[(3, 3, 4, 0, 1, 3) 0.6899999995117188]
[(1, 3, 4, 0, 2, 1) 0.6677999995117188]
[(4, 1, 2, 2, 2, 4) 0.6329999992675781]
[(1, 4, 3, 2, 3, 0) 0.6783999995117188]
[(3, 3, 2, 2, 0, 3) 0.6844000006103514]
[(1, 0, 0, 0, 1, 2) 0.580999999572754]
[(3, 3, 1, 3, 1, 0) 0.6773999991455077]
[(2, 2, 2, 2, 3, 4) 0.6827999995117188]
[(0, 3, 1, 4, 3, 2) 0.6769999996948242]
[(1, 3, 3, 0, 4, 4) 0.6145999995727539]
[(3, 3, 2, 3, 2, 1) 0.6961999992675781]
[(0, 3, 1, 4, 0, 4) 0.6157999997558593]
[(4, 3, 2, 3, 1, 3) 0.6860000004882812]
[(3, 4, 1, 1, 0, 2) 0.6818000001220703]
[(0, 2, 1, 1, 3, 2) 0.6746000006103516]
[(0, 4, 3, 0, 1, 2) 0.5017999994506837]
[(2, 0, 2, 2, 1, 2) 0.6397999992675781]
[(3, 1, 1, 1, 4, 3) 0.685]
[(4, 2, 0, 2, 1, 4) 0.6290000002441406]
[(0, 0, 2, 0, 2, 3) 0.01]
[(2, 2, 0, 2, 0, 2) 0.6426000000610351]
[(3, 2, 2, 0, 4, 2) 0.6415999997558594]
[(2, 4, 3, 3, 2, 3) 0.6969999993896485]
[(4, 0, 2, 3, 4, 2) 0.6342000004882812]
[(2, 3, 4, 2, 4, 1) 0.6796000000610352]
[(1, 0, 0, 1, 0, 1) 0.5757999993896484]
[(4, 4, 1, 1, 1, 2) 0.5608]
[(0, 0, 2, 2, 2, 4) 0.6252000003662109]
[(2, 3, 0, 1, 4, 3) 0.7042]
[(4, 0, 1, 1, 3, 3) 0.6319999992675781]
[(3, 1, 2, 3, 2, 4) 0.6813999993896485]
[(2, 1, 2, 3, 3, 3) 0.6876000006103515]
[(0, 3, 1, 4, 3, 1) 0.6546]
[(1, 3, 4, 0, 3, 2) 0.6859999987792968]
[(2, 4, 2, 0, 1, 4) 0.6233999993896484]
[(3, 4, 4, 1, 0, 4) 0.550599999633789]
[(3, 3, 3, 4, 3, 2) 0.714799999633789]
[(3, 2, 0, 3, 1, 4) 0.6636000006103515]
[(2, 1, 2, 2, 3, 0) 0.6817999993896484]
[(3, 1, 4, 0, 0, 1) 0.6578000000610352]
[(1, 4, 2, 2, 0, 3) 0.6890000001220703]
[(0, 0, 3, 0, 2, 0) 0.009999999996185303]
[(1, 4, 2, 3, 4, 3) 0.6671999996337891]
[(4, 3, 0, 0, 0, 4) 0.5949999996948242]
[(3, 3, 1, 2, 4, 0) 0.6651999995117187]
[(4, 4, 3, 0, 2, 3) 0.6078]
[(4, 1, 0, 3, 2, 3) 0.6777999996337891]
[(1, 4, 2, 2, 2, 4) 0.6155999992675781]
[(2, 1, 3, 4, 3, 0) 0.6665999987792969]
[(2, 2, 3, 1, 4, 2) 0.6972000006103515]
[(2, 3, 3, 2, 4, 4) 0.6757999986572265]
[(1, 1, 4, 2, 0, 0) 0.6295999994506836]
[(3, 2, 3, 1, 2, 2) 0.7142000002441407]
[(0, 1, 1, 3, 3, 1) 0.6731999993896484]
[(4, 3, 0, 3, 4, 1) 0.6285999994506836]
[(2, 2, 0, 3, 4, 4) 0.6705999993896485]
[(3, 3, 2, 2, 3, 3) 0.7143999987792969]
[(3, 3, 2, 4, 4, 3) 0.6961999987792968]
[(2, 2, 3, 2, 2, 0) 0.648399999633789]
[(0, 4, 0, 1, 3, 1) 0.5041999995117188]
[(2, 0, 0, 4, 4, 3) 0.603199999633789]
[(4, 3, 3, 1, 0, 2) 0.7015999997558593]
[(3, 0, 1, 0, 2, 2) 0.6328000000610351]
[(3, 4, 0, 2, 4, 1) 0.6417999995117188]
[(1, 0, 1, 1, 4, 4) 0.3367999998779297]
[(1, 4, 3, 1, 2, 1) 0.5799999992675781]
[(4, 0, 1, 4, 1, 2) 0.47419999945068364]
[(4, 0, 2, 2, 4, 3) 0.6005999997558594]
[(2, 1, 1, 0, 3, 3) 0.683200000366211]
[(2, 4, 2, 3, 3, 4) 0.6371999998168946]
[(1, 3, 3, 2, 4, 4) 0.6346000002441406]
[(2, 0, 3, 0, 1, 4) 0.6714000000610352]
[(1, 0, 1, 3, 4, 1) 0.5904000000610352]
[(1, 1, 4, 2, 1, 0) 0.6347999992675781]
[(3, 1, 1, 3, 1, 4) 0.6498000001220703]
[(4, 3, 1, 3, 0, 4) 0.6298000006103516]
[(0, 4, 2, 0, 2, 2) 0.5005999995727539]
[(0, 0, 2, 2, 1, 3) 0.6181999992675781]
[(4, 1, 0, 3, 3, 4) 0.6545999995117188]
[(0, 3, 0, 3, 4, 0) 0.6747999992675782]
[(3, 2, 3, 0, 4, 4) 0.6416000006103516]
[(2, 2, 3, 1, 4, 4) 0.6757999999389648]
[(4, 1, 4, 0, 4, 3) 0.6192000002441407]
[(2, 3, 2, 3, 0, 2) 0.7040000006103516]
[(4, 3, 4, 4, 3, 1) 0.5645999998779296]
[(3, 4, 2, 1, 0, 2) 0.6978000006103515]
[(1, 1, 3, 2, 4, 4) 0.5649999993896484]
[(0, 1, 1, 2, 3, 2) 0.6280000002441406]
[(3, 0, 1, 1, 0, 4) 0.6560000001220704]
[(0, 0, 4, 1, 4, 2) 0.5858]
[(3, 2, 4, 1, 1, 0) 0.6733999991455079]
[(2, 4, 0, 3, 1, 0) 0.6791999995117187]
[(2, 4, 3, 1, 1, 3) 0.6938000004882813]
[(4, 0, 4, 1, 4, 0) 0.4958000000610352]
[(0, 2, 0, 2, 1, 1) 0.6309999998779297]
[(4, 1, 4, 0, 2, 1) 0.48619999963378907]
[(3, 4, 3, 2, 2, 4) 0.6658000004882813]
[(2, 2, 1, 0, 1, 3) 0.6903999992675781]
[(0, 1, 3, 0, 2, 2) 0.6151999992675781]
[(4, 2, 3, 1, 1, 2) 0.6357999995117187]
[(4, 2, 3, 4, 0, 0) 0.47899999981689456]
[(2, 2, 2, 4, 2, 4) 0.6552000001220704]
[(4, 0, 4, 3, 4, 0) 0.6378000006103516]
[(1, 2, 1, 0, 1, 4) 0.5656000001220703]
[(0, 0, 1, 1, 3, 4) 0.5821999999389649]
[(4, 2, 0, 0, 4, 1) 0.6138]
[(1, 1, 1, 3, 4, 2) 0.6584]
[(3, 4, 2, 0, 0, 2) 0.6283999992675782]
[(0, 2, 2, 2, 0, 2) 0.6433999998168946]
[(0, 0, 2, 0, 3, 1) 0.009999999992370605]
[(1, 3, 2, 3, 0, 3) 0.6967999986572265]
[(4, 0, 4, 0, 4, 0) 0.3926000001831055]
[(4, 4, 0, 1, 4, 1) 0.3216000000305176]
[(4, 0, 3, 2, 3, 0) 0.6716000002441406]
[(3, 0, 1, 0, 1, 3) 0.6683999999389648]
[(0, 1, 4, 0, 1, 1) 0.5734]
[(0, 0, 3, 0, 1, 0) 0.009999999996185303]
[(3, 3, 3, 2, 0, 3) 0.7112000001220703]
[(2, 1, 1, 1, 4, 4) 0.5407999998779297]
[(1, 4, 2, 3, 1, 2) 0.6797999992675782]
[(2, 2, 0, 4, 4, 0) 0.5840000001220703]
[(2, 1, 2, 0, 4, 4) 0.6197999992675781]
[(1, 2, 4, 3, 2, 0) 0.6773999991455077]
[(3, 2, 0, 2, 4, 2) 0.6829999996337891]
[(1, 4, 4, 3, 2, 3) 0.6845999992675782]
[(1, 1, 3, 0, 1, 2) 0.6885999989013672]
[(0, 1, 2, 3, 1, 2) 0.6785999992675781]
[(3, 4, 1, 2, 2, 2) 0.6946000004882812]
[(1, 2, 3, 3, 3, 4) 0.6699999987792968]
[(1, 4, 1, 4, 0, 3) 0.6304000006103516]
[(0, 4, 4, 0, 4, 4) 0.3923999996337891]
[(0, 1, 3, 4, 2, 3) 0.6531999994506836]
[(4, 2, 4, 2, 3, 2) 0.6684000002441407]
[(1, 0, 0, 0, 3, 1) 0.6769999998779297]
[(1, 4, 1, 4, 4, 3) 0.5654]
[(4, 1, 3, 0, 4, 0) 0.39140000018310545]
[(3, 4, 1, 1, 1, 3) 0.680200000366211]
[(4, 4, 0, 1, 4, 3) 0.5589999995727539]
[(2, 4, 3, 2, 2, 2) 0.6911999987792968]
[(3, 0, 2, 4, 2, 1) 0.6829999989013672]
[(3, 4, 4, 4, 2, 2) 0.672799999267578]
[(4, 1, 4, 4, 3, 1) 0.40480000006103517]
[(4, 2, 2, 1, 0, 1) 0.6515999992675781]
[(2, 3, 4, 1, 3, 0) 0.6865999991455078]
[(0, 1, 2, 1, 4, 4) 0.49779999975585937]
[(2, 1, 3, 1, 2, 3) 0.7030000002441406]
[(0, 4, 1, 0, 0, 3) 0.5725999999389648]
[(3, 2, 2, 4, 2, 3) 0.698999999633789]
[(2, 2, 3, 3, 3, 3) 0.7163999993896485]
[(1, 2, 0, 2, 1, 2) 0.6634000004882813]
[(4, 2, 3, 4, 1, 1) 0.5625999992675781]
[(2, 4, 3, 3, 3, 1) 0.6729999997558593]
[(1, 4, 1, 2, 0, 1) 0.5723999996948241]
[(4, 1, 2, 2, 2, 1) 0.6517999997558594]
[(3, 3, 1, 0, 0, 4) 0.6059999993286133]
[(3, 3, 4, 1, 2, 1) 0.6999999989013672]
[(2, 4, 2, 0, 3, 3) 0.6740000004882812]
[(2, 0, 3, 0, 4, 2) 0.6245999992675781]
[(2, 1, 0, 1, 4, 0) 0.6406000002441407]
[(1, 2, 1, 4, 3, 4) 0.5721999998779297]
[(0, 1, 4, 1, 0, 3) 0.6720000002441406]
[(3, 0, 2, 0, 0, 2) 0.6335999999389649]
[(2, 4, 1, 4, 0, 0) 0.4686000000610352]
[(2, 0, 4, 2, 0, 3) 0.6776000002441407]
[(2, 4, 4, 3, 2, 2) 0.6951999993896485]
[(0, 2, 3, 2, 1, 0) 0.6187999986572266]
[(3, 1, 3, 2, 1, 2) 0.6907999993896484]
[(4, 1, 2, 4, 3, 3) 0.6594000001220703]
[(2, 0, 1, 0, 4, 2) 0.6379999993896485]
[(4, 1, 0, 1, 1, 0) 0.4977999993896484]
[(4, 0, 1, 3, 3, 2) 0.6709999992675781]
[(1, 3, 3, 4, 2, 2) 0.6745999993896484]
[(4, 4, 3, 1, 3, 1) 0.5667999999389649]
[(3, 2, 2, 0, 2, 2) 0.6549999991455079]
[(0, 2, 1, 1, 2, 3) 0.6894000006103514]
[(3, 2, 2, 4, 4, 3) 0.6785999998779297]
[(0, 3, 3, 4, 2, 1) 0.6531999995117188]
[(3, 3, 3, 4, 4, 1) 0.6903999995117188]
[(4, 1, 4, 3, 0, 4) 0.5611999996948243]
[(2, 1, 0, 1, 0, 2) 0.6388000003662109]
[(3, 3, 1, 2, 4, 1) 0.6829999997558593]
[(3, 4, 2, 4, 4, 0) 0.6076]
[(0, 2, 3, 0, 1, 0) 0.009999999996185303]
[(1, 0, 2, 1, 1, 1) 0.5859999999389648]
[(1, 1, 4, 1, 0, 2) 0.6373999991455078]
[(3, 3, 3, 1, 2, 0) 0.6959999996337891]
[(0, 1, 2, 1, 0, 2) 0.6393999992675782]
[(2, 1, 1, 4, 1, 4) 0.5155999996948242]
[(3, 0, 2, 2, 0, 4) 0.6589999991455078]
[(0, 3, 1, 3, 4, 2) 0.6852000006103516]
[(4, 3, 3, 1, 1, 0) 0.5069999998168945]
[(3, 1, 2, 0, 1, 1) 0.6887999998779297]
[(3, 3, 0, 4, 2, 2) 0.6886000006103515]
[(4, 1, 1, 2, 1, 2) 0.6363999998168945]
[(0, 1, 4, 1, 1, 2) 0.6285999996948243]
[(1, 2, 3, 4, 0, 3) 0.6790000002441406]
[(4, 1, 4, 2, 0, 3) 0.6840000003662109]
[(3, 2, 4, 1, 3, 4) 0.6878000002441407]
[(1, 1, 4, 2, 4, 3) 0.6501999989013671]
[(2, 2, 4, 2, 0, 0) 0.6179999994506836]
[(4, 2, 4, 2, 1, 2) 0.6588000004882812]
[(4, 2, 1, 1, 0, 3) 0.6756000001220702]
[(0, 1, 1, 2, 4, 1) 0.6378000004882813]
[(3, 1, 3, 3, 3, 0) 0.7001999998779297]
[(2, 1, 4, 3, 4, 2) 0.6746000006103516]
[(1, 1, 0, 4, 4, 0) 0.44399999981689453]
[(1, 0, 2, 2, 0, 2) 0.6423999999389649]
[(2, 3, 4, 3, 2, 2) 0.7027999996337891]
[(4, 3, 1, 4, 2, 3) 0.6509999993896485]
[(3, 0, 2, 0, 4, 3) 0.6379999993896485]
[(1, 0, 0, 3, 2, 3) 0.6823999999999999]
[(1, 1, 1, 4, 1, 3) 0.5923999994506837]
[(2, 3, 4, 2, 2, 0) 0.6445999993896484]
[(2, 0, 0, 1, 2, 3) 0.6679999998168945]
[(4, 4, 0, 3, 0, 4) 0.6354000001220703]
[(4, 4, 2, 0, 1, 4) 0.4621999993286133]
[(1, 0, 4, 0, 1, 0) 0.5897999994506836]
[(1, 4, 0, 0, 3, 0) 0.6637999991455078]
[(3, 3, 1, 4, 0, 3) 0.6831999991455078]
[(1, 1, 3, 4, 0, 1) 0.5873999995117187]
[(4, 1, 4, 1, 3, 4) 0.3866000000610352]
[(3, 1, 2, 0, 2, 1) 0.694600000366211]
[(2, 1, 3, 2, 4, 1) 0.6963999998779298]
[(0, 3, 3, 3, 4, 3) 0.6946000001220703]
[(1, 2, 4, 2, 1, 2) 0.6600000001220703]
[(1, 4, 4, 3, 4, 0) 0.6551999990234375]
[(2, 1, 1, 4, 2, 4) 0.6055999997558594]
[(2, 0, 3, 2, 0, 4) 0.6773999995117188]
[(2, 3, 1, 4, 3, 2) 0.6931999993896484]
[(1, 0, 0, 2, 3, 1) 0.6734000004882813]
[(4, 3, 0, 0, 4, 3) 0.6616]
[(4, 0, 3, 1, 2, 0) 0.6161999991455078]
[(1, 2, 2, 4, 3, 0) 0.6478000001220703]
[(3, 3, 2, 1, 3, 3) 0.7277999990234375]
[(2, 2, 4, 1, 1, 0) 0.6393999998168945]
[(1, 0, 1, 1, 1, 3) 0.6176000002441406]
[(4, 4, 0, 4, 4, 3) 0.48959999963378903]
[(3, 2, 1, 2, 1, 1) 0.6833999997558594]
[(1, 2, 4, 2, 4, 0) 0.6332000001220703]
[(3, 2, 3, 4, 1, 4) 0.6664000004882813]
[(2, 4, 2, 1, 4, 2) 0.6617999998168945]
[(2, 0, 4, 4, 1, 0) 0.6239999996948242]
[(2, 4, 3, 1, 3, 3) 0.6954]
[(4, 2, 4, 3, 0, 0) 0.6711999993896484]
[(4, 1, 2, 0, 0, 0) 0.009999999996185303]
[(3, 3, 4, 3, 0, 3) 0.704600000366211]
[(4, 1, 1, 3, 4, 4) 0.4283999993286132]
[(0, 0, 3, 2, 2, 1) 0.6221999998168946]
[(2, 1, 0, 4, 0, 3) 0.6555999999389648]
[(1, 1, 0, 4, 3, 3) 0.6452000000610352]
[(2, 0, 0, 0, 4, 3) 0.5565999992675781]
[(0, 4, 0, 3, 0, 1) 0.6596000004882812]
[(3, 1, 2, 1, 0, 4) 0.6293999996948242]
[(3, 0, 0, 4, 2, 3) 0.6743999986572266]
[(1, 3, 2, 3, 0, 2) 0.6930000002441407]
[(3, 4, 0, 1, 3, 4) 0.6559999991455078]
[(3, 2, 4, 3, 3, 3) 0.7029999992675781]
[(3, 2, 0, 1, 4, 0) 0.6543999999389648]
[(4, 4, 4, 0, 2, 2) 0.5162000001831055]
[(4, 2, 0, 4, 0, 3) 0.6588000004882812]
[(2, 3, 0, 0, 1, 1) 0.6833999996337891]
[(0, 0, 1, 0, 4, 1) 0.01]
[(3, 0, 3, 0, 2, 1) 0.6506000003662109]
[(0, 4, 1, 2, 4, 2) 0.6522000001220704]
[(2, 1, 3, 2, 1, 4) 0.6559999986572265]
[(3, 2, 3, 4, 1, 2) 0.686599999633789]
[(4, 3, 0, 3, 0, 4) 0.6739999992675781]
[(0, 3, 0, 1, 4, 0) 0.5783999998168945]
[(3, 3, 2, 4, 3, 0) 0.6764000002441406]
[(3, 0, 3, 3, 0, 0) 0.6681999998168945]
[(4, 1, 4, 2, 3, 4) 0.5493999996948242]
[(2, 4, 2, 2, 0, 4) 0.6309999992675781]
[(4, 2, 0, 0, 0, 2) 0.5311999994506835]
[(4, 0, 4, 2, 4, 4) 0.5005999994506837]
[(3, 4, 4, 3, 0, 0) 0.6643999997558594]
[(3, 0, 4, 1, 3, 1) 0.6999999991455078]
[(3, 1, 3, 0, 1, 3) 0.6941999989013672]
[(3, 1, 0, 1, 1, 3) 0.6706000001220702]
[(2, 4, 4, 4, 0, 0) 0.47379999963378905]
[(4, 1, 2, 3, 0, 3) 0.6794000001220704]
[(0, 1, 2, 0, 0, 1) 0.5685999997558594]
[(0, 0, 4, 2, 0, 4) 0.6252]
[(3, 0, 4, 4, 1, 0) 0.6529999997558593]
[(0, 3, 3, 0, 3, 3) 0.6269999997558594]
[(4, 4, 2, 4, 4, 0) 0.4033999998168945]
[(0, 1, 4, 2, 1, 1) 0.6348000003662109]
[(1, 0, 4, 3, 4, 1) 0.5817999999389649]
[(4, 4, 3, 1, 2, 3) 0.6473999991455078]
[(4, 2, 4, 3, 1, 0) 0.6517999995117187]
[(3, 0, 1, 4, 0, 1) 0.6539999992675781]
[(2, 3, 0, 3, 1, 0) 0.6632000002441406]
[(3, 1, 0, 0, 4, 2) 0.6627999997558593]
[(4, 4, 4, 4, 1, 3) 0.4911999996337891]
[(2, 1, 3, 0, 4, 0) 0.5783999996337891]
[(2, 4, 0, 1, 3, 3) 0.6968000002441406]
[(0, 1, 3, 2, 3, 0) 0.6186000000610352]
[(1, 1, 0, 3, 0, 4) 0.6518000002441405]
[(3, 0, 1, 3, 0, 2) 0.6907999993896484]
[(3, 4, 0, 0, 0, 2) 0.49339999981689453]
[(1, 1, 4, 0, 2, 3) 0.6844000002441406]
[(3, 2, 4, 0, 0, 4) 0.6015999999999999]
[(0, 4, 3, 3, 1, 1) 0.6619999993896485]
[(0, 1, 0, 0, 2, 2) 0.6269999998779298]
[(4, 1, 3, 4, 2, 0) 0.5431999993286133]
[(0, 0, 4, 3, 4, 0) 0.6615999998779297]
[(2, 3, 4, 0, 1, 2) 0.6773999993896485]
[(4, 0, 2, 1, 3, 3) 0.6599999997558593]
[(1, 1, 1, 2, 3, 4) 0.5703999993896485]
[(3, 4, 2, 0, 3, 0) 0.6407999999389647]
[(0, 1, 4, 1, 1, 3) 0.6737999992675782]
[(3, 2, 1, 1, 3, 4) 0.6925999999389648]
[(2, 4, 1, 4, 3, 3) 0.6697999992675782]
[(0, 4, 4, 3, 0, 1) 0.6490000000610351]
[(0, 1, 4, 0, 0, 4) 0.47439999945068356]
[(0, 1, 4, 0, 2, 1) 0.5787999995117188]
[(3, 2, 3, 1, 0, 3) 0.7255999986572266]
[(4, 1, 3, 2, 4, 1) 0.5563999996948242]
[(1, 0, 1, 0, 2, 3) 0.6751999997558593]
[(2, 2, 2, 0, 3, 0) 0.6271999991455078]
[(3, 3, 4, 0, 2, 0) 0.6421999991455078]
[(1, 2, 3, 2, 2, 0) 0.6299999992675781]
[(3, 0, 0, 3, 1, 4) 0.6709999996337891]
[(4, 2, 4, 1, 1, 3) 0.5857999999389648]
[(2, 1, 0, 2, 3, 3) 0.6951999993896485]
[(4, 2, 1, 2, 3, 0) 0.6613999986572265]
[(4, 3, 1, 3, 2, 1) 0.6431999997558594]
[(0, 1, 4, 2, 3, 0) 0.6176000001220703]
[(4, 2, 3, 1, 0, 1) 0.6651999989013672]
[(2, 1, 1, 3, 0, 2) 0.6920000004882813]
[(4, 3, 2, 0, 3, 1) 0.6767999991455078]
[(4, 1, 0, 3, 1, 2) 0.6586000002441407]
[(0, 2, 0, 1, 4, 3) 0.6891999995117187]
[(0, 0, 3, 0, 4, 3) 0.009999999988555908]
[(3, 2, 4, 0, 1, 1) 0.6793999989013672]
[(2, 0, 1, 1, 2, 0) 0.6678000001220703]
[(1, 3, 4, 0, 2, 2) 0.6834000002441407]
[(2, 3, 0, 4, 4, 1) 0.6592000002441406]
[(3, 4, 0, 3, 1, 3) 0.6804000006103516]
[(3, 0, 4, 1, 4, 2) 0.6512]
[(2, 0, 0, 1, 0, 3) 0.5881999999389649]
[(1, 3, 4, 2, 2, 0) 0.6278000006103516]
[(0, 1, 3, 1, 0, 0) 0.5808000001220703]
[(1, 1, 0, 0, 1, 4) 0.5112000000610352]
[(0, 3, 1, 3, 0, 3) 0.687999999267578]
[(3, 0, 1, 2, 0, 0) 0.6157999998168946]
[(0, 2, 0, 3, 2, 3) 0.6972000004882812]
[(4, 3, 1, 4, 3, 1) 0.5951999998168945]
[(1, 2, 1, 3, 1, 1) 0.6179999991455079]
[(4, 2, 3, 4, 1, 0) 0.4454000001220703]
[(1, 0, 1, 1, 4, 2) 0.5635999996948242]
[(0, 4, 1, 0, 1, 0) 0.009999999992370605]
[(2, 3, 4, 0, 4, 3) 0.6808000004882813]
[(1, 2, 3, 0, 4, 3) 0.6796]
[(4, 4, 1, 4, 0, 1) 0.31039999957275394]
[(3, 1, 4, 2, 1, 1) 0.6679999996948243]
[(4, 0, 1, 3, 1, 2) 0.6516000000610351]
[(0, 0, 0, 2, 2, 1) 0.6123999991455078]
[(4, 0, 4, 2, 0, 2) 0.6451999996948242]
[(0, 1, 2, 1, 2, 1) 0.5376]
[(4, 4, 2, 1, 4, 1) 0.34739999951171874]
[(0, 0, 1, 1, 3, 0) 0.5779999996337891]
[(0, 1, 0, 4, 3, 3) 0.6527999991455079]
[(3, 4, 4, 0, 2, 2) 0.6838000001220703]
[(1, 4, 1, 4, 4, 2) 0.5211999996948242]
[(2, 0, 3, 3, 2, 2) 0.6887999993896484]
[(2, 1, 3, 3, 0, 1) 0.7084000006103516]
[(0, 2, 3, 4, 4, 4) 0.5983999996337891]
[(2, 2, 3, 1, 4, 0) 0.6483999999389648]
[(3, 1, 0, 1, 3, 1) 0.6665999999389649]
[(3, 1, 0, 0, 0, 4) 0.46479999987792975]
[(1, 4, 4, 0, 3, 3) 0.6789999996948243]
[(1, 3, 0, 2, 3, 4) 0.681199999633789]
[(2, 1, 3, 4, 2, 1) 0.6445999997558595]
[(4, 1, 0, 1, 1, 1) 0.3751999999084472]
[(4, 0, 4, 0, 2, 2) 0.5497999993896484]
[(1, 4, 0, 2, 4, 0) 0.6383999995117188]
[(4, 2, 4, 0, 4, 2) 0.6021999996948242]
[(3, 3, 3, 0, 4, 1) 0.6873999993896485]
[(4, 1, 3, 1, 2, 2) 0.6689999991455078]
[(2, 2, 1, 2, 0, 1) 0.6297999992675781]
[(2, 4, 3, 0, 0, 4) 0.6018000002441406]
[(2, 3, 1, 2, 3, 1) 0.6951999993896485]
[(0, 0, 1, 3, 2, 3) 0.6587999999999999]
[(1, 2, 2, 2, 4, 2) 0.6644]
[(4, 2, 1, 0, 2, 1) 0.6371999998779296]
[(3, 4, 1, 3, 2, 1) 0.675200000366211]
[(0, 3, 4, 4, 4, 1) 0.6528000004882812]
[(2, 3, 1, 1, 2, 0) 0.6647999986572266]
[(2, 2, 0, 4, 3, 3) 0.6806000004882813]
[(3, 0, 3, 4, 1, 4) 0.6653999992675782]
[(4, 4, 0, 1, 2, 4) 0.4845999996337891]
[(4, 3, 2, 4, 0, 4) 0.6256000004882812]
[(4, 1, 1, 4, 2, 4) 0.3573999998474121]
[(4, 2, 2, 4, 0, 0) 0.4619999998168945]
[(0, 0, 4, 3, 4, 4) 0.6743999991455079]
[(2, 3, 4, 3, 4, 0) 0.6726000000000001]
[(1, 3, 4, 2, 0, 0) 0.6175999993896485]
[(1, 4, 2, 0, 3, 0) 0.668399999633789]
[(0, 3, 4, 1, 2, 4) 0.6633999998779296]
[(2, 0, 0, 3, 1, 0) 0.6799999996337891]
[(3, 4, 3, 4, 2, 1) 0.6335999993896484]
[(4, 1, 3, 4, 1, 4) 0.37539999926757817]
[(0, 0, 0, 4, 2, 1) 0.46159999963378906]
[(3, 2, 0, 0, 4, 0) 0.6098000000610352]
[(3, 0, 2, 3, 3, 4) 0.6905999991455078]
[(1, 4, 1, 4, 4, 1) 0.10639999996948242]
[(2, 0, 2, 4, 1, 0) 0.635]
[(1, 4, 2, 2, 3, 3) 0.6903999989013672]
[(0, 3, 0, 3, 4, 1) 0.6651999996337891]
[(3, 1, 4, 4, 4, 0) 0.6117999996948242]
[(4, 4, 2, 4, 0, 2) 0.5455999996948242]
[(0, 1, 0, 3, 0, 0) 0.6722000001220704]
[(2, 3, 1, 1, 4, 2) 0.6953999993896484]
[(0, 4, 1, 0, 2, 4) 0.40219999975585935]
[(0, 1, 3, 4, 2, 4) 0.4529999994506836]
[(1, 2, 2, 3, 0, 1) 0.6705999993896485]
[(0, 2, 4, 0, 3, 1) 0.6269999996948242]
[(1, 4, 3, 1, 4, 3) 0.6067999996948242]
[(3, 0, 4, 3, 0, 0) 0.6704000000000001]
[(2, 4, 3, 4, 3, 3) 0.6603999998779296]
[(1, 2, 1, 4, 2, 2) 0.6566000004882813]
[(4, 1, 0, 4, 3, 1) 0.5795999993896485]
[(2, 3, 3, 0, 0, 3) 0.641600000366211]
[(3, 2, 4, 4, 3, 4) 0.679999999267578]
[(3, 1, 3, 0, 3, 0) 0.6437999999999999]
[(1, 3, 3, 2, 1, 1) 0.6745999995117188]
[(2, 2, 2, 2, 1, 0) 0.6242000000610352]
[(3, 0, 4, 2, 3, 4) 0.6908000006103515]
[(2, 2, 0, 1, 2, 1) 0.6727999997558594]
[(2, 4, 2, 2, 4, 3) 0.6974000002441406]
[(1, 0, 0, 1, 0, 4) 0.5781999994506836]
[(2, 0, 1, 1, 1, 2) 0.6628000004882812]
[(0, 3, 1, 1, 4, 1) 0.6636000003662109]
[(1, 2, 4, 4, 0, 2) 0.6362000000610352]
[(0, 4, 4, 2, 1, 3) 0.6757999995117188]
[(1, 1, 0, 2, 3, 3) 0.6753999995117188]
[(4, 4, 0, 2, 2, 1) 0.6404000001220703]
[(4, 4, 3, 2, 1, 3) 0.6457999998779297]
[(1, 3, 0, 3, 3, 2) 0.6961999998779297]
[(1, 0, 4, 0, 0, 2) 0.4922000002441406]
[(0, 2, 1, 0, 0, 0) 0.009999999992370605]
[(3, 2, 2, 1, 1, 4) 0.6822000004882812]
[(1, 1, 3, 1, 4, 0) 0.5045999995117187]
[(0, 0, 3, 1, 1, 3) 0.5767999998779296]
[(2, 4, 2, 3, 2, 0) 0.6800000006103515]
[(4, 4, 0, 4, 0, 0) 0.4707999995117188]
[(3, 1, 3, 2, 1, 3) 0.6958000000610352]
[(0, 1, 1, 2, 2, 1) 0.6342000000610352]
[(0, 1, 1, 1, 4, 0) 0.5761999999999999]
[(1, 0, 0, 4, 4, 1) 0.44160000018310547]
[(3, 2, 4, 0, 1, 3) 0.6851999992675782]
[(1, 1, 4, 2, 3, 0) 0.6801999996337891]
[(1, 4, 0, 0, 3, 1) 0.6524000002441406]
[(3, 2, 2, 2, 4, 2) 0.6817999995117188]
[(4, 1, 0, 1, 3, 0) 0.6294000002441407]
[(3, 0, 3, 4, 4, 4) 0.6497999998168946]
[(0, 1, 2, 1, 1, 4) 0.4996000000610351]
[(0, 0, 3, 3, 3, 4) 0.6720000003662109]
[(2, 4, 1, 3, 0, 1) 0.6459999986572265]
[(2, 2, 2, 0, 0, 3) 0.6421999998779298]
[(4, 2, 3, 4, 4, 2) 0.6021999998168945]
[(0, 2, 3, 0, 4, 1) 0.6045999993896484]
[(3, 4, 3, 3, 0, 4) 0.6394000001220703]
[(2, 2, 2, 1, 4, 4) 0.6615999986572265]
[(4, 4, 3, 1, 4, 0) 0.4991999994506836]
[(3, 0, 3, 0, 3, 4) 0.6395999996337891]
[(3, 0, 3, 3, 3, 2) 0.6939999993896484]
[(3, 2, 3, 3, 1, 2) 0.6961999991455078]
[(0, 4, 2, 4, 2, 0) 0.4698000000610352]
[(2, 0, 0, 0, 4, 0) 0.5663999996948242]
[(1, 1, 4, 4, 3, 0) 0.6548]
[(2, 0, 0, 1, 3, 1) 0.696199999633789]
[(0, 1, 2, 4, 3, 0) 0.4683999996337891]
[(0, 1, 1, 1, 3, 3) 0.6670000004882813]
[(3, 2, 0, 4, 3, 1) 0.6848000006103515]
[(0, 0, 4, 1, 0, 2) 0.5748000001831055]
[(4, 4, 4, 3, 1, 2) 0.6570000001220703]
[(3, 0, 3, 4, 4, 0) 0.6095999996337891]
[(0, 0, 2, 2, 4, 2) 0.6181999998168946]
[(4, 4, 1, 4, 0, 0) 0.4649999995117187]
[(0, 3, 3, 1, 4, 3) 0.6978000003662109]
[(0, 4, 0, 4, 3, 3) 0.5695999999389648]
[(2, 0, 0, 4, 1, 4) 0.6312000002441406]
[(4, 0, 0, 3, 3, 1) 0.6763999996948242]
[(1, 4, 0, 4, 0, 1) 0.4473999996948242]
[(3, 3, 1, 1, 1, 3) 0.7037999993896484]
[(3, 0, 2, 2, 3, 2) 0.6842000003662109]
[(4, 3, 0, 4, 1, 0) 0.4483999992675781]
[(0, 3, 1, 1, 0, 1) 0.6656000000610353]
[(4, 1, 4, 3, 0, 2) 0.6795999991455077]
[(1, 1, 3, 4, 3, 1) 0.584799999633789]
[(0, 0, 4, 2, 3, 4) 0.6191999998168946]
[(1, 2, 2, 4, 4, 4) 0.525]
[(0, 3, 3, 1, 0, 0) 0.5813999996337891]
[(3, 0, 0, 1, 2, 4) 0.694600000366211]
[(3, 0, 0, 3, 0, 3) 0.6629999986572266]
[(1, 3, 3, 2, 2, 1) 0.6728000003662109]
[(0, 3, 0, 1, 3, 2) 0.6923999999999999]
[(4, 3, 4, 3, 0, 3) 0.6897999986572266]
[(3, 4, 4, 4, 2, 1) 0.6257999996337891]
[(2, 3, 1, 4, 0, 0) 0.4667999998168946]
[(2, 2, 0, 0, 0, 3) 0.6557999999999999]
[(1, 2, 4, 1, 2, 2) 0.656200000366211]
[(0, 3, 1, 4, 4, 3) 0.6814000004882813]
[(3, 3, 2, 3, 3, 3) 0.7043999987792969]
[(4, 1, 1, 0, 3, 4) 0.5097999999389649]
[(4, 3, 4, 0, 0, 2) 0.6557999999999999]
[(3, 1, 1, 0, 0, 4) 0.6160000001831054]
[(0, 3, 1, 3, 1, 4) 0.6728000001220703]
[(1, 2, 3, 2, 3, 2) 0.6945999987792969]
[(3, 4, 0, 4, 0, 4) 0.4109999998779297]
[(4, 4, 3, 2, 2, 3) 0.674400000366211]
[(4, 3, 1, 2, 0, 2) 0.6815999999389649]
[(0, 1, 3, 1, 3, 2) 0.6395999993896484]
[(2, 2, 0, 2, 1, 1) 0.6274000003662109]
[(4, 0, 3, 3, 2, 0) 0.6733999991455079]
[(1, 4, 2, 3, 3, 0) 0.6717999997558595]
[(3, 0, 2, 1, 2, 2) 0.7039999995117188]
[(1, 3, 3, 2, 1, 4) 0.6651999995117187]
[(4, 1, 3, 2, 2, 0) 0.6441999999389648]
[(1, 1, 2, 2, 2, 0) 0.6213999998168945]
[(0, 4, 4, 2, 4, 1) 0.6388000002441406]
[(0, 4, 1, 2, 2, 0) 0.6241999993896484]
[(2, 1, 4, 3, 1, 1) 0.6744000002441406]
[(4, 0, 0, 0, 4, 4) 0.40399999969482425]
[(3, 2, 0, 2, 3, 3) 0.6898000001220703]
[(1, 1, 0, 0, 1, 1) 0.5479999993286132]
[(1, 3, 1, 0, 0, 2) 0.6674000002441406]
[(1, 2, 2, 3, 4, 2) 0.6721999991455079]
[(0, 2, 4, 1, 1, 2) 0.6610000006103516]
[(3, 1, 0, 4, 3, 0) 0.6850000002441406]
[(4, 3, 3, 3, 1, 3) 0.6835999986572265]
[(2, 3, 4, 4, 3, 1) 0.6725999995117188]
[(4, 0, 4, 0, 1, 2) 0.5075999999999999]
[(0, 3, 4, 2, 2, 4) 0.6675999995117188]
[(4, 2, 2, 0, 2, 1) 0.6488000001220704]
[(1, 3, 1, 4, 1, 1) 0.44599999969482423]
[(3, 2, 2, 4, 3, 3) 0.7057999996337891]
[(2, 0, 2, 1, 4, 4) 0.6616000001220703]
[(0, 0, 0, 1, 0, 3) 0.5831999997558593]
[(3, 1, 1, 1, 4, 0) 0.6527999991455079]
[(0, 1, 1, 3, 4, 2) 0.6827999997558594]
[(1, 1, 2, 2, 3, 1) 0.6677999993896485]
[(1, 1, 2, 3, 2, 3) 0.6895999997558594]
[(2, 1, 1, 2, 1, 2) 0.6364000001220703]
[(2, 0, 2, 2, 0, 4) 0.6629999991455078]
[(1, 3, 1, 1, 4, 3) 0.6081999993896484]
[(1, 1, 0, 2, 2, 4) 0.6287999995117187]
[(4, 0, 2, 4, 2, 4) 0.5432]
[(4, 1, 0, 1, 4, 3) 0.584799999633789]
[(3, 4, 0, 3, 3, 3) 0.698200000366211]
[(1, 2, 2, 0, 4, 1) 0.6434000000000001]
[(0, 2, 1, 3, 3, 1) 0.6752000000610352]
[(2, 0, 4, 2, 0, 1) 0.6463999991455078]
[(2, 0, 2, 0, 3, 0) 0.6605999997558594]
[(4, 1, 0, 1, 2, 0) 0.6251999992675781]
[(4, 4, 3, 2, 4, 4) 0.5343999994506836]
[(3, 2, 4, 2, 2, 1) 0.6968000004882812]
[(2, 3, 3, 1, 3, 1) 0.7016000006103517]
[(4, 0, 2, 2, 2, 1) 0.6404000002441406]
[(2, 1, 4, 1, 3, 2) 0.6971999991455078]
[(3, 1, 3, 0, 1, 4) 0.6626000002441407]
[(3, 0, 0, 3, 0, 4) 0.6765999998779297]
[(4, 1, 1, 2, 0, 2) 0.6398000001220703]
[(2, 3, 2, 4, 1, 2) 0.6936000004882813]
[(1, 3, 1, 4, 4, 0) 0.44339999981689454]
[(3, 1, 4, 4, 1, 2) 0.6465999998168945]
[(0, 0, 4, 4, 1, 3) 0.47199999945068355]
[(0, 1, 0, 3, 2, 1) 0.6828000003662109]
[(2, 1, 2, 0, 0, 0) 0.009999999992370605]
[(3, 1, 1, 2, 0, 4) 0.6438000002441406]
[(4, 3, 2, 2, 4, 0) 0.6134000000610351]
[(4, 4, 4, 3, 0, 2) 0.6746000004882812]
[(2, 1, 3, 0, 1, 2) 0.6799999989013672]
[(2, 2, 4, 1, 3, 3) 0.7035999992675781]
[(0, 2, 2, 4, 2, 3) 0.667399999633789]
[(1, 3, 2, 4, 0, 2) 0.6793999995117187]
[(2, 3, 2, 2, 2, 2) 0.6971999997558593]
[(0, 1, 0, 1, 1, 2) 0.6423999998168946]
[(0, 4, 1, 2, 1, 1) 0.6327999993896484]
[(1, 1, 3, 2, 4, 0) 0.6307999997558593]
[(4, 4, 4, 1, 0, 0) 0.5695999996948242]
[(1, 3, 1, 3, 0, 2) 0.6867999995117188]
[(3, 3, 4, 2, 1, 0) 0.6733999992675781]
[(0, 4, 3, 1, 4, 4) 0.48879999981689454]
[(1, 3, 0, 1, 2, 0) 0.6437999993896484]
[(0, 3, 0, 1, 2, 2) 0.6904000002441406]
[(0, 3, 2, 1, 0, 2) 0.6969999992675782]
[(4, 1, 0, 2, 0, 0) 0.6285999991455078]
[(4, 1, 1, 1, 0, 4) 0.3201999999084472]
[(1, 3, 4, 3, 4, 2) 0.6691999992675781]
[(4, 4, 2, 0, 3, 2) 0.5801999995727539]
[(0, 1, 1, 1, 0, 2) 0.6321999992675782]
[(3, 1, 4, 0, 3, 3) 0.6965999993896484]
[(1, 1, 0, 3, 2, 1) 0.6692000002441406]
[(4, 0, 3, 4, 2, 3) 0.6135999998779297]
[(2, 1, 2, 2, 3, 3) 0.6973999992675782]
[(2, 4, 3, 4, 2, 2) 0.6658000002441407]
[(0, 2, 2, 2, 2, 1) 0.6196000000610351]
[(1, 3, 2, 2, 1, 4) 0.6715999987792969]
[(0, 1, 3, 0, 0, 4) 0.47340000006103516]
[(1, 0, 1, 0, 3, 1) 0.6671999998168946]
[(0, 2, 4, 3, 4, 0) 0.6666000002441406]
[(4, 3, 3, 1, 4, 2) 0.6379999998779297]
[(1, 0, 3, 4, 1, 1) 0.5769999995727538]
[(4, 3, 3, 1, 2, 3) 0.7153999997558594]
[(0, 1, 4, 4, 4, 4) 0.4509999993896484]
[(4, 0, 4, 0, 3, 0) 0.5829999993286132]
[(3, 1, 4, 0, 1, 2) 0.6770000001220703]
[(0, 3, 0, 4, 0, 3) 0.6713999997558594]
[(1, 1, 1, 3, 1, 3) 0.6661999995117188]
[(4, 0, 0, 1, 3, 0) 0.6323999995117188]
[(2, 0, 4, 3, 4, 3) 0.6849999998779297]
[(4, 3, 4, 0, 4, 4) 0.5163999996948242]
[(0, 4, 3, 3, 3, 3) 0.6781999998779297]
[(0, 4, 3, 3, 0, 0) 0.6709999996337891]
[(3, 1, 1, 4, 0, 1) 0.5775999996948242]
[(3, 1, 4, 3, 3, 4) 0.6875999991455077]
[(0, 4, 4, 3, 3, 1) 0.6514000001220702]
[(0, 0, 3, 0, 4, 4) 0.009999999996185303]
[(3, 3, 4, 1, 4, 1) 0.6753999987792969]
[(1, 0, 3, 0, 1, 0) 0.5793999993896485]
[(1, 4, 1, 1, 4, 1) 0.10660000001525878]
[(3, 4, 3, 4, 3, 4) 0.6385999999389649]
[(0, 4, 3, 4, 1, 1) 0.44240000018310544]
[(4, 1, 2, 1, 2, 2) 0.6558000001220704]
[(1, 1, 4, 4, 4, 2) 0.5019999993286133]
[(0, 0, 2, 3, 0, 1) 0.6783999993896483]
[(2, 1, 4, 1, 1, 0) 0.6368000001220703]
[(0, 1, 4, 2, 4, 3) 0.6733999989013673]
[(1, 3, 4, 1, 2, 2) 0.6846000000610352]
[(1, 1, 4, 1, 0, 4) 0.3231999995727539]
[(0, 2, 2, 4, 1, 1) 0.6367999992675781]
[(3, 0, 0, 4, 0, 3) 0.4709999998779297]
[(1, 2, 0, 0, 0, 3) 0.6524000004882812]
[(1, 3, 2, 2, 3, 4) 0.6793999995117187]
[(4, 4, 3, 1, 4, 4) 0.3778000001220703]
[(2, 3, 1, 1, 1, 4) 0.6603999986572267]
[(0, 1, 2, 3, 3, 0) 0.6631999998779297]
[(3, 0, 3, 3, 3, 3) 0.7055999996337889]
[(2, 1, 1, 2, 3, 2) 0.6878]
[(4, 4, 0, 1, 1, 2) 0.5581999997558593]
[(4, 2, 0, 2, 3, 4) 0.6668000003662109]
[(3, 1, 1, 4, 4, 0) 0.6137999997558594]
[(1, 2, 0, 3, 0, 4) 0.6691999993896485]
[(0, 2, 0, 0, 3, 2) 0.5177999992675781]
[(1, 4, 3, 4, 3, 2) 0.6714000001220702]
[(1, 1, 2, 0, 2, 0) 0.6271999995117187]
[(1, 3, 3, 4, 0, 1) 0.6509999995117188]
[(2, 2, 0, 3, 4, 3) 0.6894000002441406]
[(1, 4, 1, 4, 3, 3) 0.6513999992675781]
[(4, 2, 3, 4, 4, 3) 0.6263999992675781]
[(3, 4, 3, 1, 2, 2) 0.7022000003662109]
[(2, 0, 3, 4, 3, 1) 0.6692000003662109]
[(4, 0, 1, 2, 2, 2) 0.6435999993896485]
[(4, 1, 4, 1, 1, 3) 0.5865999993286133]
[(4, 3, 0, 1, 4, 4) 0.5530000000610351]
[(2, 3, 4, 3, 1, 4) 0.6722000002441406]
[(4, 1, 3, 1, 1, 3) 0.5865999994506835]
[(1, 0, 2, 3, 2, 3) 0.6955999992675781]
[(3, 4, 3, 3, 2, 4) 0.6556000002441407]
[(4, 2, 0, 3, 0, 4) 0.6718000000000001]
[(3, 3, 3, 2, 3, 3) 0.7075999993896483]
[(0, 1, 0, 2, 4, 4) 0.6289999999389648]
[(2, 3, 1, 2, 4, 2) 0.6867999999389649]
[(1, 0, 0, 0, 1, 1) 0.5802000002441406]
[(0, 3, 1, 1, 2, 2) 0.6966]
[(0, 2, 3, 1, 0, 3) 0.6902000000610351]
[(4, 4, 3, 4, 1, 1) 0.40099999987792967]
[(3, 3, 0, 4, 2, 0) 0.6675999992675782]
[(4, 3, 2, 4, 4, 3) 0.6373999999389648]
[(1, 4, 0, 0, 3, 3) 0.6718000006103516]
[(3, 0, 1, 1, 3, 0) 0.7020000002441407]
[(0, 2, 0, 2, 0, 0) 0.6161999994506836]
[(1, 1, 4, 4, 3, 1) 0.4218]
[(3, 1, 3, 4, 1, 3) 0.6769999999389649]
[(0, 4, 4, 0, 1, 3) 0.5733999995117187]
[(3, 2, 2, 2, 3, 1) 0.6888000006103516]
[(1, 3, 1, 4, 2, 4) 0.5766000004882812]
[(1, 2, 0, 1, 3, 1) 0.6667999986572265]
[(1, 4, 2, 4, 0, 1) 0.5294000002441406]
[(2, 2, 2, 1, 3, 4) 0.6955999992675781]
[(3, 4, 2, 2, 0, 1) 0.6841999986572266]
[(1, 4, 3, 4, 3, 0) 0.6582000002441406]
[(0, 0, 1, 3, 4, 0) 0.6695999995117188]
[(4, 4, 2, 3, 1, 1) 0.5841999998779297]
[(3, 3, 2, 2, 1, 2) 0.7000000006103515]
[(4, 3, 4, 4, 4, 2) 0.5750000000610351]
[(2, 4, 1, 0, 0, 3) 0.6595999990234376]
[(2, 4, 4, 4, 2, 1) 0.6066000000610352]
[(3, 1, 3, 2, 3, 1) 0.6980000006103515]
[(0, 3, 2, 2, 3, 4) 0.6749999996337891]
[(1, 3, 4, 1, 3, 0) 0.6713999998779298]
[(0, 3, 4, 0, 1, 1) 0.6695999986572265]
[(0, 0, 3, 0, 3, 2) 0.009999999984741211]
[(3, 4, 0, 1, 4, 3) 0.6616000001220703]
[(3, 4, 2, 4, 4, 4) 0.6061999995117188]
[(4, 3, 3, 2, 0, 0) 0.6127999999389648]
[(1, 1, 0, 3, 4, 0) 0.664000000366211]
[(2, 4, 0, 4, 3, 4) 0.6305999994506837]
[(1, 4, 4, 4, 1, 4) 0.0985999998779297]
[(0, 4, 4, 1, 4, 3) 0.6459999987792969]
[(2, 3, 3, 1, 4, 0) 0.6365999998168945]
[(4, 1, 1, 0, 4, 0) 0.3913999999389648]
[(0, 4, 3, 1, 3, 0) 0.5785999993286133]
[(0, 1, 4, 1, 2, 0) 0.5713999998779297]
[(4, 1, 4, 2, 2, 3) 0.682799999572754]
[(1, 4, 2, 0, 3, 1) 0.6627999991455078]
[(2, 0, 0, 2, 1, 0) 0.6271999999389649]
[(1, 2, 1, 1, 4, 2) 0.5785999994506836]
[(4, 3, 1, 0, 0, 3) 0.6617999991455078]
[(4, 1, 2, 1, 3, 0) 0.6447999986572266]
[(2, 1, 1, 2, 3, 3) 0.6927999998779296]
[(0, 4, 1, 3, 3, 0) 0.6724000004882812]
[(0, 3, 2, 4, 4, 4) 0.6107999995117188]
[(0, 4, 4, 3, 4, 3) 0.674399999633789]
[(4, 0, 3, 2, 3, 1) 0.6705999998779296]
[(3, 2, 3, 1, 3, 0) 0.7042000006103515]
[(4, 4, 0, 2, 4, 4) 0.5017999996948243]
[(2, 1, 3, 2, 4, 3) 0.6933999991455079]
[(3, 4, 0, 1, 0, 0) 0.574999999633789]
[(3, 3, 4, 1, 3, 0) 0.7020000003662109]
[(3, 2, 1, 4, 4, 1) 0.647999999267578]
[(4, 1, 3, 0, 2, 0) 0.5117999995117187]
[(0, 2, 2, 3, 3, 1) 0.6765999998779297]
[(1, 4, 0, 4, 1, 3) 0.5817999995117187]
[(1, 0, 2, 3, 2, 4) 0.6799999991455078]
[(3, 1, 4, 2, 3, 4) 0.6824000004882812]
[(3, 0, 0, 4, 3, 2) 0.6785999998168946]
[(3, 1, 0, 0, 0, 2) 0.6204000001220703]
[(3, 1, 1, 2, 0, 1) 0.6746000006103516]
[(2, 2, 1, 0, 1, 1) 0.6329999996337891]
[(3, 3, 4, 4, 3, 3) 0.6980000004882813]
[(1, 4, 3, 3, 2, 4) 0.6269999997558594]
[(2, 0, 0, 1, 1, 4) 0.6376]
[(3, 0, 4, 0, 1, 1) 0.6572000003662108]
[(4, 0, 4, 3, 3, 4) 0.6087999996948242]
[(0, 4, 2, 2, 3, 4) 0.6176000000610352]
[(3, 0, 3, 2, 4, 1) 0.6782000000610351]
[(2, 0, 4, 4, 1, 4) 0.5953999992675781]
[(0, 3, 0, 3, 3, 4) 0.6689999997558594]
[(1, 0, 0, 4, 1, 3) 0.512399999572754]
[(1, 3, 3, 1, 0, 3) 0.7035999993896485]
[(0, 3, 3, 0, 1, 0) 0.01]
[(0, 0, 0, 3, 0, 3) 0.6697999998779296]
[(2, 3, 4, 3, 0, 2) 0.6893999992675781]
[(3, 2, 2, 3, 4, 3) 0.6940000004882811]
[(1, 0, 0, 0, 1, 4) 0.5768000001220703]
[(4, 0, 4, 0, 4, 1) 0.36980000012207026]
[(4, 2, 0, 2, 2, 1) 0.6388000002441406]
[(4, 4, 0, 2, 4, 2) 0.6173999992675782]
[(4, 4, 0, 3, 2, 1) 0.6538000006103516]
[(2, 0, 3, 2, 3, 1) 0.6956000000610352]
[(2, 4, 4, 1, 3, 4) 0.6334000002441406]
[(3, 2, 0, 4, 0, 2) 0.6258]
[(1, 2, 0, 0, 3, 1) 0.6821999998779298]
[(2, 2, 4, 2, 3, 0) 0.6900000004882813]
[(2, 1, 4, 0, 4, 0) 0.5733999997558594]
[(2, 3, 1, 3, 2, 1) 0.6913999996337892]
[(0, 4, 0, 0, 1, 2) 0.48719999981689455]
[(0, 0, 1, 3, 2, 4) 0.6699999991455079]
[(4, 3, 2, 2, 1, 3) 0.6760000000610351]
[(3, 3, 2, 4, 0, 3) 0.6988000006103516]
[(3, 2, 2, 1, 4, 4) 0.6807999998779297]
[(1, 2, 3, 1, 0, 3) 0.705600000366211]
[(1, 2, 3, 4, 2, 2) 0.6792000004882813]
[(1, 3, 0, 4, 0, 2) 0.6743999992675781]
[(2, 3, 0, 3, 1, 2) 0.6957999992675781]
[(2, 1, 0, 2, 2, 2) 0.6515999996337891]
[(0, 3, 0, 1, 3, 1) 0.6707999993896485]
[(4, 4, 1, 0, 3, 2) 0.5709999994506836]
[(0, 0, 3, 4, 4, 3) 0.4702000002441406]
[(3, 3, 2, 2, 0, 4) 0.6849999987792968]
[(0, 3, 4, 2, 3, 1) 0.6753999995117188]
[(2, 1, 4, 1, 3, 4) 0.6452]
[(2, 1, 4, 2, 4, 3) 0.6836000006103515]
[(1, 2, 2, 2, 3, 3) 0.6871999996337891]
[(0, 3, 3, 3, 3, 3) 0.695799998779297]
[(0, 4, 3, 1, 0, 3) 0.6377999986572266]
[(3, 4, 0, 1, 0, 3) 0.6375999997558593]
[(3, 4, 2, 3, 2, 1) 0.6734000006103515]
[(3, 3, 1, 3, 0, 3) 0.693399999633789]
[(1, 4, 0, 0, 3, 2) 0.6706]
[(0, 0, 4, 1, 3, 3) 0.5743999993896485]
[(4, 2, 4, 0, 0, 0) 0.009999999984741211]
[(4, 1, 0, 3, 4, 4) 0.5722000000610352]
[(0, 1, 2, 4, 1, 3) 0.6556000003662109]
[(4, 0, 0, 0, 3, 2) 0.5721999998779297]
[(4, 0, 1, 4, 3, 0) 0.5681999998779297]
[(3, 2, 1, 3, 3, 0) 0.6949999996337891]
[(4, 1, 1, 2, 0, 0) 0.6072000002441407]
[(4, 0, 4, 3, 3, 2) 0.6745999995117188]
[(0, 2, 4, 3, 0, 0) 0.6746000003662109]
[(1, 1, 2, 0, 3, 3) 0.6828000004882813]
[(1, 0, 4, 4, 2, 3) 0.6483999998779296]
[(2, 0, 4, 1, 3, 3) 0.6937999992675782]
[(3, 1, 2, 1, 2, 4) 0.6529999986572266]
[(0, 3, 0, 1, 4, 3) 0.701]
[(0, 1, 2, 3, 3, 3) 0.6773999995117188]
[(4, 2, 0, 2, 3, 2) 0.6810000000610351]
[(1, 0, 4, 4, 0, 4) 0.41199999926757813]
[(0, 0, 3, 4, 2, 2) 0.4707999998168945]
[(2, 4, 2, 3, 0, 2) 0.6888000004882813]
[(4, 2, 4, 4, 0, 2) 0.6361999993286133]
[(3, 0, 1, 4, 1, 2) 0.6730000002441406]
[(4, 0, 2, 1, 2, 0) 0.6214]
[(4, 2, 1, 0, 4, 0) 0.39740000000000003]
[(1, 2, 2, 3, 2, 1) 0.6729999999999999]
[(1, 1, 3, 1, 3, 1) 0.5892000000000001]
[(1, 4, 2, 0, 2, 4) 0.6255999991455078]
[(1, 1, 1, 4, 0, 0) 0.47539999981689457]
[(3, 4, 4, 4, 4, 4) 0.5401999992675781]
[(1, 0, 4, 3, 4, 3) 0.6545999998168945]
[(2, 4, 3, 3, 0, 2) 0.6869999995117188]
[(4, 3, 0, 0, 2, 1) 0.6809999995117189]
[(0, 0, 1, 2, 1, 1) 0.6308]
[(4, 4, 0, 4, 2, 3) 0.5505999992675781]
[(1, 3, 1, 1, 3, 2) 0.6865999986572265]
[(2, 4, 4, 4, 4, 1) 0.5175999992675782]
[(1, 2, 3, 2, 1, 2) 0.6940000000000001]
[(2, 2, 4, 0, 4, 3) 0.6679999996337891]
[(3, 3, 2, 2, 4, 0) 0.6710000001220703]
[(1, 0, 0, 4, 2, 2) 0.6328000001220704]
[(1, 2, 2, 2, 2, 4) 0.6590000002441407]
[(3, 1, 3, 0, 3, 1) 0.6950000003662109]
[(3, 2, 0, 1, 2, 4) 0.6995999997558594]
[(4, 2, 0, 4, 4, 2) 0.6045999999389648]
[(3, 3, 1, 2, 2, 1) 0.686200000366211]
[(3, 2, 3, 3, 4, 3) 0.7048000002441407]
[(0, 3, 3, 2, 3, 0) 0.6268000000610351]
[(3, 3, 3, 0, 1, 0) 0.6687999998779297]
[(0, 1, 0, 2, 1, 4) 0.6303999998779297]
[(2, 2, 4, 4, 3, 4) 0.6585999996337891]
[(2, 2, 2, 4, 0, 4) 0.6315999991455078]
[(0, 4, 0, 0, 3, 1) 0.47539999993896487]
[(0, 0, 4, 0, 1, 0) 0.009999999992370605]
[(3, 1, 3, 2, 2, 0) 0.683999999633789]
[(2, 1, 4, 2, 1, 1) 0.6493999992675781]
[(2, 2, 4, 0, 1, 1) 0.634600000366211]
[(3, 0, 1, 2, 3, 1) 0.6928000006103515]
[(0, 3, 4, 0, 2, 3) 0.6348000006103516]
[(3, 4, 0, 3, 4, 1) 0.6573999996948242]
[(3, 0, 0, 4, 4, 0) 0.6168000001220704]
[(3, 0, 4, 1, 3, 3) 0.7053999992675781]
[(0, 2, 3, 4, 2, 1) 0.6411999992675781]
[(4, 1, 3, 1, 4, 2) 0.5665999995117188]
[(0, 0, 2, 0, 0, 1) 0.009999999992370605]
[(1, 2, 4, 2, 0, 1) 0.6310000001220704]
[(0, 2, 3, 3, 1, 4) 0.6755999997558594]
[(0, 0, 0, 3, 2, 0) 0.6710000006103516]
[(3, 1, 2, 4, 4, 2) 0.6637999995117186]
[(2, 2, 3, 4, 2, 1) 0.6667999991455078]
[(1, 3, 0, 1, 1, 4) 0.5858000000610352]
[(1, 4, 0, 3, 4, 1) 0.5795999993286133]
[(0, 3, 2, 1, 2, 0) 0.5768000001220703]
[(0, 0, 1, 3, 4, 4) 0.6699999996337891]
[(0, 2, 3, 1, 1, 0) 0.5737999997558594]
[(3, 1, 2, 0, 3, 3) 0.7004000002441405]
[(3, 2, 0, 1, 0, 3) 0.6931999992675781]
[(2, 1, 4, 4, 0, 3) 0.6612000002441407]
[(4, 2, 0, 4, 3, 4) 0.6091999993896484]
[(4, 3, 4, 2, 0, 4) 0.5953999996337891]
[(1, 3, 4, 0, 0, 3) 0.6603999993896484]
[(3, 0, 1, 3, 2, 4) 0.6881999997558594]
[(1, 1, 4, 0, 3, 2) 0.6749999997558593]
[(2, 0, 2, 3, 1, 3) 0.6903999987792969]
[(2, 1, 1, 4, 4, 1) 0.5561999998779297]
[(3, 0, 4, 4, 3, 1) 0.6779999998779297]
[(1, 4, 0, 4, 1, 0) 0.4949999995727539]
[(4, 3, 1, 2, 2, 2) 0.6780000002441406]
[(4, 4, 1, 0, 4, 3) 0.5422000002441406]
[(1, 0, 4, 4, 3, 0) 0.6546000003662109]
[(2, 2, 2, 0, 2, 4) 0.6442000000610352]
[(3, 2, 2, 2, 0, 4) 0.6805999992675781]
[(4, 3, 1, 1, 4, 1) 0.4379999994506836]
[(4, 4, 0, 0, 3, 4) 0.552399999572754]
[(4, 0, 4, 4, 1, 0) 0.44879999957275385]
[(1, 4, 4, 2, 2, 4) 0.5105999996948242]
[(0, 1, 0, 1, 4, 4) 0.5015999998779297]
[(3, 2, 0, 2, 0, 3) 0.681600000366211]
[(1, 0, 1, 0, 1, 0) 0.5748000000610352]
[(2, 2, 4, 1, 1, 2) 0.667399999633789]
[(4, 3, 1, 3, 4, 3) 0.6407999993896485]
[(4, 4, 4, 4, 3, 1) 0.3835999996948242]
[(4, 2, 2, 1, 1, 0) 0.48840000000000006]
[(1, 3, 1, 4, 1, 0) 0.5161999997558594]
[(1, 0, 4, 1, 3, 3) 0.6700000003662109]
[(4, 0, 0, 2, 0, 1) 0.6185999991455078]
[(3, 1, 1, 0, 0, 3) 0.6640000006103516]
[(0, 2, 1, 4, 0, 2) 0.6458000003662109]
[(4, 3, 1, 3, 4, 4) 0.5609999995727539]
[(1, 1, 3, 1, 4, 4) 0.44599999969482423]
[(4, 0, 2, 1, 1, 4) 0.5604000001220704]
[(0, 1, 2, 2, 3, 0) 0.6273999999389648]
[(1, 1, 0, 4, 1, 4) 0.34179999975585934]
[(3, 0, 0, 2, 2, 2) 0.6765999998779297]
[(1, 1, 4, 0, 4, 2) 0.5883999995727539]
[(1, 0, 3, 1, 3, 2) 0.7069999992675782]
[(2, 2, 4, 1, 0, 1) 0.6528000001220703]
[(0, 1, 0, 4, 1, 2) 0.6354000001220703]
[(3, 1, 0, 3, 0, 2) 0.6816000006103516]
[(1, 2, 3, 3, 4, 0) 0.6567999998779297]
[(1, 3, 2, 4, 4, 2) 0.6235999993896484]
[(3, 0, 1, 3, 3, 0) 0.6989999993896484]
[(1, 1, 1, 4, 4, 4) 0.10300000000000001]
[(4, 0, 2, 0, 2, 2) 0.5184000001831055]
[(4, 0, 2, 4, 2, 2) 0.5648]
[(4, 1, 3, 2, 0, 3) 0.6932000004882812]
[(1, 0, 2, 4, 3, 2) 0.6631999993896485]
[(2, 1, 3, 4, 0, 1) 0.6454000002441406]
[(1, 0, 3, 4, 0, 4) 0.6053999997558593]
[(2, 2, 3, 4, 1, 3) 0.6907999997558594]
[(0, 4, 3, 1, 4, 3) 0.6504000001220703]
[(4, 2, 2, 1, 2, 0) 0.6208000004882812]
[(1, 1, 0, 0, 1, 3) 0.6729999995117187]
[(4, 3, 2, 0, 4, 2) 0.6499999998168946]
[(2, 1, 0, 3, 3, 1) 0.702199999267578]
[(0, 3, 2, 2, 1, 2) 0.6763999993896485]
[(1, 4, 1, 0, 4, 3) 0.6466000004882813]
[(1, 2, 2, 3, 3, 3) 0.6921999997558593]
[(2, 3, 3, 1, 1, 2) 0.7111999990234374]
[(0, 4, 2, 1, 1, 4) 0.47619999932861323]
[(1, 3, 1, 3, 0, 0) 0.664]
[(3, 4, 4, 3, 3, 4) 0.6629999995117187]
[(0, 1, 0, 4, 2, 2) 0.6279999996948242]
[(1, 3, 4, 1, 4, 3) 0.6040000003662109]
[(3, 3, 4, 4, 1, 2) 0.6819999997558593]
[(1, 4, 4, 4, 3, 2) 0.6542000004882813]
[(4, 0, 4, 4, 2, 0) 0.5451999993896485]
[(0, 2, 3, 0, 2, 0) 0.009999999996185303]
[(3, 0, 2, 1, 0, 4) 0.6809999992675781]
[(4, 1, 3, 2, 0, 1) 0.6623999997558593]
[(1, 1, 0, 0, 0, 3) 0.6715999987792969]
[(2, 2, 3, 4, 4, 0) 0.6117999996337891]
[(2, 4, 1, 1, 0, 4) 0.5135999997558593]
[(4, 4, 2, 1, 3, 1) 0.5565999997558594]
[(0, 3, 2, 4, 4, 0) 0.46540000024414063]
[(4, 4, 4, 1, 0, 4) 0.2937999999694824]
[(4, 1, 2, 4, 1, 2) 0.5248000000610351]
[(4, 1, 3, 4, 3, 2) 0.6393999996337891]
[(0, 1, 3, 4, 3, 0) 0.4703999998779297]
[(0, 0, 3, 4, 1, 3) 0.4793999996948242]
[(0, 4, 4, 4, 3, 1) 0.4411999996337891]
[(4, 1, 1, 2, 1, 1) 0.43799999926757816]
[(1, 4, 4, 1, 3, 4) 0.44199999963378905]
[(0, 4, 0, 0, 2, 3) 0.5789999996948242]
[(4, 4, 0, 3, 4, 1) 0.5694000001220703]
[(3, 2, 3, 1, 1, 4) 0.6956000004882813]
[(3, 0, 4, 3, 0, 1) 0.6727999986572266]
[(2, 1, 3, 3, 1, 4) 0.6600000002441406]
[(4, 2, 2, 3, 3, 3) 0.6967999986572265]
[(1, 0, 4, 4, 4, 2) 0.47240000018310546]
[(3, 4, 1, 0, 1, 0) 0.6764]
[(4, 2, 2, 1, 3, 0) 0.6298000002441406]
[(0, 2, 4, 3, 3, 2) 0.6909999997558594]
[(0, 4, 3, 1, 1, 0) 0.5809999992675781]
[(4, 1, 4, 3, 3, 2) 0.6872000004882812]
[(0, 3, 3, 1, 0, 3) 0.7085999997558594]
[(4, 4, 0, 3, 3, 4) 0.6375999998779297]
[(1, 4, 3, 1, 0, 1) 0.5906]
[(3, 3, 0, 2, 3, 4) 0.7063999996337891]
[(1, 0, 2, 3, 2, 1) 0.6764000001220702]
[(0, 0, 1, 4, 3, 0) 0.46920000012207036]
[(3, 1, 2, 3, 3, 2) 0.7023999998779297]
[(1, 3, 4, 4, 0, 3) 0.6628000001220703]
[(4, 2, 4, 3, 4, 1) 0.5627999998779297]
[(2, 4, 3, 4, 4, 0) 0.5819999995727538]
[(0, 0, 0, 3, 1, 3) 0.6752000006103516]
[(0, 3, 4, 1, 0, 4) 0.6537999997558593]
[(4, 2, 4, 3, 3, 2) 0.6817999997558595]
[(0, 3, 4, 4, 3, 0) 0.4705999993286133]
[(3, 3, 4, 3, 2, 1) 0.6855999986572265]
[(1, 0, 1, 3, 1, 3) 0.6719999999389649]
[(4, 1, 3, 3, 4, 0) 0.6352000000610352]
[(3, 4, 2, 0, 3, 2) 0.6786000004882813]
[(0, 0, 3, 3, 3, 3) 0.6736000003662109]
[(2, 1, 1, 2, 0, 4) 0.6375999993896485]
[(2, 4, 3, 2, 3, 4) 0.6460000000610351]
[(0, 4, 1, 4, 2, 0) 0.48179999957275393]
[(4, 3, 3, 4, 3, 2) 0.6703999986572267]
[(3, 4, 4, 3, 3, 1) 0.6957999999389648]
[(4, 4, 4, 0, 0, 0) 0.009999999992370605]
[(0, 2, 3, 2, 0, 2) 0.6445999993896484]
[(2, 3, 4, 2, 1, 1) 0.6750000006103515]
[(0, 4, 2, 4, 4, 2) 0.5292000001831054]
[(2, 3, 0, 2, 3, 0) 0.6875999999389648]
[(2, 3, 1, 3, 3, 0) 0.6856000000610352]
[(1, 2, 1, 4, 3, 0) 0.6565999991455078]
[(4, 4, 4, 1, 2, 1) 0.3642000001220703]
[(4, 4, 2, 2, 0, 1) 0.6329999998168945]
[(4, 3, 3, 4, 1, 3) 0.6379999996948242]
[(2, 4, 3, 0, 3, 0) 0.6423999991455078]
[(3, 1, 2, 2, 3, 4) 0.6889999998779297]
[(1, 3, 0, 3, 4, 1) 0.6558000002441406]
[(1, 4, 4, 3, 1, 3) 0.6747999995117188]
[(0, 4, 3, 2, 1, 1) 0.6281999991455078]
[(2, 1, 0, 1, 3, 2) 0.6975999993896483]
[(3, 0, 4, 0, 3, 1) 0.6579999991455078]
[(3, 3, 0, 3, 1, 3) 0.6925999991455077]
[(1, 3, 3, 4, 3, 3) 0.6863999996337892]
[(3, 1, 1, 3, 4, 0) 0.6715999992675781]
[(0, 2, 1, 0, 0, 2) 0.5444]
[(3, 0, 2, 2, 1, 1) 0.6839999997558595]
[(2, 3, 1, 4, 4, 0) 0.6033999995727539]
[(3, 4, 1, 3, 3, 0) 0.684999999267578]
[(2, 1, 2, 2, 0, 1) 0.6743999992675781]
[(0, 2, 1, 2, 4, 4) 0.6329999993896485]
[(2, 2, 1, 4, 3, 1) 0.6635999992675781]
[(3, 1, 4, 3, 2, 1) 0.6929999996337891]
[(2, 2, 0, 3, 2, 1) 0.694599999633789]
[(2, 0, 4, 4, 0, 1) 0.6083999997558593]
[(1, 0, 0, 2, 2, 4) 0.6155999995117187]
[(0, 1, 3, 4, 2, 0) 0.4752000002441406]
[(4, 1, 4, 2, 4, 3) 0.6443999991455078]
[(2, 2, 1, 3, 3, 0) 0.7011999998779297]
[(3, 0, 1, 2, 2, 3) 0.681999999633789]
[(4, 3, 1, 4, 4, 0) 0.41020000012207025]
[(4, 2, 1, 4, 2, 1) 0.5391999995117187]
[(2, 4, 1, 2, 0, 2) 0.6565999991455078]
[(1, 1, 3, 2, 1, 3) 0.6920000000000001]
[(1, 0, 1, 4, 4, 4) 0.3053999999084473]
[(4, 0, 3, 2, 3, 2) 0.6722000006103515]
[(1, 0, 1, 1, 3, 1) 0.6208000004882812]
[(2, 1, 3, 3, 4, 1) 0.7022000001220704]
[(0, 0, 0, 4, 3, 0) 0.4662000001220703]
[(1, 3, 4, 1, 1, 1) 0.4494000002441406]
[(2, 2, 2, 2, 4, 3) 0.7016000006103517]
[(2, 0, 1, 2, 4, 1) 0.6392000004882812]
[(0, 1, 3, 2, 0, 0) 0.6137999996948242]
[(0, 2, 3, 1, 3, 1) 0.6486000001220702]
[(0, 0, 4, 2, 2, 1) 0.6126]
[(0, 3, 1, 4, 3, 0) 0.4659999993286133]
[(4, 4, 4, 3, 1, 0) 0.6623999993896484]
[(0, 1, 2, 3, 1, 0) 0.6692]
[(1, 3, 0, 4, 2, 2) 0.6769999997558593]
[(0, 0, 2, 2, 2, 1) 0.6233999998779297]
[(3, 0, 0, 2, 4, 0) 0.6718000001220703]
[(3, 2, 2, 0, 3, 4) 0.6828]
[(0, 4, 2, 0, 4, 4) 0.3877999995727539]
[(0, 2, 4, 4, 4, 3) 0.6556000000000001]
[(2, 2, 2, 3, 4, 2) 0.690599999633789]
[(4, 2, 4, 1, 3, 2) 0.6678000004882813]
[(4, 4, 1, 4, 2, 4) 0.36679999957275394]
[(4, 3, 4, 0, 4, 1) 0.5579999996337891]
[(2, 4, 4, 4, 2, 0) 0.6363999993896484]
[(2, 1, 4, 4, 0, 1) 0.5409999993286133]
[(3, 0, 2, 3, 3, 0) 0.6949999991455078]
[(2, 4, 1, 1, 4, 2) 0.6583999999389648]
[(2, 0, 2, 2, 0, 2) 0.6363999998168945]
[(1, 2, 1, 3, 4, 3) 0.6580000001220704]
[(1, 0, 0, 3, 1, 2) 0.6724000006103517]
[(2, 3, 4, 3, 3, 0) 0.6941999997558593]
[(3, 3, 3, 1, 3, 2) 0.7255999993896485]
[(0, 4, 3, 0, 2, 0) 0.009999999988555908]
[(1, 0, 4, 2, 3, 3) 0.6849999996337891]
[(4, 3, 2, 0, 4, 4) 0.5975999999389648]
[(3, 0, 2, 2, 4, 4) 0.6825999989013672]
[(3, 4, 3, 2, 2, 1) 0.6823999987792969]
[(3, 4, 2, 2, 2, 2) 0.6931999996337891]
[(3, 3, 3, 2, 1, 3) 0.7226000001220703]
[(2, 3, 2, 1, 1, 3) 0.7063999990234374]
[(2, 1, 3, 0, 3, 2) 0.6929999986572265]
[(0, 1, 1, 0, 1, 1) 0.5816000002441406]
[(3, 1, 4, 2, 1, 4) 0.6533999999389648]
[(4, 4, 4, 1, 2, 4) 0.3365999996948242]
[(0, 0, 3, 3, 0, 0) 0.6696]
[(4, 4, 0, 0, 4, 0) 0.3961999997558594]
[(3, 1, 2, 1, 0, 3) 0.7053999993896484]
[(4, 4, 4, 0, 4, 3) 0.5267999994506836]
[(4, 2, 1, 3, 0, 1) 0.6619999992675781]
[(2, 3, 1, 2, 4, 1) 0.6732000004882812]
[(0, 2, 1, 4, 4, 4) 0.6128]
[(4, 3, 4, 0, 3, 4) 0.5707999993896484]
[(0, 2, 4, 2, 4, 2) 0.6341999998779297]
[(3, 1, 4, 3, 1, 2) 0.6845999992675782]
[(3, 0, 4, 3, 0, 3) 0.6970000002441407]
[(1, 3, 4, 2, 3, 1) 0.6491999999389648]
[(2, 3, 2, 1, 0, 0) 0.5731999995117187]
[(4, 4, 1, 4, 3, 3) 0.5769999994506836]
[(2, 3, 4, 4, 0, 4) 0.6145999997558593]
[(2, 1, 3, 0, 3, 4) 0.6549999992675781]
[(1, 0, 4, 1, 4, 4) 0.3259999999084473]
[(3, 2, 3, 4, 1, 1) 0.6791999986572266]
[(3, 1, 1, 0, 2, 4) 0.6618000004882812]
[(1, 2, 0, 1, 0, 1) 0.6309999987792969]
[(4, 2, 4, 4, 1, 0) 0.4390000000610352]
[(2, 2, 2, 1, 4, 0) 0.6374000000610351]
[(3, 0, 1, 3, 1, 2) 0.687999998779297]
[(0, 4, 4, 3, 0, 4) 0.6373999997558594]
[(3, 1, 2, 0, 3, 0) 0.6353999995117188]
[(3, 4, 3, 4, 3, 2) 0.6878000003662109]
[(1, 0, 3, 4, 4, 4) 0.5455999994506836]
[(2, 1, 1, 2, 0, 0) 0.6197999998168945]
[(4, 2, 2, 4, 3, 1) 0.6298000006103516]
[(4, 1, 1, 2, 3, 0) 0.6702000000610352]
[(3, 3, 0, 3, 3, 1) 0.7040000000610351]
[(0, 1, 4, 4, 1, 3) 0.6595999997558595]
[(2, 4, 2, 1, 2, 2) 0.6779999997558593]
[(1, 0, 4, 1, 1, 0) 0.5428000001220703]
[(1, 4, 3, 0, 2, 1) 0.6544000006103515]
[(2, 0, 0, 0, 1, 4) 0.6210000001220704]
[(2, 0, 0, 3, 2, 4) 0.6804000002441406]
[(0, 1, 0, 4, 4, 1) 0.5141999993286133]
[(3, 1, 3, 3, 0, 0) 0.6718000003662109]
[(1, 0, 0, 3, 3, 2) 0.6746]
[(4, 1, 3, 2, 0, 2) 0.6773999987792969]
[(1, 4, 4, 3, 3, 2) 0.683999999633789]
[(2, 1, 1, 4, 1, 1) 0.5679999993896484]
[(0, 2, 4, 1, 3, 1) 0.6417999991455078]
[(4, 3, 1, 3, 2, 2) 0.6890000004882811]
[(4, 4, 3, 0, 2, 4) 0.5303999993896484]
[(2, 1, 3, 0, 3, 3) 0.6884]
[(3, 0, 3, 2, 2, 1) 0.696999999633789]
[(2, 3, 0, 2, 0, 4) 0.6699999998168945]
[(1, 3, 3, 0, 2, 0) 0.6179999996948242]
[(3, 2, 1, 0, 3, 0) 0.6429999999389647]
[(1, 1, 2, 4, 4, 2) 0.5541999997558594]
[(0, 2, 0, 1, 3, 1) 0.6463999993896485]
[(1, 1, 0, 0, 2, 0) 0.626399999633789]
[(1, 0, 2, 4, 1, 3) 0.6546000001220703]
[(3, 0, 2, 4, 1, 2) 0.6729999998779297]
[(3, 0, 4, 2, 1, 3) 0.677]
[(2, 4, 2, 4, 4, 1) 0.6186000002441406]
[(2, 1, 1, 3, 2, 3) 0.683999999633789]
[(4, 4, 2, 1, 1, 0) 0.5048000000610352]
[(3, 2, 3, 2, 4, 0) 0.6771999992675781]
[(0, 1, 1, 3, 0, 0) 0.667999999267578]
[(3, 2, 2, 1, 0, 4) 0.6917999998779297]
[(3, 0, 4, 4, 0, 3) 0.6274000000610351]
[(1, 3, 4, 3, 2, 3) 0.6921999998779298]
[(3, 0, 3, 2, 2, 3) 0.7016000001220704]
[(2, 1, 1, 0, 2, 0) 0.5742000002441406]
[(0, 4, 0, 4, 0, 4) 0.41499999993896486]
[(3, 3, 4, 2, 2, 1) 0.6840000002441406]
[(0, 3, 4, 0, 3, 1) 0.6760000004882812]
[(1, 3, 3, 4, 1, 0) 0.5035999995117187]
[(4, 3, 4, 3, 0, 2) 0.6833999987792968]
[(4, 0, 1, 0, 2, 4) 0.5063999998168945]
[(1, 4, 1, 2, 4, 3) 0.6442000002441407]
[(0, 0, 2, 0, 4, 3) 0.009999999996185303]
[(1, 2, 1, 1, 4, 0) 0.5010000000610352]
[(1, 2, 3, 4, 0, 1) 0.6427999992675781]
[(1, 1, 4, 1, 1, 4) 0.10620000003051758]
[(4, 3, 2, 1, 4, 3) 0.6493999993896484]
[(4, 4, 2, 4, 1, 2) 0.493]
[(2, 1, 2, 3, 3, 0) 0.6941999997558593]
[(4, 2, 4, 4, 1, 4) 0.39780000024414064]
[(2, 4, 1, 1, 1, 3) 0.6741999999389648]
[(0, 3, 2, 0, 3, 2) 0.6205999998779297]
[(2, 1, 4, 2, 3, 1) 0.6901999987792969]
[(4, 3, 4, 1, 2, 3) 0.682999998779297]
[(2, 0, 2, 1, 4, 2) 0.6697999995117188]
[(0, 3, 2, 4, 1, 0) 0.46079999945068356]
[(1, 1, 1, 1, 4, 1) 0.1268]
[(4, 2, 4, 0, 2, 2) 0.6451999996948242]
[(1, 1, 2, 4, 4, 1) 0.42259999993896485]
[(4, 3, 2, 1, 2, 0) 0.6253999999389649]
[(0, 3, 3, 1, 3, 0) 0.5753999995117187]
[(2, 1, 1, 1, 3, 2) 0.6923999995117188]
[(2, 3, 1, 2, 1, 1) 0.6771999999389648]
[(3, 4, 2, 4, 0, 1) 0.6288000002441406]
[(4, 0, 1, 3, 1, 4) 0.5741999996337891]
[(2, 3, 3, 0, 3, 4) 0.6803999986572267]
[(1, 4, 2, 0, 0, 0) 0.009999999980926514]
[(3, 1, 1, 1, 1, 4) 0.5838000002441406]
[(2, 4, 1, 4, 1, 2) 0.6377999995117187]
[(2, 0, 3, 2, 2, 3) 0.7021999987792968]
[(4, 4, 4, 1, 1, 1) 0.10199999981689453]
[(2, 3, 3, 0, 1, 1) 0.6882000004882812]
[(0, 2, 4, 1, 4, 2) 0.6632000000610351]
[(0, 4, 1, 4, 2, 4) 0.40359999978637695]
[(3, 4, 3, 3, 3, 4) 0.6639999991455078]
[(2, 3, 2, 2, 0, 3) 0.6985999996337892]
[(1, 1, 1, 0, 1, 4) 0.3340000000610352]
[(3, 3, 3, 4, 1, 1) 0.6833999993896483]
[(4, 1, 2, 0, 1, 2) 0.6333999993896484]
[(0, 3, 2, 0, 4, 1) 0.6727999996337891]
[(4, 4, 3, 0, 1, 2) 0.5725999997558593]
[(4, 4, 3, 4, 3, 3) 0.597199999633789]
[(4, 0, 3, 1, 1, 4) 0.5689999998779297]
[(4, 0, 4, 1, 2, 2) 0.6285999995727539]
[(1, 2, 1, 4, 2, 3) 0.664]
[(3, 0, 2, 0, 4, 2) 0.6579999995727539]
[(4, 1, 1, 1, 3, 4) 0.39799999951171877]
[(2, 2, 4, 2, 4, 3) 0.6950000001220702]
[(1, 4, 1, 1, 2, 0) 0.6384000003662109]
[(3, 2, 3, 0, 2, 2) 0.6794000004882812]
[(4, 2, 4, 4, 3, 0) 0.5734000001831054]
[(0, 4, 0, 2, 4, 0) 0.6306000002441406]
[(2, 0, 1, 4, 4, 2) 0.6348000002441406]
[(4, 2, 2, 4, 1, 0) 0.45020000006103517]
[(0, 3, 3, 1, 0, 2) 0.6965999986572265]
[(3, 2, 1, 2, 0, 1) 0.6873999987792969]
[(4, 0, 0, 1, 4, 4) 0.5067999998779297]
[(4, 4, 0, 0, 1, 1) 0.4566000001831055]
[(1, 1, 3, 4, 4, 2) 0.5684000001831054]
[(2, 0, 3, 0, 4, 1) 0.660799999267578]
[(3, 3, 1, 1, 1, 2) 0.7055999986572266]
[(1, 4, 1, 1, 0, 0) 0.5809999997558594]
[(3, 4, 3, 4, 3, 0) 0.6783999986572266]
[(0, 0, 2, 1, 0, 0) 0.5785999993286133]
[(4, 3, 4, 4, 0, 3) 0.6600000001220703]
[(0, 3, 0, 2, 0, 1) 0.6763999999389648]
[(2, 3, 3, 0, 1, 2) 0.6857999996337891]
[(0, 2, 3, 4, 1, 0) 0.4747999996948242]
[(0, 1, 3, 1, 2, 3) 0.6651999996337891]
[(2, 3, 0, 3, 3, 2) 0.7020000002441407]
[(1, 2, 4, 3, 4, 1) 0.5789999993896484]
[(3, 3, 4, 2, 1, 2) 0.6865999992675781]
[(1, 1, 4, 2, 0, 4) 0.5134000001831055]
[(1, 3, 0, 3, 0, 2) 0.6891999991455079]
[(1, 3, 3, 4, 0, 0) 0.4784000001220703]
[(4, 3, 0, 3, 3, 3) 0.6998000006103515]
[(0, 2, 0, 0, 4, 4) 0.5813999999389649]
[(0, 2, 2, 2, 2, 3) 0.6795999995117188]
[(4, 1, 1, 0, 0, 2) 0.5965999997558594]
[(0, 1, 0, 2, 4, 1) 0.6271999999389649]
[(2, 4, 0, 1, 2, 3) 0.6869999993896485]
[(3, 1, 3, 4, 4, 0) 0.6239999992675781]
[(1, 2, 1, 2, 1, 2) 0.6531999995117188]
[(0, 2, 0, 1, 2, 0) 0.5823999998779297]
[(0, 1, 2, 1, 2, 0) 0.5714000001220704]
[(2, 2, 0, 3, 1, 4) 0.673000000366211]
[(2, 1, 0, 3, 1, 2) 0.6807999993896484]
[(0, 3, 4, 0, 2, 2) 0.6376000003662109]
[(0, 2, 2, 4, 2, 1) 0.6335999998779297]
[(4, 1, 0, 3, 2, 1) 0.6779999989013672]
[(3, 4, 4, 4, 1, 2) 0.6539999993896484]
[(2, 2, 4, 3, 1, 1) 0.6807999995117187]
[(1, 1, 3, 2, 0, 3) 0.6914000004882813]
[(4, 4, 0, 2, 0, 4) 0.6136]
[(3, 4, 1, 1, 4, 3) 0.6764000004882813]
[(3, 0, 2, 0, 3, 4) 0.6249999993896485]
[(0, 2, 0, 3, 0, 4) 0.6691999993286133]
[(1, 2, 0, 0, 2, 3) 0.6781999989013672]
[(2, 2, 4, 1, 2, 0) 0.6599999995117187]
[(1, 4, 2, 4, 1, 1) 0.43179999957275395]
[(0, 4, 3, 1, 2, 0) 0.5815999998779298]
[(1, 2, 1, 0, 1, 2) 0.6602000001220704]
[(1, 2, 4, 3, 3, 4) 0.6366000002441407]
[(3, 2, 2, 0, 4, 3) 0.6922000001220704]
[(0, 3, 2, 0, 3, 4) 0.6033999997558595]
[(1, 1, 4, 3, 0, 2) 0.6766000002441406]
[(1, 4, 1, 2, 3, 3) 0.6853999986572267]
[(1, 1, 4, 0, 0, 1) 0.5053999995117188]
[(1, 3, 2, 1, 3, 3) 0.7119999990234375]
[(3, 3, 2, 1, 4, 1) 0.7059999986572265]
[(4, 1, 0, 2, 3, 4) 0.6439999993896484]
[(4, 4, 2, 3, 0, 3) 0.6839999986572266]
[(4, 2, 3, 0, 2, 1) 0.6732000004882812]
[(1, 4, 3, 0, 4, 3) 0.6594000004882813]
[(4, 4, 0, 3, 1, 2) 0.6550000000610352]
[(0, 3, 3, 3, 2, 1) 0.6614000000610352]
[(1, 0, 2, 0, 2, 1) 0.6209999994506836]
[(2, 4, 1, 2, 3, 4) 0.6356000001220703]
[(1, 4, 2, 1, 1, 2) 0.6008000000610352]
[(3, 2, 1, 0, 3, 3) 0.6462000002441407]
[(2, 2, 0, 0, 3, 1) 0.6821999996337891]
[(3, 1, 0, 4, 4, 2) 0.6530000001220704]
[(4, 4, 3, 4, 1, 2) 0.5193999998168946]
[(4, 2, 3, 2, 0, 2) 0.6816000000610352]
[(1, 4, 1, 0, 1, 3) 0.6594]
[(4, 0, 2, 3, 4, 4) 0.6384000001220703]
[(2, 4, 4, 1, 4, 4) 0.5165999995117188]
[(4, 1, 2, 3, 2, 0) 0.6729999991455078]
[(2, 0, 3, 3, 0, 3) 0.7061999993896484]
[(0, 0, 3, 4, 3, 3) 0.4735999995727539]
[(1, 2, 4, 1, 3, 4) 0.5663999996337891]
[(2, 3, 2, 4, 2, 1) 0.6699999992675781]
[(2, 1, 0, 4, 2, 2) 0.6565999999389649]
[(3, 1, 4, 3, 0, 3) 0.6870000000610352]
[(1, 3, 0, 1, 2, 3) 0.6997999989013672]
[(4, 0, 1, 3, 4, 0) 0.6455999995117188]
[(0, 2, 1, 4, 0, 4) 0.5929999994506836]
[(0, 2, 3, 4, 2, 3) 0.6686]
[(2, 1, 4, 4, 1, 4) 0.5251999995117188]
[(0, 2, 0, 0, 3, 4) 0.5665999995727539]
[(1, 0, 0, 0, 3, 0) 0.6705999997558594]
[(1, 2, 3, 0, 0, 0) 0.009999999996185303]
[(3, 2, 2, 2, 3, 2) 0.6940000001220703]
[(0, 4, 0, 4, 3, 0) 0.4714000000610351]
[(0, 2, 3, 0, 1, 1) 0.6087999995117187]
[(2, 0, 0, 3, 3, 1) 0.6845999997558594]
[(4, 0, 3, 0, 2, 2) 0.5866000001220703]
[(3, 3, 1, 4, 4, 1) 0.6551999995117187]
[(1, 3, 4, 4, 0, 0) 0.4620000001831055]
[(4, 1, 3, 4, 1, 0) 0.4477999992675781]
[(2, 1, 2, 2, 3, 4) 0.6546]
[(4, 2, 0, 4, 0, 1) 0.6449999996337891]
[(2, 4, 4, 0, 1, 2) 0.6457999995117187]
[(0, 0, 1, 2, 2, 1) 0.6186000002441406]
[(1, 4, 2, 4, 1, 2) 0.5857999994506836]
[(3, 4, 2, 0, 1, 3) 0.6827999986572266]
[(4, 1, 1, 2, 3, 3) 0.6793999989013672]
[(2, 2, 4, 0, 1, 2) 0.6628000002441407]
[(2, 4, 3, 4, 4, 4) 0.5895999996337891]
[(4, 2, 3, 1, 2, 2) 0.6878000006103515]
[(4, 2, 3, 2, 0, 0) 0.6162000001220703]
[(4, 2, 4, 0, 3, 1) 0.6125999998779297]
[(0, 3, 0, 0, 0, 1) 0.6679999995117187]
[(4, 4, 2, 0, 2, 3) 0.5829999993896484]
[(3, 0, 4, 2, 4, 1) 0.6688000000610351]
[(2, 2, 2, 3, 2, 3) 0.7003999998779297]
[(4, 1, 0, 2, 2, 4) 0.6278000001220704]
[(0, 0, 2, 2, 3, 3) 0.6244000000610351]
[(3, 3, 1, 2, 0, 1) 0.6782000000610351]
[(1, 4, 0, 1, 0, 2) 0.6209999996948242]
[(0, 0, 3, 0, 3, 0) 0.009999999992370605]
[(0, 0, 1, 3, 0, 2) 0.672]
[(4, 2, 1, 3, 3, 0) 0.6739999999389649]
[(4, 3, 0, 1, 4, 2) 0.6478000002441406]
[(0, 4, 3, 1, 3, 4) 0.4753999995727539]
[(1, 1, 1, 2, 4, 4) 0.44659999938964845]
[(2, 3, 3, 3, 0, 0) 0.6656000006103515]
[(2, 0, 4, 2, 1, 1) 0.6334000004882813]
[(1, 4, 0, 1, 4, 0) 0.5090000001220703]
[(1, 2, 3, 3, 2, 3) 0.7041999991455079]
[(1, 4, 0, 0, 4, 2) 0.5317999998168945]
[(0, 2, 3, 0, 2, 2) 0.5643999993286133]
[(4, 0, 3, 0, 4, 2) 0.5652000000610351]
[(1, 0, 1, 2, 4, 1) 0.5629999996948242]
[(2, 3, 0, 0, 2, 3) 0.6468]
[(2, 2, 4, 3, 0, 0) 0.6690000000610351]
[(3, 2, 3, 1, 2, 0) 0.7033999995117187]
[(3, 4, 3, 1, 4, 1) 0.6533999997558594]
[(2, 4, 3, 4, 3, 4) 0.6176000000610352]
[(2, 0, 1, 2, 4, 0) 0.6485999998168945]
[(1, 4, 2, 3, 2, 2) 0.6842000002441406]
[(3, 0, 3, 4, 0, 1) 0.6746000001220703]
[(3, 4, 2, 3, 2, 0) 0.6891999997558593]
[(2, 4, 0, 4, 1, 0) 0.6287999998779297]
[(4, 1, 3, 1, 2, 4) 0.5658000001220703]
[(1, 3, 3, 1, 4, 1) 0.5706]
[(2, 0, 3, 4, 0, 1) 0.6557999993896485]
[(4, 3, 4, 4, 1, 2) 0.5799999999389649]
[(4, 4, 0, 3, 2, 3) 0.6786000004882813]
[(1, 4, 0, 4, 4, 3) 0.5105999998779297]
[(0, 3, 4, 3, 3, 2) 0.6913999991455079]
[(2, 2, 0, 3, 0, 1) 0.6795999987792969]
[(2, 2, 3, 4, 1, 2) 0.6797999987792969]
[(4, 0, 3, 2, 0, 2) 0.6364]
[(3, 1, 0, 2, 0, 1) 0.6395999999389648]
[(0, 4, 2, 1, 2, 3) 0.6409999999999999]
[(0, 3, 4, 3, 4, 2) 0.6797999993896484]
[(4, 4, 1, 1, 1, 3) 0.5683999999389648]
[(1, 2, 2, 1, 1, 2) 0.6243999992675782]
[(1, 0, 3, 2, 2, 4) 0.671799999633789]
[(4, 3, 1, 1, 1, 0) 0.5111999998168946]
[(0, 3, 2, 2, 0, 0) 0.6206000001220704]
[(3, 3, 1, 4, 4, 2) 0.6643999993896484]
[(0, 4, 2, 1, 3, 1) 0.5025999994506836]
[(0, 1, 3, 1, 0, 3) 0.6804000002441406]
[(1, 4, 4, 0, 2, 1) 0.5193999996337891]
[(3, 2, 0, 1, 2, 0) 0.7016000006103517]
[(2, 1, 0, 2, 3, 2) 0.6873999991455078]
[(0, 0, 4, 4, 4, 2) 0.46979999945068357]
[(3, 2, 2, 0, 4, 0) 0.6044000003662109]
[(3, 4, 3, 3, 3, 1) 0.6821999995117187]
[(4, 4, 3, 1, 1, 1) 0.42240000024414065]
[(4, 1, 2, 0, 1, 3) 0.6506000003662109]
[(0, 2, 2, 1, 1, 3) 0.6939999991455078]
[(3, 3, 3, 0, 3, 3) 0.6873999990234375]
[(3, 0, 0, 3, 0, 1) 0.6733999993896483]
[(4, 3, 1, 2, 0, 3) 0.6829999991455078]
[(3, 3, 4, 3, 1, 4) 0.6735999990234375]
[(1, 3, 2, 0, 1, 4) 0.6524000006103516]
[(2, 0, 1, 1, 1, 3) 0.6820000002441406]
[(2, 1, 0, 0, 2, 0) 0.5758000001220703]
[(3, 3, 4, 0, 0, 1) 0.6776000001220703]
[(4, 2, 1, 3, 1, 0) 0.6518]
[(1, 2, 0, 4, 0, 0) 0.4731999998779297]
[(4, 3, 3, 0, 3, 4) 0.6069999992675781]
[(0, 3, 0, 2, 3, 2) 0.6753999998779296]
[(1, 4, 0, 4, 2, 0) 0.6338000003662109]
[(1, 3, 0, 3, 3, 4) 0.6735999996337891]
[(2, 4, 2, 1, 0, 2) 0.6654000002441406]
[(4, 2, 0, 1, 0, 1) 0.6390000004882812]
[(1, 4, 3, 2, 0, 2) 0.6822000001220704]
[(0, 0, 2, 2, 0, 1) 0.6221999998779296]
[(1, 2, 4, 0, 1, 1) 0.5487999995117188]
[(4, 0, 4, 4, 2, 3) 0.5709999993286133]
[(0, 4, 3, 2, 1, 2) 0.6564000001220702]
[(4, 2, 2, 0, 2, 3) 0.6688000000610351]
[(0, 4, 3, 0, 3, 4) 0.3919999993896484]
[(0, 0, 4, 4, 4, 0) 0.4702]
[(2, 0, 2, 3, 3, 4) 0.6898000006103515]
[(4, 2, 0, 3, 1, 2) 0.6696000002441406]
[(3, 2, 2, 4, 3, 1) 0.6951999997558593]
[(0, 1, 0, 2, 0, 1) 0.6408000002441406]
[(0, 2, 3, 0, 0, 0) 0.009999999984741211]
[(0, 3, 4, 3, 0, 2) 0.6964000003662109]
[(0, 0, 4, 0, 4, 4) 0.01]
[(4, 3, 4, 3, 4, 2) 0.6388]
[(3, 0, 1, 1, 2, 4) 0.6911999997558594]
[(3, 0, 4, 1, 0, 0) 0.5761999994506836]
[(4, 1, 4, 0, 2, 4) 0.44439999987792966]
[(4, 1, 0, 4, 2, 3) 0.657599999633789]
[(1, 0, 1, 1, 3, 3) 0.6765999995117187]
[(0, 2, 3, 1, 0, 1) 0.6414000001220702]
[(0, 4, 0, 3, 1, 1) 0.6457999997558593]
[(1, 2, 3, 0, 2, 3) 0.6875999987792969]
[(3, 0, 2, 0, 4, 1) 0.6749999996337891]
[(2, 1, 4, 3, 4, 0) 0.6666000000610351]
[(3, 2, 2, 4, 0, 0) 0.4677999996948243]
[(0, 1, 3, 4, 1, 2) 0.6207999997558593]
[(3, 1, 4, 1, 4, 3) 0.6751999989013672]
[(2, 3, 2, 4, 4, 2) 0.6846000004882812]
[(4, 3, 4, 1, 0, 4) 0.5445999998168946]
[(0, 4, 3, 3, 0, 3) 0.6817999993896484]
[(4, 1, 1, 0, 2, 1) 0.5665999993896484]
[(4, 0, 3, 4, 0, 0) 0.46880000000000005]
[(1, 3, 2, 3, 0, 0) 0.6669999995117187]
[(4, 1, 0, 0, 4, 0) 0.402]
[(3, 2, 1, 0, 1, 4) 0.6497999991455079]
[(0, 1, 0, 1, 4, 3) 0.6603999998168945]
[(4, 2, 3, 4, 2, 3) 0.6661999986572266]
[(2, 0, 4, 2, 1, 3) 0.6689999995117187]
[(1, 4, 2, 4, 0, 0) 0.46639999938964843]
[(4, 1, 4, 4, 4, 4) 0.10020000001525879]
[(0, 4, 1, 0, 2, 0) 0.009999999996185303]
[(0, 3, 2, 1, 2, 4) 0.6554000003662109]
[(1, 1, 0, 4, 1, 1) 0.37840000012207026]
[(0, 0, 3, 2, 3, 0) 0.6170000004882812]
[(4, 1, 1, 0, 1, 0) 0.47020000006103513]
[(3, 0, 3, 1, 1, 1) 0.6969999993896485]
[(4, 2, 4, 3, 4, 0) 0.6389999996337891]
[(0, 2, 2, 2, 1, 1) 0.6217999993896484]
[(4, 1, 4, 0, 4, 2) 0.5491999994506837]
[(2, 0, 3, 3, 1, 1) 0.6889999998779297]
[(3, 1, 1, 0, 4, 4) 0.6162000002441406]
[(1, 3, 3, 1, 2, 2) 0.7005999990234375]
[(0, 0, 1, 1, 2, 0) 0.5743999996337891]
[(1, 1, 3, 2, 1, 0) 0.6353999997558594]
[(0, 4, 3, 2, 3, 1) 0.6385999995727539]
[(1, 4, 0, 1, 1, 0) 0.5497999995117188]
[(3, 3, 4, 4, 0, 1) 0.6546000002441406]
[(1, 3, 3, 4, 3, 4) 0.6493999995727538]
[(1, 3, 1, 0, 1, 3) 0.6939999986572266]
[(3, 1, 4, 3, 4, 3) 0.6816000000610352]
[(0, 4, 2, 2, 4, 4) 0.6243999997558594]
[(3, 1, 2, 1, 3, 0) 0.7079999992675781]
[(1, 2, 2, 4, 4, 0) 0.4529999996948242]
[(2, 4, 4, 3, 2, 4) 0.6409999991455078]
[(4, 4, 2, 3, 1, 4) 0.5652000001220703]
[(0, 3, 3, 1, 3, 1) 0.671200000366211]
[(0, 4, 0, 1, 0, 3) 0.6427999996337891]
[(3, 4, 3, 2, 0, 2) 0.6909999990234376]
[(2, 1, 4, 3, 3, 0) 0.6861999992675781]
[(4, 2, 2, 1, 1, 3) 0.6517999993896484]
[(2, 3, 3, 4, 1, 4) 0.649]
[(1, 4, 0, 1, 3, 3) 0.6785999997558594]
[(4, 4, 2, 2, 4, 1) 0.5273999997558594]
[(3, 1, 2, 1, 3, 4) 0.6586000001220702]
[(3, 4, 4, 3, 2, 3) 0.7047999986572266]
[(0, 1, 0, 1, 3, 4) 0.5081999995117187]
[(3, 4, 0, 3, 1, 1) 0.6607999999999999]
[(1, 0, 3, 0, 1, 3) 0.7071999999999999]
[(3, 1, 2, 3, 3, 4) 0.6851999987792969]
[(0, 3, 3, 0, 1, 3) 0.6441999996948242]
[(4, 3, 2, 3, 1, 2) 0.6793999995117187]
[(0, 3, 0, 1, 0, 1) 0.6719999998779297]
[(0, 3, 3, 2, 1, 0) 0.6225999998168945]
[(4, 4, 1, 2, 3, 3) 0.6674000004882812]
[(4, 2, 4, 0, 1, 1) 0.536399999633789]
[(1, 0, 4, 0, 3, 1) 0.6560000000610351]
[(4, 2, 0, 3, 4, 4) 0.6253999999389649]
[(0, 4, 3, 3, 2, 3) 0.6808000003662109]
[(4, 4, 3, 1, 3, 3) 0.6593999991455078]
[(3, 4, 0, 4, 1, 1) 0.5679999998168945]
[(4, 4, 4, 2, 0, 3) 0.6581999999999999]
[(2, 3, 1, 0, 1, 3) 0.6743999987792969]
[(3, 2, 4, 1, 3, 2) 0.7140000002441407]
[(2, 1, 2, 1, 4, 1) 0.6385999995117188]
[(2, 4, 1, 0, 3, 0) 0.6419999992675781]
[(0, 1, 3, 3, 4, 1) 0.6652000006103517]
[(2, 2, 3, 0, 1, 4) 0.6694]
[(4, 2, 1, 4, 2, 2) 0.6023999996948242]
[(1, 2, 3, 0, 1, 4) 0.6577999992675782]
[(0, 3, 1, 0, 3, 3) 0.6380000000610352]
[(4, 3, 2, 0, 2, 3) 0.6807999996337891]
[(3, 4, 1, 3, 4, 0) 0.6761999990234375]
[(1, 3, 4, 2, 1, 3) 0.692999999267578]
[(1, 2, 2, 3, 3, 0) 0.6723999995117188]
[(1, 4, 3, 2, 3, 1) 0.6654000001220703]
[(2, 0, 0, 3, 1, 2) 0.6837999997558594]
[(2, 3, 4, 2, 0, 3) 0.6984]
[(1, 3, 3, 3, 3, 0) 0.6704000002441406]
[(2, 2, 3, 0, 2, 3) 0.6666000002441406]
[(1, 3, 2, 3, 2, 4) 0.677599999633789]
[(2, 0, 0, 0, 0, 4) 0.009999999988555908]
[(0, 4, 4, 0, 2, 1) 0.4667999998168946]
[(1, 3, 1, 1, 0, 4) 0.5686000001220703]
[(0, 1, 1, 1, 2, 4) 0.49439999969482423]
[(4, 1, 2, 3, 3, 1) 0.6722000004882812]
[(1, 1, 3, 4, 1, 1) 0.44799999938964846]
[(3, 3, 0, 2, 1, 1) 0.6830000004882812]
[(3, 4, 4, 1, 0, 3) 0.6632000001220704]
[(4, 2, 3, 3, 2, 3) 0.7057999996337891]
[(1, 1, 1, 4, 1, 1) 0.1245999998626709]
[(4, 1, 1, 4, 3, 3) 0.6386]
[(0, 1, 2, 0, 0, 0) 0.009999999992370605]
[(1, 2, 3, 4, 0, 0) 0.4735999995727539]
[(1, 4, 2, 0, 2, 0) 0.6279999997558594]
[(1, 0, 2, 4, 0, 2) 0.6362000001220703]
[(3, 3, 3, 4, 0, 3) 0.6995999998779296]
[(4, 1, 2, 2, 0, 1) 0.648000000366211]
[(1, 2, 1, 0, 4, 1) 0.5439999992675781]
[(0, 2, 0, 4, 4, 0) 0.47719999987792966]
[(2, 4, 4, 1, 3, 3) 0.7011999986572266]
[(0, 1, 1, 1, 4, 1) 0.5469999994506836]
[(4, 0, 1, 1, 0, 1) 0.5005999999389649]
[(0, 1, 1, 2, 1, 3) 0.6731999992675781]
[(4, 3, 3, 1, 1, 3) 0.6572000000610352]
[(0, 2, 0, 2, 4, 0) 0.6169999993896484]
[(1, 0, 0, 3, 3, 3) 0.6736000000610352]
[(2, 1, 0, 3, 2, 1) 0.6953999987792969]
[(1, 3, 3, 3, 0, 1) 0.6795999987792969]
[(0, 3, 0, 0, 1, 0) 0.009999999992370605]
[(3, 3, 0, 0, 0, 0) 0.009999999996185303]
[(3, 4, 1, 0, 2, 3) 0.683800000366211]
[(0, 2, 3, 0, 0, 2) 0.5736]
[(1, 1, 3, 0, 0, 2) 0.6712000004882813]
[(2, 4, 0, 2, 3, 4) 0.6405999997558594]
[(3, 2, 0, 2, 2, 0) 0.6943999986572266]
[(1, 1, 0, 2, 0, 0) 0.6200000000610352]
[(3, 1, 3, 0, 2, 1) 0.6973999999389648]
[(3, 1, 4, 2, 3, 3) 0.6997999997558594]
[(2, 1, 3, 4, 1, 0) 0.6291999992675781]
[(4, 2, 0, 2, 3, 0) 0.6737999994506836]
[(1, 2, 1, 3, 4, 0) 0.6563999987792968]
[(4, 0, 1, 3, 0, 2) 0.6715999992675781]
[(2, 0, 3, 1, 1, 1) 0.6808000006103515]
[(0, 4, 0, 3, 0, 2) 0.6753999997558594]
[(3, 4, 1, 2, 0, 1) 0.6549999995117187]
[(3, 3, 4, 3, 3, 0) 0.6927999995117188]
[(4, 4, 0, 3, 3, 0) 0.6691999987792968]
[(2, 4, 4, 2, 3, 4) 0.6377999993286133]
[(0, 4, 0, 2, 2, 2) 0.6389999998779297]
[(4, 1, 4, 3, 4, 2) 0.6388000001220704]
[(2, 2, 3, 3, 3, 4) 0.6848000006103515]
[(4, 0, 3, 3, 4, 3) 0.6404000000000001]
[(1, 0, 3, 0, 1, 1) 0.6699999996337891]
[(0, 4, 0, 4, 2, 0) 0.4751999998779297]
[(2, 0, 1, 2, 1, 4) 0.6337999995727539]
[(3, 3, 0, 4, 4, 0) 0.6229999991455079]
[(4, 1, 4, 3, 1, 3) 0.6483999993896483]
[(2, 4, 0, 0, 4, 0) 0.5797999992675781]
[(1, 0, 3, 0, 4, 3) 0.6726000003662109]
[(0, 4, 3, 4, 2, 0) 0.4753999993896485]
[(4, 2, 0, 4, 0, 2) 0.6471999996337892]
[(4, 4, 0, 3, 0, 2) 0.6725999993896484]
[(1, 4, 4, 2, 0, 4) 0.5061999994506836]
[(0, 3, 1, 3, 2, 1) 0.6678000000610352]
[(4, 1, 2, 3, 3, 3) 0.6863999996337892]
[(0, 2, 3, 1, 1, 1) 0.6298000001831054]
[(4, 0, 4, 4, 3, 2) 0.5797999995727539]
[(3, 4, 2, 0, 3, 4) 0.6444000001220703]
[(3, 3, 4, 1, 1, 0) 0.6728000003662109]
[(1, 0, 0, 2, 4, 2) 0.6279999993896485]
[(1, 3, 2, 4, 3, 4) 0.6496000000610351]
[(4, 2, 3, 3, 4, 2) 0.6413999991455078]
[(1, 4, 1, 4, 2, 1) 0.43339999951171876]
[(2, 1, 0, 1, 3, 3) 0.7008000004882813]
[(2, 3, 2, 2, 2, 1) 0.6960000006103516]
[(1, 2, 2, 4, 4, 3) 0.6320000002441406]
[(0, 1, 4, 2, 0, 0) 0.624000000366211]
[(2, 4, 2, 4, 4, 4) 0.5883999996337891]
[(2, 0, 2, 3, 1, 2) 0.6856000001220702]
[(0, 3, 1, 2, 0, 0) 0.6159999992675781]
[(2, 3, 0, 0, 1, 2) 0.6769999992675781]
[(3, 0, 4, 3, 4, 4) 0.6729999999389648]
[(0, 4, 4, 0, 4, 3) 0.5757999995117188]
[(2, 0, 2, 3, 4, 3) 0.6939999986572266]
[(2, 2, 2, 3, 0, 2) 0.6961999987792968]
[(0, 1, 4, 2, 3, 4) 0.6297999996337891]
[(0, 0, 2, 1, 0, 3) 0.5743999994506835]
[(1, 3, 2, 4, 0, 0) 0.4750000000610351]
[(1, 3, 0, 3, 1, 0) 0.6707999996337891]
[(3, 1, 2, 4, 3, 0) 0.6809999992675781]
[(4, 2, 0, 4, 2, 2) 0.6503999992675782]
[(4, 0, 1, 4, 4, 0) 0.4108]
[(3, 2, 0, 3, 3, 1) 0.6988000004882813]
[(1, 0, 0, 3, 4, 2) 0.6514]
[(1, 4, 4, 2, 2, 1) 0.5376]
[(2, 1, 1, 1, 2, 0) 0.6600000000610352]
[(2, 1, 1, 1, 4, 3) 0.6728000003662109]
[(0, 3, 2, 2, 4, 1) 0.6696000002441406]
[(0, 1, 3, 3, 1, 0) 0.6657999993896485]
[(2, 4, 3, 0, 1, 2) 0.687599999633789]
[(0, 2, 1, 0, 1, 3) 0.6385999994506836]
[(1, 2, 1, 3, 3, 4) 0.6565999991455078]
[(2, 4, 1, 0, 2, 3) 0.6771999998779298]
[(2, 3, 1, 3, 0, 3) 0.6863999996337892]
[(0, 2, 0, 3, 0, 2) 0.6965999991455079]
[(3, 0, 4, 3, 2, 0) 0.692999999267578]
[(2, 2, 3, 2, 4, 4) 0.6771999998779298]
[(1, 0, 3, 3, 0, 3) 0.6941999989013672]
[(4, 1, 3, 0, 1, 0) 0.47379999951171875]
[(3, 3, 2, 3, 0, 3) 0.6987999998779297]
[(1, 0, 4, 2, 1, 4) 0.5322000001220704]
[(2, 0, 2, 0, 0, 4) 0.5165999992675782]
[(2, 2, 4, 4, 1, 1) 0.6255999991455078]
[(0, 0, 1, 2, 3, 0) 0.6083999997558593]
[(0, 4, 0, 0, 0, 3) 0.5763999994506837]
[(2, 3, 4, 2, 0, 2) 0.6819999991455079]
[(4, 0, 4, 2, 4, 0) 0.6073999995117187]
[(4, 1, 0, 2, 3, 3) 0.6811999995117187]
[(4, 3, 3, 2, 2, 1) 0.677999999267578]
[(1, 4, 1, 1, 1, 0) 0.5432000002441406]
[(0, 0, 1, 0, 0, 2) 0.01]
[(4, 2, 2, 2, 4, 2) 0.6255999992675781]
[(3, 2, 0, 4, 4, 2) 0.6623999991455078]
[(3, 4, 3, 0, 0, 2) 0.6459999995117188]
[(1, 4, 4, 0, 1, 0) 0.5827999998779297]
[(1, 0, 1, 2, 2, 4) 0.6321999992675782]
[(1, 4, 4, 3, 1, 0) 0.6622000004882813]
[(4, 1, 4, 3, 0, 0) 0.6662]
[(3, 2, 3, 2, 4, 3) 0.7005999998779296]
[(4, 2, 4, 4, 0, 4) 0.48219999999999996]
[(3, 3, 2, 4, 0, 4) 0.6490000000610351]
[(2, 3, 0, 4, 3, 3) 0.7003999992675781]
[(1, 1, 2, 4, 3, 4) 0.5685999996948242]
[(0, 4, 1, 0, 3, 2) 0.48900000006103517]
[(0, 2, 3, 1, 2, 0) 0.5763999998168946]
[(1, 1, 2, 1, 1, 3) 0.6159999993896484]
[(0, 2, 1, 0, 1, 4) 0.5743999993286133]
[(2, 2, 0, 2, 0, 1) 0.6179999992675781]
[(0, 0, 4, 3, 3, 1) 0.6686000006103515]
[(4, 3, 2, 2, 3, 3) 0.7108000004882813]
[(1, 4, 4, 4, 4, 3) 0.49099999963378904]
[(0, 3, 2, 2, 4, 3) 0.7104000006103516]
[(3, 1, 0, 1, 4, 4) 0.5597999998168945]
[(0, 3, 1, 4, 2, 1) 0.6547999999389649]
[(2, 3, 2, 2, 2, 0) 0.6461999998168945]
[(2, 4, 2, 1, 3, 3) 0.6960000001220703]
[(2, 3, 0, 4, 4, 3) 0.6822000002441406]
[(1, 1, 0, 2, 1, 2) 0.6515999998779297]
[(1, 4, 2, 3, 1, 3) 0.6857999992675781]
[(1, 3, 3, 1, 2, 3) 0.7025999997558594]
[(2, 4, 2, 1, 2, 3) 0.6886000000610352]
[(0, 4, 1, 2, 3, 3) 0.6706000006103515]
[(2, 4, 1, 0, 4, 3) 0.6482000002441406]
[(4, 1, 0, 4, 1, 3) 0.5764000000610351]
[(3, 2, 3, 3, 4, 2) 0.7041999995117187]
[(3, 2, 3, 0, 0, 1) 0.6953999996337891]
[(0, 0, 3, 3, 1, 4) 0.6803999996948242]
[(4, 2, 4, 4, 3, 1) 0.5522000001831056]
[(4, 3, 0, 2, 2, 0) 0.6508000001220704]
[(1, 0, 1, 1, 4, 0) 0.4988000002441406]
[(4, 0, 2, 0, 3, 4) 0.5707999996948242]
[(1, 2, 3, 1, 3, 4) 0.6734]
[(3, 1, 1, 4, 0, 0) 0.46419999951171875]
[(3, 2, 1, 3, 4, 2) 0.6896000004882812]
[(1, 4, 4, 3, 2, 4) 0.5626]
[(4, 3, 1, 3, 2, 4) 0.6314000001220703]
[(2, 2, 3, 4, 0, 4) 0.6259999998779296]
[(4, 1, 3, 2, 3, 1) 0.6631999995117188]
[(3, 0, 3, 3, 2, 0) 0.6921999995117187]
[(3, 3, 0, 2, 0, 3) 0.6949999995117188]
[(4, 1, 4, 1, 1, 1) 0.10499999987792968]
[(3, 0, 4, 2, 3, 0) 0.7031999990234375]
[(0, 2, 1, 1, 4, 1) 0.6397999999389649]
[(3, 3, 2, 4, 0, 1) 0.678400000366211]
[(4, 1, 0, 3, 3, 3) 0.6834000002441407]
[(4, 2, 0, 3, 2, 1) 0.6878000003662109]
[(3, 2, 3, 0, 1, 3) 0.6983999995117187]
[(1, 0, 0, 1, 3, 0) 0.6660000002441406]
[(3, 4, 1, 0, 1, 4) 0.6194000000610351]
[(4, 2, 2, 3, 0, 4) 0.6709999989013672]
[(4, 1, 3, 3, 0, 2) 0.6967999992675782]
[(2, 3, 0, 4, 3, 2) 0.6954]
[(3, 1, 3, 1, 0, 0) 0.5757999997558594]
[(4, 0, 0, 2, 3, 0) 0.6642000002441406]
[(3, 0, 2, 3, 2, 3) 0.6897999992675782]
[(4, 0, 0, 4, 3, 3) 0.5753999992675781]
[(0, 1, 2, 3, 4, 2) 0.6805999991455078]
[(1, 3, 4, 2, 2, 1) 0.6551999993896485]
[(1, 4, 4, 4, 2, 3) 0.6311999996337891]
[(1, 3, 1, 2, 0, 2) 0.6877999993896485]
[(1, 1, 3, 0, 4, 3) 0.6753999995117188]
[(3, 4, 2, 1, 1, 3) 0.6928000006103515]
[(3, 4, 2, 1, 4, 0) 0.6477999993896485]
[(2, 3, 4, 1, 0, 4) 0.6479999993896485]
[(1, 0, 2, 0, 3, 4) 0.6748000006103516]
[(0, 4, 0, 3, 4, 4) 0.6404000001220703]
[(0, 0, 2, 0, 1, 2) 0.009999999996185303]
[(4, 3, 1, 2, 3, 2) 0.6869999995117188]
[(3, 2, 1, 4, 1, 2) 0.6643999998168946]
[(1, 3, 0, 3, 1, 2) 0.7175999998779297]
[(4, 2, 2, 1, 3, 1) 0.6747999993896484]
[(4, 0, 2, 3, 3, 1) 0.6892]
[(2, 0, 1, 4, 2, 1) 0.6485999995117188]
[(4, 3, 4, 4, 0, 4) 0.5345999993896484]
[(0, 2, 1, 1, 3, 4) 0.6487999991455078]
[(1, 3, 4, 3, 2, 1) 0.6585999992675781]
[(2, 1, 2, 2, 3, 2) 0.6775999993896484]
[(2, 3, 3, 4, 4, 0) 0.5891999995727539]
[(4, 4, 2, 3, 2, 1) 0.659000000366211]
[(1, 4, 4, 2, 1, 2) 0.6436000002441407]
[(3, 2, 3, 2, 0, 0) 0.6157999997558593]
[(2, 2, 1, 2, 3, 3) 0.6969999993896485]
[(4, 0, 3, 1, 1, 2) 0.6092000000610351]
[(1, 4, 3, 0, 3, 1) 0.659000000366211]
[(0, 4, 2, 2, 3, 1) 0.6355999993896484]
[(1, 2, 1, 1, 3, 2) 0.6779999995117187]
[(2, 0, 2, 2, 0, 1) 0.637399999633789]
[(2, 3, 3, 4, 0, 3) 0.6941999997558593]
[(1, 2, 3, 0, 0, 1) 0.6705999999389648]
[(3, 1, 0, 2, 0, 0) 0.6173999994506836]
[(4, 1, 3, 1, 0, 2) 0.6637999999389649]
[(1, 2, 1, 4, 2, 0) 0.6273999995117188]
[(4, 1, 2, 1, 4, 2) 0.5224000002441407]
[(3, 0, 3, 2, 0, 4) 0.6919999986572266]
[(2, 0, 3, 2, 2, 0) 0.6467999995117188]
[(3, 2, 1, 3, 4, 0) 0.6787999993896484]
[(4, 0, 1, 4, 2, 1) 0.4715999998779297]
[(0, 2, 0, 0, 4, 2) 0.5713999993896484]
[(4, 4, 4, 2, 1, 3) 0.6523999992675782]
[(1, 0, 2, 0, 0, 2) 0.5673999995727539]
[(4, 0, 0, 1, 4, 2) 0.4891999996337891]
[(1, 3, 2, 4, 2, 1) 0.6509999999999999]
[(2, 1, 1, 4, 0, 3) 0.6579999991455078]
[(3, 4, 0, 1, 3, 1) 0.6614000003662109]
[(0, 0, 3, 1, 4, 3) 0.5763999993896484]
[(0, 2, 3, 1, 3, 0) 0.5775999994506836]
[(2, 1, 4, 2, 4, 0) 0.6433999998779296]
[(4, 0, 0, 4, 1, 2) 0.44520000018310546]
[(4, 4, 4, 2, 2, 2) 0.6395999998779297]
[(2, 0, 3, 1, 1, 2) 0.7012]
[(4, 2, 0, 1, 1, 0) 0.5084000000000001]
[(2, 3, 3, 4, 0, 1) 0.6672000000610352]
[(0, 2, 4, 4, 1, 0) 0.47919999945068364]
[(3, 0, 0, 0, 4, 1) 0.6052000001831055]
[(4, 4, 1, 2, 0, 1) 0.5204000001220703]
[(0, 4, 3, 3, 4, 3) 0.6770000006103516]
[(4, 1, 4, 0, 1, 1) 0.32619999926757814]
[(2, 3, 4, 0, 2, 0) 0.5575999993286133]
[(0, 4, 0, 1, 2, 0) 0.5749999998168945]
[(3, 2, 2, 3, 1, 3) 0.6973999995117188]
[(0, 2, 2, 0, 1, 1) 0.6248000004882812]
[(1, 4, 0, 3, 3, 1) 0.6509999999389648]
[(0, 0, 2, 2, 4, 1) 0.6179999991455079]
[(1, 3, 3, 0, 1, 4) 0.6538000004882812]
[(3, 4, 4, 2, 2, 3) 0.6993999989013672]
[(0, 3, 4, 1, 0, 1) 0.6683999991455079]
[(3, 2, 2, 1, 3, 4) 0.7031999986572265]
[(1, 1, 3, 3, 2, 0) 0.6754000006103515]
[(0, 4, 3, 1, 3, 1) 0.4990000002441406]
[(4, 1, 1, 2, 2, 4) 0.5155999996948242]
[(1, 0, 1, 4, 2, 2) 0.6296000002441406]
[(4, 4, 2, 3, 2, 3) 0.6819999993896485]
[(4, 1, 0, 4, 4, 1) 0.31439999981689454]
[(2, 0, 2, 1, 1, 3) 0.6953999999389648]
[(2, 0, 1, 4, 0, 1) 0.6311999998779296]
[(2, 3, 0, 4, 0, 3) 0.6768000006103516]
[(4, 2, 4, 2, 1, 1) 0.5221999995727539]
[(4, 1, 0, 0, 0, 2) 0.6161999991455078]
[(2, 1, 0, 2, 2, 4) 0.6625999993896484]
[(1, 0, 4, 2, 2, 3) 0.6723999997558593]
[(3, 4, 2, 4, 2, 3) 0.6718000002441405]
[(0, 4, 0, 2, 4, 4) 0.6256000000610351]
[(3, 2, 4, 2, 1, 3) 0.6917999986572265]
[(4, 2, 1, 1, 3, 3) 0.6797999991455079]
[(1, 1, 0, 1, 0, 0) 0.5809999996948243]
[(1, 3, 2, 4, 1, 4) 0.5507999993896484]
[(4, 3, 0, 3, 4, 0) 0.6373999998168945]
[(2, 3, 4, 1, 4, 0) 0.6359999997558594]
[(2, 3, 4, 0, 0, 0) 0.009999999992370605]
[(3, 1, 3, 1, 4, 1) 0.6601999998168945]
[(1, 4, 2, 1, 4, 0) 0.5057999999389649]
[(0, 2, 3, 3, 3, 1) 0.6658000001220704]
[(0, 3, 4, 1, 1, 3) 0.6997999992675781]
[(4, 3, 4, 0, 2, 3) 0.6761999993896484]
[(1, 0, 4, 2, 4, 3) 0.6513999999389648]
[(1, 3, 3, 0, 4, 2) 0.6638000006103516]
[(2, 2, 0, 0, 3, 0) 0.6533999998168946]
[(3, 1, 3, 3, 2, 0) 0.6893999993896485]
[(2, 4, 0, 2, 1, 2) 0.6513999998168946]
[(0, 1, 4, 0, 4, 4) 0.4705999996948242]
[(0, 0, 4, 4, 3, 4) 0.4689999996948242]
[(4, 0, 3, 0, 2, 1) 0.5766000002441406]
[(3, 1, 2, 4, 2, 3) 0.6909999990234376]
[(3, 4, 0, 3, 0, 2) 0.6687999993896484]
[(4, 3, 0, 2, 4, 4) 0.628000000366211]
[(0, 1, 3, 2, 2, 2) 0.6334000006103515]
[(3, 4, 0, 4, 0, 1) 0.4445999998779297]
[(0, 0, 3, 3, 2, 3) 0.6727999998779296]
[(4, 1, 1, 4, 1, 1) 0.10159999992370607]
[(3, 0, 4, 0, 1, 4) 0.6537999991455078]
[(1, 1, 0, 2, 0, 2) 0.6161999996948242]
[(2, 2, 4, 0, 2, 3) 0.6560000006103516]
[(0, 3, 1, 2, 1, 4) 0.6745999993896484]
[(1, 3, 3, 2, 0, 1) 0.6806000002441407]
[(0, 2, 4, 4, 3, 2) 0.6533999991455078]
[(0, 3, 2, 0, 2, 3) 0.6297999993896485]
[(2, 2, 1, 1, 2, 2) 0.679599999633789]
[(3, 3, 2, 0, 0, 1) 0.694999999267578]
[(3, 1, 2, 3, 4, 0) 0.6763999992675781]
[(2, 2, 4, 0, 2, 2) 0.6175999993286133]
[(2, 1, 1, 0, 0, 3) 0.6801999997558593]
[(0, 3, 1, 2, 2, 4) 0.6754000004882812]
[(3, 0, 0, 4, 0, 2) 0.4699999997558594]
[(0, 2, 0, 1, 3, 4) 0.6447999998168946]
[(4, 2, 0, 3, 3, 1) 0.6927999987792969]
[(2, 1, 3, 1, 0, 0) 0.5772000000610352]
[(3, 4, 4, 3, 3, 2) 0.6925999992675781]
[(1, 3, 3, 0, 0, 1) 0.6723999987792969]
[(4, 3, 3, 1, 1, 4) 0.5579999997558595]
[(0, 2, 4, 0, 2, 1) 0.6189999993896484]
[(2, 0, 1, 1, 4, 2) 0.6593999997558594]
[(3, 2, 3, 1, 4, 0) 0.6533999992675781]
[(2, 0, 3, 2, 1, 4) 0.6820000006103516]
[(1, 2, 1, 0, 1, 1) 0.5863999997558593]
[(3, 2, 3, 4, 2, 2) 0.6943999991455079]
[(3, 3, 4, 1, 1, 1) 0.6643999992675781]
[(2, 4, 3, 3, 4, 4) 0.6332]
[(2, 1, 4, 1, 4, 0) 0.6450000001220703]
[(4, 2, 4, 1, 2, 3) 0.6837999992675782]
[(1, 3, 4, 0, 3, 4) 0.6389999992675781]
[(4, 1, 2, 3, 1, 4) 0.5774000000610351]
[(1, 0, 3, 4, 1, 0) 0.49899999987792965]
[(3, 0, 1, 2, 0, 2) 0.6794000001220704]
[(4, 2, 1, 4, 1, 1) 0.42900000024414064]
[(4, 0, 3, 4, 1, 0) 0.4441999992675781]
[(0, 3, 1, 4, 4, 4) 0.6133999995727539]
[(1, 4, 4, 4, 4, 0) 0.45060000024414065]
[(1, 1, 0, 4, 2, 1) 0.5885999995117187]
[(2, 1, 2, 0, 3, 3) 0.6922000002441406]
[(3, 4, 4, 2, 4, 1) 0.6437999997558593]
[(4, 2, 0, 3, 3, 4) 0.6687999999389649]
[(0, 4, 1, 0, 1, 4) 0.40140000018310545]
[(0, 1, 2, 2, 1, 4) 0.6258000000610352]
[(4, 3, 3, 2, 0, 3) 0.699999999267578]
[(4, 2, 1, 3, 2, 1) 0.6512000001220702]
[(4, 4, 0, 1, 1, 1) 0.3371999999694824]
[(0, 4, 4, 2, 4, 2) 0.6487999991455078]
[(1, 3, 3, 3, 4, 4) 0.6577999996337891]
[(2, 0, 4, 1, 2, 4) 0.6605999998779296]
[(2, 1, 2, 0, 0, 4) 0.6184000002441405]
[(1, 1, 3, 1, 4, 1) 0.44559999951171875]
[(2, 0, 0, 1, 2, 2) 0.6698000002441407]
[(2, 1, 0, 3, 2, 3) 0.6883999991455079]
[(0, 0, 4, 1, 4, 0) 0.5798000002441406]
[(4, 1, 3, 4, 1, 3) 0.5745999992675781]
[(2, 3, 3, 2, 3, 4) 0.6937999995117187]
[(3, 3, 0, 3, 2, 0) 0.6898000000610351]
[(4, 1, 1, 0, 2, 0) 0.49219999999999997]
[(2, 1, 3, 0, 2, 2) 0.6889999991455078]
[(0, 1, 4, 3, 2, 2) 0.6805999998779296]
[(3, 1, 4, 2, 4, 2) 0.6771999997558593]
[(2, 0, 4, 3, 1, 4) 0.6701999992675782]
[(0, 0, 3, 2, 0, 2) 0.6073999992675782]
[(1, 1, 4, 3, 4, 0) 0.6588000004882812]
[(1, 2, 2, 2, 4, 1) 0.6420000000610352]
[(2, 4, 4, 1, 3, 2) 0.6922000006103515]
[(3, 1, 3, 4, 3, 2) 0.6923999992675782]
[(4, 0, 4, 2, 2, 1) 0.6173999993286133]
[(3, 4, 3, 0, 3, 0) 0.6471999996948241]
[(2, 0, 1, 2, 3, 1) 0.6867999998779297]
[(4, 3, 2, 1, 0, 0) 0.5749999997558594]
[(0, 3, 2, 0, 3, 0) 0.009999999996185303]
[(4, 3, 1, 0, 2, 1) 0.6551999991455077]
[(4, 4, 1, 1, 1, 4) 0.09860000003051757]
[(2, 4, 3, 2, 4, 0) 0.6499999993896485]
[(3, 2, 4, 3, 2, 1) 0.6959999987792969]
[(0, 1, 2, 3, 4, 1) 0.6739999986572266]
[(2, 3, 0, 1, 2, 2) 0.7139999992675782]
[(2, 0, 2, 1, 0, 3) 0.6990000004882811]
[(1, 2, 4, 4, 4, 4) 0.3768000002441406]
[(1, 3, 1, 0, 2, 3) 0.6924000004882812]
[(3, 3, 1, 3, 2, 1) 0.6851999987792969]
[(2, 0, 4, 0, 1, 0) 0.6227999998779297]
[(3, 0, 3, 1, 1, 2) 0.7082000001220703]
[(3, 2, 4, 2, 3, 2) 0.6885999996337892]
[(4, 2, 2, 3, 2, 1) 0.6832000006103516]
[(4, 0, 0, 3, 0, 2) 0.6748000002441407]
[(1, 1, 0, 2, 4, 3) 0.6528000003662109]
[(2, 2, 4, 4, 4, 0) 0.5913999995727539]
[(2, 1, 4, 3, 3, 4) 0.6643999998779297]
[(1, 0, 4, 4, 2, 0) 0.633199999633789]
[(3, 2, 4, 3, 1, 1) 0.6863999993896485]
[(0, 4, 2, 1, 3, 4) 0.4947999994506836]
[(4, 2, 3, 1, 3, 2) 0.6933999989013673]
[(4, 0, 1, 0, 4, 4) 0.37020000012207027]
[(0, 1, 4, 4, 4, 2) 0.6251999999389648]
[(4, 0, 2, 4, 3, 4) 0.5676000002441406]
[(3, 2, 0, 2, 1, 2) 0.6883999987792968]
[(3, 0, 0, 0, 1, 1) 0.6684]
[(4, 4, 3, 2, 2, 4) 0.6223999993286133]
[(4, 0, 4, 2, 1, 0) 0.625]
[(1, 0, 3, 4, 4, 1) 0.5638000002441406]
[(2, 1, 1, 3, 0, 0) 0.6677999995117188]
[(3, 1, 3, 0, 1, 2) 0.6911999998779297]
[(3, 4, 3, 4, 2, 4) 0.6326000000610352]
[(3, 0, 0, 0, 1, 0) 0.669000000366211]
[(1, 1, 4, 3, 1, 1) 0.48059999987792973]
[(4, 1, 0, 3, 2, 2) 0.6823999992675782]
[(1, 3, 4, 2, 2, 2) 0.6778000001220703]
[(2, 4, 1, 1, 2, 0) 0.6713999997558594]
[(3, 3, 4, 0, 1, 1) 0.6730000004882812]
[(0, 2, 0, 0, 0, 4) 0.5691999999389649]
[(0, 0, 0, 3, 0, 0) 0.6759999992675781]
[(1, 3, 2, 2, 1, 1) 0.6708000004882813]
[(3, 4, 4, 2, 0, 2) 0.6585999995117188]
[(2, 4, 2, 0, 4, 2) 0.6376000004882812]
[(3, 3, 4, 2, 1, 3) 0.7023999998779297]
[(2, 4, 3, 2, 2, 4) 0.6319999995117187]
[(2, 4, 0, 2, 3, 1) 0.6648000006103516]
[(4, 3, 2, 0, 4, 3) 0.6570000002441406]
[(4, 4, 4, 3, 3, 4) 0.5725999993896485]
[(2, 4, 1, 4, 2, 0) 0.6465999995727539]
[(0, 0, 0, 0, 4, 0) 0.01]
[(3, 4, 3, 4, 4, 3) 0.6647999995117188]
[(1, 4, 0, 0, 1, 3) 0.6346000001220703]
[(1, 3, 3, 4, 3, 0) 0.6528000004882812]
[(4, 4, 3, 2, 0, 0) 0.6281999993896484]
[(4, 4, 1, 4, 3, 2) 0.5695999997558594]
[(2, 3, 3, 2, 0, 2) 0.7006000006103515]
[(1, 2, 2, 2, 2, 0) 0.6281999994506836]
[(4, 4, 1, 0, 4, 1) 0.2987999997558594]
[(3, 0, 2, 2, 1, 0) 0.6813999989013673]
[(0, 3, 4, 3, 2, 2) 0.6929999998779297]
[(4, 0, 4, 4, 1, 3) 0.49100000018310547]
[(3, 0, 3, 2, 2, 2) 0.7048000003662109]
[(0, 2, 2, 3, 0, 2) 0.6855999991455078]
[(4, 4, 4, 1, 3, 1) 0.3918]
[(2, 1, 2, 1, 1, 0) 0.6384000002441406]
[(0, 4, 2, 3, 1, 0) 0.6707999986572265]
[(2, 0, 3, 2, 3, 4) 0.6900000002441407]
[(0, 2, 3, 4, 3, 0) 0.4593999995117188]
[(2, 0, 3, 3, 4, 3) 0.6967999987792969]
[(2, 2, 4, 1, 1, 4) 0.6400000001220703]
[(2, 2, 4, 1, 4, 2) 0.6678000004882813]
[(3, 2, 3, 4, 0, 4) 0.6523999998779297]
[(3, 1, 0, 2, 3, 1) 0.7030000000610351]
[(0, 4, 1, 3, 4, 0) 0.6811999987792968]
[(3, 3, 2, 0, 0, 3) 0.6361999998168946]
[(3, 3, 2, 0, 2, 0) 0.6247999992675781]
[(3, 3, 4, 0, 3, 2) 0.6731999996337891]
[(4, 4, 2, 3, 0, 1) 0.6469999997558594]
[(3, 0, 0, 1, 3, 2) 0.6903999996337891]
[(1, 1, 1, 3, 4, 4) 0.4361999995117188]
[(0, 2, 2, 0, 0, 0) 0.009999999996185303]
[(0, 3, 3, 4, 0, 3) 0.676799999633789]
[(2, 2, 0, 4, 3, 1) 0.6571999995117187]
[(2, 1, 0, 0, 2, 4) 0.6483999995117188]
[(1, 2, 3, 3, 4, 1) 0.6614]
[(4, 0, 2, 1, 4, 0) 0.5005999993896484]
[(4, 3, 0, 4, 3, 4) 0.6109999995117188]
[(4, 4, 0, 1, 0, 3) 0.639599999267578]
[(3, 3, 0, 3, 0, 3) 0.6980000002441407]
[(2, 1, 4, 2, 0, 4) 0.634]
[(4, 3, 1, 0, 4, 4) 0.5292000001831054]
[(3, 4, 4, 4, 3, 4) 0.6337999998168945]
[(3, 3, 1, 2, 1, 1) 0.6751999996337891]
[(2, 0, 1, 0, 1, 2) 0.6143999992675782]
[(1, 1, 0, 4, 1, 0) 0.5033999999389649]
[(4, 3, 0, 3, 2, 0) 0.6844000001220704]
[(0, 2, 4, 1, 1, 0) 0.5815999998168945]
[(1, 1, 4, 2, 4, 1) 0.44699999981689453]
[(4, 4, 0, 1, 3, 3) 0.6432000004882812]
[(4, 3, 1, 1, 2, 4) 0.5577999996948243]
[(4, 2, 1, 2, 1, 3) 0.6448000006103516]
[(4, 3, 4, 0, 2, 4) 0.5647999992675782]
[(3, 1, 1, 3, 0, 3) 0.7013999998779298]
[(2, 1, 0, 3, 4, 4) 0.6515999992675781]
[(0, 4, 4, 1, 3, 4) 0.49499999975585934]
[(0, 3, 4, 4, 1, 2) 0.6762]
[(1, 0, 2, 2, 0, 0) 0.6245999996948243]
[(1, 1, 1, 1, 1, 4) 0.10739999990844726]
[(3, 0, 0, 4, 3, 1) 0.6746000006103516]
[(3, 1, 2, 1, 2, 0) 0.6966000004882812]
[(1, 3, 0, 0, 1, 2) 0.693200000366211]
[(2, 2, 1, 3, 0, 0) 0.6789999995117187]
[(2, 1, 3, 4, 2, 3) 0.6789999993896484]
[(3, 4, 2, 0, 2, 1) 0.6753999993896485]
[(2, 0, 4, 0, 3, 0) 0.6511999998779296]
[(3, 3, 2, 3, 1, 2) 0.6947999998779296]
[(1, 2, 2, 2, 3, 1) 0.6769999998779297]
[(4, 3, 4, 3, 3, 1) 0.6362000002441406]
[(2, 3, 2, 0, 0, 1) 0.6880000004882812]
[(4, 1, 0, 3, 4, 3) 0.6361999998168946]
[(1, 1, 0, 1, 3, 1) 0.6200000002441406]
[(4, 0, 2, 0, 1, 3) 0.5641999992675781]
[(1, 0, 0, 3, 0, 4) 0.6728000004882813]
[(0, 1, 3, 0, 3, 3) 0.6671999995117187]
[(0, 1, 1, 1, 1, 2) 0.6332000004882813]
[(0, 2, 1, 4, 1, 4) 0.6072000000610351]
[(2, 4, 3, 3, 2, 1) 0.6717999995117188]
[(3, 0, 2, 1, 4, 1) 0.686000000366211]
[(1, 2, 4, 4, 4, 0) 0.4504000002441406]
[(0, 1, 0, 0, 1, 0) 0.009999999992370605]
[(1, 2, 4, 4, 3, 1) 0.5763999996337891]
[(1, 3, 1, 0, 2, 4) 0.6416000002441407]
[(4, 3, 2, 4, 2, 4) 0.6099999997558594]
[(3, 3, 3, 1, 1, 4) 0.6969999987792969]
[(4, 3, 0, 0, 4, 2) 0.6484000001220703]
[(0, 2, 0, 3, 3, 3) 0.6941999998779296]
[(3, 3, 4, 3, 2, 0) 0.6816000006103516]
[(1, 3, 4, 0, 3, 0) 0.6671999992675781]
[(3, 3, 2, 2, 4, 4) 0.6872000002441406]
[(1, 0, 3, 0, 3, 3) 0.6973999996337891]
[(4, 2, 1, 4, 4, 4) 0.39479999938964844]
[(4, 1, 4, 0, 4, 4) 0.27799999987792967]
[(4, 1, 3, 2, 1, 3) 0.672599999633789]
[(3, 3, 1, 3, 3, 4) 0.6967999993896484]
[(3, 1, 0, 4, 4, 1) 0.5593999994506835]
[(4, 1, 0, 4, 1, 4) 0.31799999963378905]
[(3, 4, 2, 0, 0, 3) 0.6625999992675782]
[(1, 1, 2, 2, 4, 2) 0.6421999993896484]
[(2, 1, 2, 3, 2, 1) 0.6871999992675781]
[(1, 2, 2, 4, 2, 0) 0.6401999998779297]
[(2, 4, 4, 4, 2, 3) 0.6619999993896485]
[(4, 3, 2, 4, 1, 2) 0.6338000001220704]
[(3, 1, 4, 1, 4, 0) 0.6576000000610351]
[(0, 2, 3, 1, 0, 2) 0.6720000006103516]
[(1, 4, 3, 2, 2, 2) 0.6817999991455078]
[(1, 2, 4, 4, 3, 2) 0.6544000000610352]
[(4, 4, 4, 3, 3, 2) 0.6755999991455078]
[(0, 0, 3, 4, 3, 1) 0.4565999992675781]
[(2, 2, 3, 0, 1, 3) 0.7000000004882813]
[(0, 4, 4, 0, 1, 0) 0.009999999992370605]
[(1, 0, 0, 0, 4, 4) 0.4705999995727539]
[(4, 3, 3, 4, 2, 1) 0.6553999997558594]
[(1, 1, 4, 2, 1, 4) 0.4091999992675781]
[(4, 1, 4, 0, 3, 4) 0.49119999993896485]
[(4, 3, 0, 1, 1, 2) 0.6435999991455078]
[(2, 1, 1, 2, 1, 3) 0.6787999986572265]
[(4, 3, 2, 2, 1, 2) 0.6808000003662109]
[(2, 1, 1, 0, 0, 4) 0.5859999997558594]
[(3, 1, 4, 2, 4, 0) 0.6731999986572265]
[(0, 1, 0, 4, 0, 1) 0.5123999999389648]
[(2, 0, 2, 0, 3, 2) 0.6618000002441405]
[(0, 2, 4, 4, 4, 2) 0.6388000003662109]
[(1, 2, 0, 3, 4, 2) 0.6680000002441406]
[(1, 1, 3, 1, 3, 4) 0.5891999996948242]
[(1, 4, 1, 2, 0, 2) 0.6489999998168945]
[(1, 0, 1, 0, 0, 0) 0.009999999988555908]
[(1, 4, 2, 4, 0, 2) 0.6239999997558594]
[(2, 2, 1, 1, 4, 3) 0.6905999986572265]
[(0, 4, 0, 2, 3, 4) 0.6212000002441406]
[(4, 0, 0, 4, 4, 1) 0.4143999995117188]
[(0, 3, 2, 2, 2, 1) 0.6757999998779297]
[(3, 2, 0, 4, 3, 2) 0.688799999633789]
[(1, 4, 0, 2, 3, 3) 0.6879999995117188]
[(4, 4, 0, 0, 1, 0) 0.4679999995117188]
[(2, 2, 1, 0, 3, 4) 0.6728000000610352]
[(3, 4, 2, 0, 1, 0) 0.6681999997558594]
[(2, 0, 3, 2, 3, 0) 0.6887999992675782]
[(3, 1, 2, 4, 0, 3) 0.6743999993896485]
[(3, 4, 0, 2, 0, 2) 0.6531999992675782]
[(0, 4, 0, 1, 4, 0) 0.570999999267578]
[(4, 2, 2, 2, 3, 0) 0.6677999998779296]
[(0, 2, 1, 2, 2, 3) 0.6861999993896484]
[(0, 1, 3, 2, 0, 1) 0.6428000006103516]
[(3, 2, 0, 1, 4, 3) 0.7005999995117187]
[(2, 2, 2, 1, 4, 2) 0.6793999986572266]
[(4, 2, 4, 0, 1, 0) 0.4697999998168945]
[(3, 2, 1, 2, 1, 3) 0.6913999996337892]
[(0, 4, 0, 1, 3, 0) 0.5783999995117187]
[(2, 1, 3, 4, 4, 3) 0.667999999267578]
[(1, 4, 1, 4, 0, 0) 0.46939999932861326]
[(2, 3, 2, 3, 2, 4) 0.6855999986572265]
[(0, 4, 4, 0, 0, 2) 0.49659999938964844]
[(3, 4, 4, 1, 0, 1) 0.5637999997558594]
[(0, 2, 1, 1, 2, 2) 0.6654000006103515]
[(3, 4, 2, 3, 1, 2) 0.6893999996337891]
[(4, 4, 0, 0, 0, 0) 0.009999999977111816]
[(1, 2, 3, 2, 3, 0) 0.6679999995117187]
[(2, 2, 3, 0, 2, 0) 0.5809999999389648]
[(3, 2, 2, 2, 1, 3) 0.7005999992675781]
[(0, 2, 4, 0, 4, 2) 0.5434000000610352]
[(4, 2, 4, 3, 1, 2) 0.6666]
[(2, 4, 2, 2, 4, 1) 0.6580000004882812]
[(1, 1, 2, 3, 0, 4) 0.6454000003662109]
[(3, 1, 1, 2, 3, 2) 0.6973999990234375]
[(1, 3, 3, 4, 3, 2) 0.6813999993896485]
[(3, 4, 2, 2, 3, 0) 0.7016000002441406]
[(2, 4, 0, 3, 1, 4) 0.6424000004882813]
[(4, 4, 1, 0, 0, 2) 0.5098000000610352]
[(2, 3, 0, 3, 1, 4) 0.6723999992675782]
[(2, 3, 3, 2, 1, 2) 0.7037999993896484]
[(1, 1, 2, 3, 1, 4) 0.5799999994506836]
[(3, 2, 0, 0, 4, 4) 0.6119999998779297]
[(1, 3, 1, 1, 3, 4) 0.5853999997558593]
[(3, 1, 1, 1, 2, 2) 0.6903999992675781]
[(1, 2, 4, 3, 0, 4) 0.6329999992675781]
[(2, 1, 4, 0, 1, 3) 0.6879999995117188]
[(1, 1, 2, 4, 2, 1) 0.5563999995727539]
[(1, 3, 1, 1, 2, 1) 0.5996000001220704]
[(0, 3, 3, 2, 2, 3) 0.6721999991455079]
[(1, 4, 1, 1, 1, 3) 0.6071999996948242]
[(3, 4, 2, 4, 0, 4) 0.5987999995117188]
[(2, 4, 3, 3, 0, 3) 0.6972000002441406]
[(4, 2, 4, 1, 3, 0) 0.6349999992675781]
[(4, 2, 3, 1, 4, 1) 0.5592000000610351]
[(4, 1, 2, 1, 1, 1) 0.42939999951171876]
[(4, 3, 3, 4, 1, 1) 0.5985999993896484]
[(2, 3, 2, 0, 2, 3) 0.6791999989013672]
[(3, 2, 2, 2, 4, 0) 0.6788]
[(1, 4, 3, 3, 0, 4) 0.6373999997558594]
[(2, 3, 0, 0, 3, 4) 0.6898000003662109]
[(1, 0, 3, 0, 0, 0) 0.009999999996185303]
[(3, 2, 4, 4, 0, 3) 0.6656000004882813]
[(4, 3, 4, 1, 1, 2) 0.5973999994506837]
[(1, 0, 4, 1, 3, 4) 0.5831999995727539]
[(4, 1, 0, 1, 0, 1) 0.5509999998779297]
[(3, 2, 4, 1, 1, 3) 0.6970000002441407]
[(4, 1, 0, 1, 3, 3) 0.6731999992675781]
[(0, 4, 3, 1, 2, 1) 0.5134000000610351]
[(2, 0, 4, 1, 3, 4) 0.6806000004882813]
[(1, 3, 1, 3, 0, 1) 0.6663999991455078]
[(0, 2, 0, 4, 3, 4) 0.6075999999389649]
[(2, 4, 4, 4, 1, 1) 0.5408000001831055]
[(0, 4, 2, 4, 1, 1) 0.44299999987792965]
[(3, 4, 3, 2, 0, 0) 0.6220000001220704]
[(1, 3, 2, 0, 2, 2) 0.6833999997558594]
[(3, 3, 2, 2, 4, 3) 0.704600000366211]
[(1, 1, 2, 1, 4, 2) 0.5783999998168945]
[(0, 4, 4, 2, 2, 3) 0.6679999997558593]
[(3, 0, 4, 3, 0, 2) 0.6831999996337891]
[(2, 2, 2, 2, 0, 4) 0.6616]
[(3, 4, 1, 3, 0, 1) 0.6527999996337891]
[(4, 3, 1, 1, 1, 2) 0.5883999991455078]
[(1, 0, 0, 1, 2, 1) 0.6349999991455079]
[(1, 1, 3, 2, 3, 3) 0.6914000006103516]
[(4, 0, 2, 4, 4, 1) 0.4643999995727539]
[(1, 4, 3, 4, 4, 3) 0.5959999993896484]
[(4, 0, 0, 1, 0, 0) 0.5751999993286133]
[(4, 0, 1, 3, 3, 1) 0.6524000003662109]
[(0, 2, 2, 1, 0, 3) 0.6988000003662109]
[(2, 3, 4, 4, 1, 3) 0.6914000002441406]
[(0, 3, 3, 0, 4, 2) 0.6283999998779297]
[(3, 0, 0, 1, 4, 4) 0.6549999987792968]
[(4, 4, 2, 2, 0, 4) 0.6034]
[(0, 3, 4, 3, 0, 0) 0.6649999992675781]
[(3, 2, 0, 2, 2, 2) 0.6965999991455079]
[(2, 1, 4, 2, 2, 0) 0.6431999999999999]
[(1, 1, 2, 1, 0, 2) 0.6549999993896485]
[(4, 4, 0, 0, 0, 1) 0.47619999987792966]
[(2, 1, 3, 2, 3, 0) 0.6925999998779296]
[(1, 2, 1, 3, 3, 0) 0.6733999995117188]
[(2, 4, 0, 3, 2, 4) 0.6341999993896484]
[(3, 4, 0, 1, 2, 2) 0.7020000000610352]
[(3, 1, 2, 0, 2, 2) 0.6930000006103515]
[(1, 0, 0, 2, 2, 0) 0.6240000002441406]
[(4, 2, 4, 1, 0, 4) 0.5023999995117188]
[(2, 2, 0, 0, 0, 0) 0.009999999992370605]
[(1, 1, 3, 1, 2, 0) 0.6330000000610352]
[(0, 0, 4, 0, 1, 4) 0.009999999996185303]
[(3, 3, 3, 3, 2, 3) 0.7105999993896485]
[(3, 1, 0, 3, 0, 0) 0.6661999995117188]
[(3, 2, 3, 4, 0, 0) 0.46639999969482426]
[(1, 2, 2, 1, 4, 4) 0.5441999997558594]
[(0, 0, 1, 1, 1, 1) 0.5751999995117187]
[(4, 4, 1, 1, 3, 4) 0.3880000001831055]
[(1, 3, 1, 0, 3, 2) 0.6921999987792968]
[(2, 1, 0, 0, 4, 0) 0.5627999993896484]
[(1, 4, 3, 1, 4, 4) 0.41460000018310544]
[(0, 0, 4, 3, 2, 3) 0.6748000003662109]
[(2, 1, 2, 2, 2, 4) 0.6515999991455078]
[(1, 0, 0, 2, 0, 0) 0.6251999993896484]
[(0, 3, 3, 4, 4, 4) 0.6161999998168946]
[(4, 1, 4, 1, 0, 3) 0.6629999996337891]
[(0, 3, 1, 3, 3, 1) 0.668800000366211]
[(1, 4, 2, 4, 1, 0) 0.5039999998168946]
[(3, 0, 3, 0, 2, 4) 0.6615999992675781]
[(2, 4, 1, 1, 1, 2) 0.6508000000610352]
[(1, 2, 4, 0, 2, 0) 0.6251999998168946]
[(0, 3, 4, 3, 1, 1) 0.6685999991455078]
[(3, 1, 4, 4, 2, 4) 0.6345999998168945]
[(0, 0, 3, 0, 2, 4) 0.01]
[(1, 4, 1, 3, 4, 2) 0.6459999992675782]
[(4, 0, 0, 2, 0, 3) 0.6203999992675782]
[(3, 4, 1, 3, 1, 2) 0.6770000003662109]
[(0, 1, 0, 0, 1, 2) 0.6201999993896484]
[(2, 0, 0, 3, 3, 0) 0.6876000006103515]
[(3, 2, 1, 0, 3, 1) 0.691599999633789]
[(0, 3, 2, 2, 1, 3) 0.691999999633789]
[(3, 2, 2, 1, 4, 1) 0.6960000004882813]
[(0, 1, 2, 0, 3, 1) 0.5741999996948242]
[(0, 3, 4, 2, 3, 4) 0.6766000004882813]
[(4, 0, 1, 1, 0, 0) 0.5781999996948243]
[(3, 3, 1, 0, 2, 0) 0.6099999998168946]
[(3, 4, 3, 3, 0, 3) 0.6919999991455079]
[(1, 2, 4, 1, 3, 0) 0.6654000006103515]
[(4, 0, 1, 1, 4, 1) 0.31699999963378905]
[(2, 3, 0, 4, 1, 0) 0.6216000003662109]
[(4, 4, 3, 0, 1, 0) 0.4644000001831055]
[(3, 2, 2, 3, 1, 4) 0.6839999995117187]
[(3, 1, 0, 4, 0, 0) 0.4739999993896485]
[(1, 0, 3, 0, 0, 1) 0.6701999986572266]
[(1, 4, 3, 4, 2, 1) 0.5790000002441407]
[(2, 2, 0, 2, 0, 3) 0.6873999996948242]
[(3, 1, 2, 4, 4, 1) 0.6437999992675781]
[(2, 1, 3, 3, 2, 2) 0.6963999992675781]
[(2, 3, 1, 0, 0, 3) 0.6303999998168945]
[(3, 4, 3, 0, 2, 4) 0.6457999998779297]
[(1, 4, 2, 1, 4, 2) 0.5926000001831055]
[(1, 0, 0, 0, 4, 2) 0.4707999993286133]
[(0, 4, 4, 2, 0, 4) 0.6156000000610351]
[(2, 4, 3, 3, 2, 0) 0.6856000002441407]
[(2, 4, 1, 0, 1, 3) 0.6760000004882812]
[(1, 4, 0, 4, 4, 2) 0.47859999969482425]
[(1, 1, 2, 2, 3, 2) 0.6867999986572265]
[(3, 1, 2, 4, 4, 0) 0.6180000001220702]
[(2, 2, 0, 2, 1, 2) 0.6519999998168946]
[(4, 3, 2, 0, 2, 0) 0.4967999995117187]
[(0, 3, 3, 2, 4, 0) 0.6165999999389649]
[(2, 3, 1, 0, 1, 0) 0.6173999998168945]
[(2, 4, 2, 2, 2, 3) 0.7088000000610352]
[(3, 1, 0, 4, 0, 2) 0.6357999998779297]
[(1, 4, 2, 2, 3, 0) 0.6753999997558594]
[(1, 4, 2, 1, 0, 2) 0.6492]
[(2, 4, 3, 1, 3, 0) 0.6964000006103516]
[(1, 4, 0, 3, 4, 4) 0.5616]
[(3, 1, 0, 3, 4, 0) 0.6770000002441406]
[(1, 2, 4, 4, 2, 4) 0.5172000001831055]
[(1, 3, 3, 2, 2, 3) 0.6921999987792968]
[(1, 0, 3, 4, 2, 3) 0.6896000006103516]
[(2, 1, 4, 3, 4, 3) 0.684799999633789]
[(2, 4, 4, 0, 3, 1) 0.6474000000610352]
[(1, 0, 3, 1, 1, 2) 0.6734]
[(3, 2, 2, 2, 4, 4) 0.682400000366211]
[(1, 2, 0, 0, 0, 2) 0.5439999997558593]
[(0, 0, 1, 4, 3, 4) 0.4685999995117187]
[(1, 1, 2, 4, 3, 1) 0.5756000001831054]
[(2, 2, 4, 2, 2, 4) 0.6576000000000001]
[(2, 4, 2, 0, 2, 3) 0.6297999995117187]
[(0, 3, 4, 3, 3, 3) 0.692999999267578]
[(4, 4, 1, 0, 1, 2) 0.5345999998779297]
[(3, 4, 0, 0, 1, 3) 0.6679999993896485]
[(1, 0, 2, 0, 1, 1) 0.6421999998168946]
[(2, 4, 4, 3, 3, 0) 0.6854000000610351]
[(2, 4, 3, 1, 3, 2) 0.6950000003662109]
[(3, 3, 2, 3, 3, 2) 0.7073999989013672]
[(1, 4, 2, 1, 0, 0) 0.5687999996948242]
[(4, 2, 3, 0, 1, 4) 0.6103999999389649]
[(0, 2, 2, 1, 4, 4) 0.6471999995117187]
[(0, 0, 3, 2, 4, 2) 0.6191999998779297]
[(1, 2, 3, 1, 4, 0) 0.49400000024414065]
[(3, 1, 4, 2, 3, 1) 0.7014000006103516]
[(1, 2, 3, 0, 4, 1) 0.6489999999389648]
[(0, 1, 2, 0, 0, 2) 0.6095999996948243]
[(3, 3, 0, 0, 0, 4) 0.5980000001831055]
[(2, 3, 3, 2, 0, 1) 0.7029999986572265]
[(0, 0, 0, 2, 3, 4) 0.6261999991455078]
[(1, 3, 0, 0, 3, 4) 0.6672000001220704]
[(3, 1, 2, 1, 4, 4) 0.6367999995727539]
[(2, 1, 3, 0, 2, 0) 0.5581999998168946]
[(0, 2, 4, 0, 3, 0) 0.009999999992370605]
[(0, 3, 0, 1, 4, 4) 0.6583999998168946]
[(4, 4, 0, 4, 4, 1) 0.3019999996337891]
[(4, 1, 0, 4, 4, 3) 0.5747999993896484]
[(3, 2, 1, 2, 3, 3) 0.7081999990234376]
[(4, 2, 4, 2, 3, 4) 0.6067999996948242]
[(1, 3, 0, 0, 1, 4) 0.6523999999389649]
[(0, 0, 2, 1, 3, 2) 0.5745999996948242]
[(4, 4, 1, 2, 3, 2) 0.6689999991455078]
[(2, 3, 0, 1, 1, 4) 0.6686]
[(0, 2, 3, 4, 0, 0) 0.4637999993286133]
[(4, 4, 4, 2, 3, 4) 0.5363999993286133]
[(0, 0, 1, 0, 4, 2) 0.01]
[(0, 4, 3, 0, 0, 1) 0.4699999992675781]
[(0, 1, 4, 4, 4, 1) 0.5089999992675781]
[(0, 2, 2, 4, 1, 0) 0.4617999994506836]
[(3, 1, 3, 4, 1, 2) 0.6710000001220703]
[(1, 3, 3, 2, 3, 2) 0.7037999995117187]
[(2, 1, 3, 0, 0, 2) 0.6897999993896484]
[(2, 4, 0, 0, 0, 1) 0.4747999997558594]
[(2, 2, 1, 4, 2, 1) 0.6553999998779296]
[(2, 3, 2, 0, 0, 0) 0.01]
[(0, 0, 2, 1, 4, 1) 0.5753999993896485]
[(4, 1, 1, 2, 0, 4) 0.5207999994506836]
[(2, 3, 3, 0, 0, 0) 0.009999999988555908]
[(0, 4, 4, 4, 4, 1) 0.4523999993286133]
[(3, 3, 2, 3, 2, 2) 0.7013999986572266]
[(0, 1, 3, 4, 3, 1) 0.49839999981689453]
[(2, 3, 3, 2, 3, 2) 0.7117999992675782]
[(4, 0, 2, 2, 2, 2) 0.6499999998168946]
[(4, 3, 0, 2, 0, 0) 0.6136]
[(2, 0, 4, 2, 3, 0) 0.695799998779297]
[(0, 4, 2, 1, 1, 0) 0.5733999998779297]
[(1, 2, 1, 4, 2, 4) 0.5399999998168945]
[(1, 2, 3, 0, 2, 1) 0.6766000004882813]
[(2, 2, 1, 2, 2, 2) 0.6579999986572266]
[(0, 0, 4, 4, 2, 1) 0.47419999993896483]
[(4, 1, 0, 0, 4, 3) 0.6402000000610352]
[(0, 2, 4, 1, 1, 3) 0.6856000004882813]
[(1, 0, 3, 2, 2, 0) 0.6257999992675781]
[(2, 1, 2, 2, 3, 1) 0.6978000006103515]
[(1, 4, 1, 4, 0, 1) 0.33979999987792975]
[(0, 0, 0, 4, 4, 4) 0.4705999998168945]
[(2, 0, 4, 3, 0, 0) 0.6672000004882812]
[(0, 3, 3, 1, 3, 3) 0.6976000002441407]
[(4, 3, 3, 2, 0, 1) 0.6873999991455078]
[(0, 4, 3, 0, 3, 3) 0.5751999997558594]
[(4, 0, 2, 2, 3, 4) 0.6643999998168946]
[(3, 4, 2, 2, 2, 0) 0.6889999993896484]
[(1, 1, 2, 2, 4, 0) 0.6305999992675781]
[(3, 4, 2, 1, 4, 1) 0.642399999633789]
[(1, 1, 3, 4, 2, 3) 0.6674000001220703]
[(2, 2, 2, 2, 3, 2) 0.7075999993896483]
[(0, 4, 3, 4, 0, 4) 0.41500000012207033]
[(3, 3, 3, 2, 1, 4) 0.6925999998779296]
[(1, 0, 4, 2, 0, 3) 0.6753999992675781]
[(0, 0, 2, 0, 1, 0) 0.009999999996185303]
[(4, 0, 2, 4, 1, 3) 0.5505999995117188]
[(4, 3, 0, 3, 0, 0) 0.6754000002441406]
[(1, 1, 1, 3, 1, 1) 0.4915999997558594]
[(3, 4, 1, 3, 0, 4) 0.6308000001220703]
[(0, 3, 0, 4, 0, 1) 0.6546000004882813]
[(0, 0, 1, 0, 4, 3) 0.009999999992370605]
[(4, 3, 2, 2, 3, 2) 0.7019999986572266]
[(0, 1, 1, 1, 1, 3) 0.6731999993896484]
[(2, 0, 1, 4, 2, 2) 0.6493999992675781]
[(1, 3, 2, 1, 4, 4) 0.5491999994506837]
[(1, 0, 3, 2, 3, 2) 0.6984000000610351]
[(1, 2, 2, 1, 1, 4) 0.5789999998779297]
[(4, 3, 3, 4, 4, 0) 0.40719999969482423]
[(0, 2, 2, 4, 0, 1) 0.6291999998168945]
[(0, 1, 2, 2, 1, 1) 0.6424000003662109]
[(4, 2, 3, 1, 3, 1) 0.6524000001220703]
[(4, 1, 3, 0, 2, 2) 0.6761999996337891]
[(4, 1, 2, 1, 0, 3) 0.6706000006103515]
[(3, 2, 3, 1, 4, 1) 0.7051999995117186]
[(0, 2, 1, 1, 1, 1) 0.6409999996337891]
[(2, 2, 0, 4, 0, 4) 0.5824]
[(2, 1, 3, 4, 4, 1) 0.6482000002441406]
[(4, 1, 2, 2, 3, 0) 0.6746000002441406]
[(3, 2, 2, 0, 1, 3) 0.686999999633789]
[(0, 0, 1, 4, 2, 0) 0.4649999995727539]
[(3, 3, 1, 4, 2, 0) 0.6767999995117188]
[(0, 0, 2, 1, 4, 4) 0.5796000002441406]
[(3, 1, 1, 3, 4, 4) 0.6474000003662109]
[(0, 4, 3, 4, 4, 2) 0.5375999996948242]
[(1, 3, 4, 2, 4, 0) 0.6259999997558594]
[(1, 3, 4, 3, 1, 0) 0.6753999990234375]
[(4, 1, 4, 1, 1, 4) 0.09839999996948241]
[(0, 0, 3, 3, 3, 1) 0.6617999992675782]
[(3, 1, 2, 2, 2, 4) 0.6738000004882813]
[(2, 3, 4, 4, 4, 2) 0.6750000001220703]
[(2, 1, 4, 1, 0, 0) 0.5761999995117187]
[(4, 2, 0, 0, 1, 0) 0.4701999994506836]
[(3, 1, 1, 4, 3, 3) 0.6938000004882813]
[(1, 2, 2, 0, 1, 0) 0.5739999995117188]
[(3, 2, 0, 0, 3, 1) 0.6899999998779297]
[(2, 1, 1, 0, 3, 0) 0.6436000004882813]
[(1, 3, 0, 2, 1, 2) 0.6925999995117188]
[(2, 2, 3, 3, 3, 2) 0.7058000003662108]
[(2, 2, 3, 0, 4, 4) 0.6237999998168945]
[(1, 1, 0, 4, 3, 0) 0.6448000000610351]
[(0, 2, 3, 4, 3, 1) 0.6330000006103516]
[(2, 4, 3, 2, 2, 3) 0.6999999997558594]
[(2, 4, 3, 2, 4, 4) 0.619]
[(0, 4, 4, 1, 1, 4) 0.5088000001831054]
[(1, 0, 4, 4, 0, 1) 0.4461999996948242]
[(1, 1, 3, 2, 4, 2) 0.664799999633789]
[(1, 3, 0, 3, 1, 1) 0.6746000006103516]
[(3, 0, 3, 4, 1, 0) 0.649000000366211]
[(4, 3, 0, 1, 3, 3) 0.7165999998779298]
[(1, 2, 3, 3, 0, 2) 0.6854]
[(3, 0, 2, 4, 1, 0) 0.6595999993896484]
[(0, 2, 1, 1, 1, 0) 0.58]
[(3, 0, 0, 0, 4, 2) 0.6045999995727539]
[(3, 0, 0, 0, 3, 0) 0.6281999991455078]
[(3, 1, 1, 4, 2, 2) 0.6788000002441406]
[(4, 4, 0, 4, 2, 4) 0.46079999938964844]
[(1, 0, 1, 1, 1, 4) 0.36679999981689454]
[(3, 3, 1, 0, 0, 2) 0.6499999999389648]
[(4, 3, 4, 2, 4, 4) 0.5381999993286133]
[(2, 1, 3, 1, 3, 3) 0.7011999995117187]
[(4, 4, 1, 2, 0, 0) 0.6257999998168945]
[(4, 4, 3, 1, 1, 4) 0.38839999996948243]
[(4, 4, 3, 4, 3, 1) 0.5118000001220703]
[(1, 0, 4, 2, 1, 0) 0.6437999993896484]
[(3, 4, 0, 0, 3, 0) 0.6357999992675781]
[(3, 0, 3, 1, 2, 0) 0.7014000006103516]
[(0, 0, 4, 2, 0, 1) 0.6244000000610351]
[(2, 0, 0, 4, 2, 4) 0.6515999997558594]
[(0, 2, 3, 0, 0, 3) 0.6234000000000001]
[(4, 1, 2, 1, 3, 4) 0.5586000001220703]
[(4, 2, 0, 0, 4, 0) 0.39539999981689455]
[(2, 3, 3, 3, 2, 2) 0.6981999997558594]
[(1, 1, 3, 1, 1, 3) 0.6280000002441406]
[(4, 1, 2, 4, 0, 3) 0.6487999998779297]
[(1, 3, 1, 0, 4, 1) 0.5860000001220703]
[(3, 0, 0, 2, 4, 3) 0.6660000000610351]
[(0, 0, 1, 4, 0, 1) 0.4717999996948242]
[(4, 1, 3, 2, 0, 0) 0.6189999999389648]
[(4, 2, 4, 4, 2, 2) 0.628600000366211]
[(0, 1, 1, 3, 0, 2) 0.6703999995117188]
[(1, 2, 1, 4, 4, 2) 0.5481999992675781]
[(3, 3, 2, 1, 4, 4) 0.6819999986572266]
[(0, 4, 1, 2, 0, 2) 0.6453999999389649]
[(1, 0, 3, 2, 0, 2) 0.6953999992675781]
[(0, 2, 2, 3, 2, 3) 0.691999999633789]
[(1, 0, 3, 0, 2, 1) 0.6766000000610352]
[(1, 1, 0, 4, 3, 4) 0.5785999998168946]
[(4, 1, 3, 2, 0, 4) 0.6402000006103516]
[(0, 4, 2, 4, 1, 3) 0.5683999995727539]
[(0, 4, 3, 0, 4, 2) 0.4911999996948242]
[(2, 4, 3, 0, 4, 2) 0.6724000001220704]
[(1, 3, 1, 0, 2, 0) 0.6183999997558594]
[(2, 3, 2, 3, 1, 3) 0.7147999990234375]
[(1, 0, 1, 3, 2, 2) 0.676799999633789]
[(3, 4, 2, 0, 0, 4) 0.617999999633789]
[(3, 4, 1, 4, 2, 4) 0.6207999995117188]
[(4, 3, 4, 1, 4, 2) 0.5722000002441406]
[(1, 1, 4, 4, 0, 3) 0.6393999995117188]
[(3, 0, 0, 0, 2, 2) 0.6252000002441406]
[(0, 3, 2, 4, 2, 1) 0.6562000002441407]
[(1, 1, 3, 0, 1, 4) 0.5635999995727539]
[(4, 4, 1, 1, 2, 2) 0.6208000002441406]
[(1, 3, 4, 1, 4, 2) 0.5943999996948243]
[(4, 4, 3, 0, 4, 4) 0.4838]
[(0, 4, 0, 0, 2, 2) 0.48639999975585935]
[(0, 0, 3, 1, 1, 4) 0.5753999993896485]
[(3, 1, 2, 1, 1, 1) 0.6631999993896485]
[(2, 1, 2, 0, 1, 2) 0.6347999998779297]
[(4, 4, 3, 1, 0, 3) 0.647999999267578]
[(4, 4, 2, 4, 2, 0) 0.5491999995117187]
[(3, 1, 0, 1, 1, 4) 0.5849999992675781]
[(1, 3, 0, 1, 3, 2) 0.7021999989013672]
[(2, 0, 0, 3, 4, 4) 0.6725999993896484]
[(3, 0, 1, 0, 4, 2) 0.6121999993896484]
[(4, 0, 1, 0, 1, 0) 0.4713999999389648]
[(1, 3, 2, 2, 2, 0) 0.6274000001220703]
[(2, 4, 2, 2, 3, 4) 0.6294000003662109]
[(0, 0, 3, 4, 1, 1) 0.47020000006103513]
[(3, 4, 1, 1, 2, 2) 0.6978000006103515]
[(4, 2, 4, 1, 1, 1) 0.4469999997558594]
[(0, 2, 1, 0, 3, 4) 0.5558000002441407]
[(2, 1, 2, 2, 0, 3) 0.6913999997558594]
[(0, 1, 0, 4, 3, 1) 0.4990000000610352]
[(3, 2, 4, 2, 3, 4) 0.6865999986572265]
[(1, 1, 0, 2, 2, 2) 0.6314000002441407]
[(3, 0, 0, 4, 0, 1) 0.4768]
[(3, 4, 1, 3, 1, 0) 0.6645999995117188]
[(3, 1, 4, 4, 1, 1) 0.5769999993896484]
[(2, 2, 2, 4, 3, 1) 0.6644]
[(1, 1, 3, 3, 2, 2) 0.6877999997558594]
[(4, 4, 3, 0, 0, 0) 0.009999999992370605]
[(2, 2, 1, 1, 1, 3) 0.6943999992675781]
[(0, 0, 2, 1, 3, 0) 0.5819999996948242]
[(3, 0, 4, 0, 0, 1) 0.6065999998779297]
[(3, 0, 1, 2, 1, 3) 0.6861999986572266]
[(0, 4, 1, 1, 4, 1) 0.5031999998168946]
[(1, 3, 1, 0, 0, 3) 0.6668000003662109]
[(2, 0, 1, 3, 2, 4) 0.6842000006103516]
[(4, 2, 4, 1, 4, 2) 0.5493999993896485]
[(3, 0, 0, 1, 4, 3) 0.6585999998779297]
[(0, 1, 1, 1, 0, 1) 0.5477999998168945]
[(2, 0, 4, 2, 4, 2) 0.6507999998779297]
[(1, 2, 0, 2, 4, 3) 0.6651999986572266]
[(2, 2, 3, 2, 1, 2) 0.6882000004882812]
[(4, 0, 4, 1, 1, 0) 0.5060000001220704]
[(0, 0, 4, 4, 1, 0) 0.474]
[(2, 2, 0, 0, 1, 0) 0.6112000002441406]
[(1, 2, 4, 4, 4, 3) 0.5839999992675782]
[(4, 0, 1, 1, 0, 4) 0.4377999993286133]
[(1, 3, 0, 4, 3, 0) 0.6581999995117188]
[(4, 4, 4, 2, 2, 1) 0.5287999993896484]
[(1, 3, 2, 0, 1, 1) 0.6715999986572265]
[(3, 1, 0, 2, 4, 1) 0.6652000006103517]
[(2, 2, 3, 4, 3, 2) 0.6996000006103515]
[(2, 1, 3, 3, 3, 3) 0.7036]
[(0, 4, 0, 1, 1, 1) 0.5061999996337891]
[(1, 4, 4, 1, 2, 3) 0.6660000006103516]
[(0, 3, 4, 4, 2, 0) 0.4737999998168945]
[(0, 3, 4, 4, 3, 2) 0.6761999997558594]
[(1, 3, 4, 3, 4, 3) 0.668200000366211]
[(0, 3, 4, 1, 2, 2) 0.689999999267578]
[(3, 0, 1, 3, 1, 0) 0.6636]
[(1, 4, 1, 0, 0, 2) 0.6032]
[(3, 3, 2, 3, 2, 4) 0.6995999997558594]
[(0, 4, 2, 4, 4, 4) 0.4055999993896484]
[(1, 2, 1, 4, 1, 0) 0.4997999995727539]
[(4, 1, 3, 3, 1, 0) 0.6567999995117187]
[(4, 2, 1, 0, 1, 3) 0.6352000001220702]
[(0, 2, 3, 2, 2, 1) 0.6211999999389648]
[(4, 1, 0, 0, 3, 4) 0.5781999993286133]
[(3, 2, 1, 4, 3, 0) 0.6835999999389648]
[(0, 0, 3, 1, 0, 2) 0.5773999997558594]
[(2, 4, 0, 1, 4, 4) 0.5157999999389649]
[(3, 0, 3, 2, 2, 0) 0.6833999991455079]
[(4, 1, 2, 4, 3, 4) 0.5020000001220704]
[(3, 0, 1, 0, 4, 3) 0.6605999993896485]
[(3, 2, 3, 0, 2, 0) 0.6153999998168945]
[(3, 3, 2, 1, 4, 3) 0.7206]
[(1, 4, 4, 1, 3, 2) 0.6676000004882812]
[(0, 3, 0, 2, 4, 2) 0.6900000006103515]
[(2, 0, 2, 1, 0, 2) 0.6693999993896484]
[(2, 2, 2, 2, 0, 1) 0.6578000000610352]
[(4, 1, 2, 1, 1, 4) 0.3712000002441406]
[(2, 0, 1, 0, 1, 3) 0.6595999995117188]
[(3, 0, 4, 3, 3, 2) 0.6921999998779298]
[(3, 3, 2, 1, 0, 2) 0.7145999986572265]
[(2, 3, 3, 3, 4, 3) 0.7018000004882812]
[(1, 1, 1, 4, 4, 3) 0.5871999998168945]
[(4, 1, 3, 2, 1, 1) 0.5841999999389649]
[(0, 3, 1, 2, 2, 3) 0.7003999990234375]
[(1, 2, 0, 4, 3, 0) 0.6648000006103516]
[(1, 1, 3, 4, 4, 4) 0.4204000001220703]
[(3, 4, 1, 0, 1, 3) 0.6785999997558594]
[(2, 4, 0, 4, 1, 4) 0.5240000001220703]
[(2, 3, 0, 2, 1, 3) 0.7012000006103516]
[(1, 3, 0, 0, 0, 2) 0.6513999993896484]
[(0, 2, 0, 3, 4, 2) 0.6913999986572266]
[(4, 4, 2, 4, 2, 3) 0.5698000000610352]
[(0, 1, 4, 0, 0, 3) 0.6682000006103516]
[(3, 1, 3, 1, 3, 3) 0.7135999991455079]
[(0, 4, 0, 2, 0, 4) 0.623199999572754]
[(4, 4, 1, 0, 3, 4) 0.5008]
[(3, 1, 0, 3, 4, 4) 0.6489999996948242]
[(0, 3, 1, 4, 4, 2) 0.6754000004882812]
[(1, 0, 1, 3, 2, 0) 0.6819999986572266]
[(3, 3, 1, 0, 4, 0) 0.5914000002441406]
[(1, 0, 2, 3, 4, 0) 0.6506000000000001]
[(2, 0, 4, 2, 2, 1) 0.6454000006103516]
[(0, 2, 2, 1, 2, 3) 0.6976000000610351]
[(2, 0, 3, 2, 0, 1) 0.6967999987792969]
[(4, 4, 4, 4, 4, 4) 0.10239999996948242]
[(4, 4, 2, 4, 0, 0) 0.45899999981689454]
[(0, 2, 0, 1, 4, 0) 0.5809999995117188]
[(0, 0, 4, 4, 2, 0) 0.46639999951171873]
[(2, 4, 4, 0, 1, 0) 0.6133999996337891]
[(0, 2, 3, 0, 4, 4) 0.5735999996948242]
[(1, 0, 1, 4, 2, 3) 0.6489999997558594]
[(0, 1, 1, 1, 4, 2) 0.6358]
[(2, 1, 1, 4, 3, 3) 0.6714000004882813]
[(0, 3, 4, 3, 2, 1) 0.6689999986572266]
[(2, 3, 2, 0, 1, 1) 0.6895999995117188]
[(0, 3, 4, 3, 4, 4) 0.6753999994506836]
[(2, 0, 4, 1, 1, 3) 0.6611999996337891]
[(1, 0, 1, 1, 0, 0) 0.5835999995727539]
[(2, 1, 0, 1, 1, 3) 0.6718000000000001]
[(4, 1, 2, 1, 0, 1) 0.5841999999389649]
[(2, 4, 2, 3, 1, 2) 0.683000000366211]
[(4, 4, 4, 0, 1, 2) 0.5153999992675782]
[(2, 1, 1, 2, 2, 2) 0.6551999998779298]
[(1, 2, 3, 1, 2, 2) 0.7002000002441406]
[(0, 2, 4, 3, 3, 3) 0.690400000366211]
[(2, 3, 4, 1, 2, 3) 0.7052000004882812]
[(2, 3, 4, 4, 2, 3) 0.6913999997558594]
[(0, 1, 1, 4, 2, 2) 0.6412000000610351]
[(1, 4, 0, 2, 0, 2) 0.6433999992675781]
[(1, 1, 4, 1, 0, 1) 0.3751999993286133]
[(4, 2, 1, 0, 4, 1) 0.5193999992675782]
[(2, 3, 4, 0, 3, 3) 0.6747999998779296]
[(1, 0, 3, 3, 0, 1) 0.6756000001220702]
[(2, 4, 4, 3, 1, 0) 0.6841999991455079]
[(2, 0, 3, 3, 4, 1) 0.6768000006103516]
[(0, 2, 1, 1, 0, 4) 0.6313999993896484]
[(2, 1, 1, 2, 3, 0) 0.6864000004882813]
[(0, 3, 1, 0, 4, 1) 0.6674000003662109]
[(3, 2, 2, 0, 3, 1) 0.6979999986572265]
[(0, 4, 0, 1, 0, 4) 0.4899999998779297]
[(1, 3, 0, 2, 1, 0) 0.6412000002441407]
[(3, 4, 3, 2, 1, 2) 0.6988000006103516]
[(3, 3, 3, 3, 0, 2) 0.6970000003662109]
[(0, 4, 2, 3, 1, 2) 0.6701999995117187]
[(2, 2, 3, 1, 0, 4) 0.6849999989013672]
[(0, 4, 2, 1, 2, 0) 0.5779999995117188]
[(2, 3, 2, 2, 1, 1) 0.684]
[(2, 2, 2, 0, 0, 2) 0.5597999996948242]
[(3, 2, 1, 1, 1, 1) 0.6738000002441406]
[(1, 1, 1, 4, 4, 1) 0.1077999998779297]
[(2, 1, 2, 0, 0, 1) 0.6656000003662109]
[(1, 2, 3, 1, 1, 0) 0.5378000001831055]
[(1, 3, 4, 3, 0, 4) 0.6489999992675781]
[(4, 3, 2, 1, 1, 1) 0.5851999996337891]
[(2, 1, 3, 0, 1, 1) 0.6806000003662109]
[(3, 3, 3, 3, 3, 2) 0.7075999986572267]
[(0, 2, 1, 3, 2, 3) 0.6861999998168945]
[(1, 0, 1, 4, 4, 2) 0.5164000002441407]
[(3, 2, 4, 3, 0, 0) 0.6684000002441407]
[(3, 4, 3, 0, 1, 0) 0.6817999987792969]
[(4, 0, 3, 3, 0, 1) 0.6736000003662109]
[(4, 0, 2, 1, 2, 4) 0.627800000366211]
[(4, 2, 3, 0, 4, 4) 0.5684000001220703]
[(1, 3, 0, 4, 4, 3) 0.6425999998779297]
[(2, 1, 1, 3, 4, 3) 0.6776000006103515]
[(4, 3, 4, 2, 2, 1) 0.6398000001831055]
[(4, 1, 1, 0, 0, 0) 0.009999999996185303]
[(2, 4, 4, 1, 1, 4) 0.5212000002441406]
[(0, 0, 3, 2, 3, 2) 0.6170000004882812]
[(4, 4, 2, 1, 2, 3) 0.651199999633789]
[(0, 2, 1, 4, 0, 1) 0.6394]
[(4, 1, 4, 0, 2, 2) 0.6138000000610352]
[(3, 1, 2, 4, 0, 4) 0.6079999994506836]
[(4, 4, 4, 0, 3, 4) 0.48959999951171873]
[(4, 1, 3, 4, 4, 4) 0.37380000006103514]
[(1, 0, 2, 4, 2, 3) 0.6559999993896484]
[(2, 2, 4, 3, 0, 1) 0.6712000001220703]
[(2, 0, 4, 0, 1, 2) 0.6373999990234375]
[(4, 0, 2, 3, 2, 3) 0.6869999991455079]
[(4, 2, 2, 1, 1, 4) 0.5487999995117188]
[(2, 2, 4, 1, 4, 1) 0.6541999986572266]
[(0, 2, 4, 3, 2, 1) 0.6867999992675782]
[(0, 2, 4, 2, 3, 1) 0.6227999996337891]
[(4, 3, 1, 3, 1, 2) 0.6711999995117188]
[(1, 0, 0, 3, 3, 1) 0.6771999986572266]
[(0, 1, 1, 0, 2, 4) 0.4726000001220703]
[(2, 4, 2, 1, 0, 0) 0.5796000001220704]
[(3, 0, 3, 0, 3, 3) 0.6500000002441406]
[(1, 3, 4, 0, 2, 3) 0.676000000366211]
[(2, 3, 2, 1, 2, 1) 0.6939999997558595]
[(3, 4, 4, 1, 4, 1) 0.5705999994506836]
[(4, 4, 2, 0, 4, 4) 0.44199999981689453]
[(0, 2, 4, 2, 0, 1) 0.6274000006103515]
[(3, 3, 0, 4, 4, 2) 0.6753999999389648]
[(3, 3, 0, 0, 0, 1) 0.6675999993896484]
[(2, 0, 0, 1, 3, 3) 0.6945999997558594]
[(1, 0, 3, 1, 1, 4) 0.6017999999389648]
[(0, 0, 3, 4, 0, 1) 0.46959999975585937]
[(0, 4, 4, 2, 3, 0) 0.6163999997558594]
[(0, 1, 1, 0, 0, 3) 0.6637999995117186]
[(4, 0, 1, 1, 1, 2) 0.5615999995727539]
[(0, 1, 2, 2, 3, 1) 0.6492000004882813]
[(4, 3, 0, 0, 4, 4) 0.5863999993896484]
[(0, 2, 0, 4, 0, 2) 0.6392000004882812]
[(2, 3, 0, 0, 1, 4) 0.6719999998779297]
[(4, 2, 4, 1, 0, 0) 0.5777999997558594]
[(0, 3, 0, 0, 2, 1) 0.6654000004882812]
[(0, 4, 2, 1, 3, 3) 0.637399999633789]
[(1, 0, 2, 0, 1, 2) 0.6639999991455078]
[(2, 1, 4, 2, 0, 3) 0.6945999998779296]
[(0, 4, 4, 0, 4, 1) 0.46559999963378906]
[(1, 4, 4, 3, 0, 3) 0.6820000006103516]
[(1, 2, 3, 2, 4, 1) 0.6559999993896484]
[(0, 1, 0, 0, 0, 1) 0.577799999572754]
[(4, 2, 2, 0, 0, 1) 0.6398000000610352]
[(1, 3, 3, 4, 1, 2) 0.653000000366211]
[(4, 2, 3, 4, 2, 2) 0.6529999997558593]
[(1, 2, 1, 1, 2, 3) 0.684400000366211]
[(2, 2, 1, 2, 4, 3) 0.6993999992675781]
[(4, 2, 0, 2, 0, 3) 0.6882000006103516]
[(1, 2, 3, 2, 4, 4) 0.6397999998168945]
[(3, 2, 1, 4, 4, 4) 0.609600000366211]
[(1, 0, 4, 1, 0, 4) 0.4873999998779297]
[(0, 1, 3, 2, 1, 0) 0.6151999996948242]
[(1, 3, 1, 4, 3, 3) 0.6825999987792969]
[(1, 0, 0, 1, 3, 2) 0.6849999990234374]
[(2, 3, 0, 3, 4, 1) 0.6713999996948242]
[(0, 2, 0, 1, 4, 4) 0.6404000002441406]
[(1, 0, 1, 2, 2, 1) 0.6424000003662109]
[(1, 4, 4, 2, 3, 2) 0.6821999992675781]
[(2, 4, 0, 3, 0, 2) 0.6697999998779296]
[(4, 1, 0, 1, 0, 3) 0.6618000002441405]
[(1, 4, 0, 4, 0, 2) 0.5350000000610351]
[(2, 2, 4, 2, 4, 4) 0.6416000001220703]
[(2, 1, 3, 4, 0, 0) 0.46699999945068355]
[(1, 3, 0, 2, 4, 3) 0.6982000006103516]
[(0, 4, 4, 4, 0, 3) 0.5718000001831054]
[(4, 4, 2, 3, 1, 3) 0.6570000002441406]
[(3, 0, 4, 3, 2, 3) 0.7032000002441405]
[(1, 2, 1, 1, 0, 3) 0.6736000002441407]
[(1, 3, 1, 1, 3, 0) 0.6699999998168945]
[(1, 1, 0, 2, 3, 4) 0.6496000006103516]
[(2, 4, 4, 4, 4, 3) 0.6211999992675782]
[(3, 3, 1, 3, 3, 2) 0.7080000001220703]
[(1, 0, 3, 4, 3, 4) 0.6540000001220703]
[(0, 3, 2, 1, 1, 1) 0.6676000000000001]
[(0, 0, 0, 1, 2, 3) 0.5811999999389649]
[(4, 3, 1, 4, 2, 4) 0.5513999995117187]
[(3, 0, 2, 1, 3, 2) 0.7090000003662109]
[(3, 3, 4, 4, 2, 2) 0.6939999992675782]
[(0, 4, 2, 2, 1, 4) 0.6190000000610352]
[(0, 1, 4, 1, 4, 1) 0.5428000001220703]
[(0, 1, 4, 3, 1, 4) 0.6600000004882812]
[(4, 4, 4, 0, 4, 1) 0.28759999966430666]
[(1, 3, 0, 0, 4, 3) 0.6790000004882812]
[(1, 4, 1, 1, 3, 4) 0.4347999994506836]
[(2, 0, 0, 4, 0, 3) 0.4699999995117187]
[(0, 4, 4, 2, 0, 1) 0.6274000003662109]
[(1, 3, 2, 3, 0, 4) 0.6753999997558594]
[(1, 0, 0, 2, 0, 1) 0.6189999998168946]
[(0, 3, 1, 3, 4, 0) 0.6661999991455078]
[(4, 1, 2, 3, 2, 3) 0.6834]
[(4, 1, 0, 1, 1, 4) 0.3351999998168945]
[(3, 2, 1, 0, 1, 2) 0.6814000004882813]
[(4, 2, 3, 2, 1, 1) 0.648399999633789]
[(3, 1, 1, 3, 2, 4) 0.6818000004882812]
[(0, 1, 3, 2, 4, 0) 0.6200000000610352]
[(1, 4, 0, 0, 0, 0) 0.009999999996185303]
[(0, 1, 4, 4, 4, 0) 0.46859999987792966]
[(0, 3, 0, 4, 4, 2) 0.6759999989013672]
[(1, 4, 1, 2, 1, 4) 0.4195999993896484]
[(4, 2, 0, 4, 4, 1) 0.5205999995117188]
[(1, 0, 3, 3, 0, 2) 0.6953999987792969]
[(2, 2, 4, 1, 3, 0) 0.6885999987792968]
[(2, 1, 0, 3, 3, 4) 0.6773999991455077]
[(4, 2, 1, 1, 4, 1) 0.4433999992675781]
[(2, 4, 3, 1, 1, 4) 0.6264000000610351]
[(4, 2, 0, 2, 0, 2) 0.6437999993286132]
[(2, 1, 1, 2, 3, 1) 0.6802000004882812]
[(1, 3, 1, 2, 4, 1) 0.5881999999389649]
[(0, 2, 2, 1, 2, 4) 0.6352000003662109]
[(3, 4, 1, 0, 0, 3) 0.6631999998779297]
[(1, 1, 2, 1, 4, 1) 0.4445999992675781]
[(3, 2, 3, 3, 0, 0) 0.6721999989013672]
[(1, 2, 2, 1, 4, 0) 0.5003999995727539]
[(1, 1, 4, 1, 4, 1) 0.10739999987792968]
[(0, 4, 3, 2, 0, 3) 0.6679999989013672]
[(3, 0, 4, 2, 1, 0) 0.6841999987792968]
[(3, 0, 4, 2, 1, 1) 0.6781999986572265]
[(4, 2, 1, 1, 4, 4) 0.40439999975585933]
[(3, 2, 2, 2, 2, 0) 0.6916000001220703]
[(0, 3, 3, 2, 1, 2) 0.6955999991455079]
[(2, 2, 1, 2, 0, 3) 0.6712000000610351]
[(0, 3, 3, 4, 0, 2) 0.6715999998779297]
[(1, 2, 4, 0, 2, 3) 0.6852000004882812]
[(1, 3, 1, 0, 3, 1) 0.6742000004882813]
[(4, 1, 1, 3, 4, 3) 0.6301999991455078]
[(1, 1, 4, 4, 0, 1) 0.34759999969482425]
[(3, 2, 0, 2, 2, 1) 0.6955999995117188]
[(2, 2, 4, 0, 2, 0) 0.580999999572754]
[(3, 1, 1, 4, 3, 1) 0.6475999997558595]
[(4, 0, 3, 2, 4, 4) 0.6233999992675782]
[(3, 1, 4, 4, 0, 0) 0.4806]
[(4, 1, 4, 2, 0, 2) 0.6445999995117188]
[(3, 0, 2, 1, 0, 0) 0.5792000001831055]
[(4, 0, 3, 2, 4, 0) 0.6162000001220703]
[(0, 3, 4, 4, 4, 3) 0.6780000002441406]
[(3, 0, 4, 3, 1, 1) 0.6655999987792969]
[(1, 4, 2, 2, 3, 2) 0.6811999991455078]
[(3, 3, 0, 2, 4, 1) 0.6811999995117187]
[(4, 1, 3, 2, 2, 4) 0.6379999996337891]
[(4, 2, 1, 2, 4, 2) 0.6311999996948242]
[(4, 0, 3, 0, 3, 1) 0.5783999993286133]
[(0, 0, 2, 3, 4, 3) 0.6688000000610351]
[(0, 2, 2, 3, 2, 4) 0.6745999998779297]
[(2, 4, 4, 4, 3, 1) 0.6230000000610352]
[(3, 3, 1, 0, 1, 0) 0.671000000366211]
[(1, 4, 2, 3, 4, 2) 0.6626000002441407]
[(3, 1, 4, 4, 2, 2) 0.6841999992675781]
[(0, 4, 2, 1, 3, 0) 0.5761999991455078]
[(0, 1, 3, 0, 2, 0) 0.009999999992370605]
[(4, 3, 1, 4, 1, 0) 0.45179999981689456]
[(2, 2, 3, 1, 4, 1) 0.6861999998168945]
[(2, 3, 1, 3, 2, 0) 0.6842000003662109]
[(1, 3, 3, 4, 2, 3) 0.6837999998779297]
[(2, 3, 4, 3, 3, 1) 0.6883999987792968]
[(4, 0, 0, 4, 4, 0) 0.40840000018310546]
[(3, 3, 3, 0, 4, 3) 0.6798000002441407]
[(1, 4, 3, 1, 1, 3) 0.6176000000610352]
[(2, 4, 0, 0, 4, 4) 0.5581999993896484]
[(2, 3, 1, 4, 4, 1) 0.654000000366211]
[(4, 2, 0, 3, 1, 4) 0.6535999997558594]
[(1, 0, 0, 1, 1, 3) 0.5465999992675781]
[(0, 3, 4, 0, 0, 0) 0.01]
[(2, 2, 1, 0, 2, 3) 0.6743999989013671]
[(1, 1, 4, 1, 3, 1) 0.4601999999389648]
[(1, 0, 0, 3, 4, 3) 0.6621999992675781]
[(2, 2, 4, 4, 4, 1) 0.6337999999389649]
[(4, 0, 0, 1, 4, 1) 0.4855999998168945]
[(4, 3, 4, 2, 1, 1) 0.5684000001831054]
[(0, 4, 3, 3, 1, 4) 0.6383999991455078]
[(4, 4, 2, 3, 3, 4) 0.6404000002441406]
[(4, 3, 3, 0, 2, 3) 0.6831999991455078]
[(1, 2, 4, 3, 0, 3) 0.6894000002441406]
[(3, 2, 3, 4, 0, 2) 0.6941999987792968]
[(4, 3, 3, 2, 4, 0) 0.6119999992675781]
[(0, 2, 2, 4, 1, 2) 0.645200000366211]
[(0, 2, 3, 1, 1, 3) 0.6915999987792969]
[(0, 0, 0, 4, 2, 2) 0.45879999938964844]
[(2, 3, 4, 2, 3, 2) 0.7058000003662108]
[(3, 3, 2, 0, 2, 2) 0.6630000002441406]
[(2, 1, 4, 1, 1, 1) 0.5715999995117188]
[(4, 2, 4, 4, 4, 4) 0.3795999997558594]
[(1, 2, 0, 3, 2, 1) 0.6802000002441406]
[(3, 4, 3, 1, 2, 1) 0.6555999998779296]
[(3, 3, 1, 4, 1, 3) 0.6827999997558594]
[(2, 4, 1, 3, 4, 0) 0.6739999993896484]
[(2, 3, 4, 1, 4, 4) 0.644400000366211]
[(1, 0, 0, 1, 1, 1) 0.5353999995117187]
[(1, 0, 2, 4, 1, 4) 0.5405999993286134]
[(0, 1, 4, 2, 1, 0) 0.6299999991455079]
[(0, 1, 4, 3, 1, 1) 0.6644000000610352]
[(4, 4, 1, 3, 0, 2) 0.674799999633789]
[(2, 3, 0, 2, 1, 2) 0.6843999995117187]
[(4, 3, 0, 4, 4, 4) 0.5359999999389649]
[(1, 2, 3, 3, 3, 0) 0.6699999998779298]
[(4, 3, 2, 3, 0, 3) 0.7100000006103515]
[(3, 2, 4, 3, 1, 3) 0.6924000002441406]
[(2, 4, 3, 0, 3, 3) 0.6750000006103515]
[(1, 4, 2, 0, 1, 4) 0.504199999633789]
[(2, 3, 4, 0, 2, 3) 0.665799999267578]
[(4, 2, 4, 3, 0, 3) 0.6891999991455079]
[(0, 1, 3, 1, 4, 3) 0.6756000004882813]
[(3, 0, 2, 3, 2, 1) 0.6813999992675781]
[(2, 2, 0, 4, 1, 3) 0.6698000003662109]
[(4, 0, 1, 0, 0, 3) 0.5705999993896484]
[(4, 3, 1, 2, 1, 4) 0.5491999993286133]
[(1, 4, 2, 4, 0, 3) 0.6371999999389648]
[(2, 3, 2, 2, 3, 2) 0.6965999999389649]
[(2, 0, 1, 1, 2, 2) 0.6768000000610351]
[(3, 0, 1, 4, 4, 1) 0.6363999991455078]
[(1, 2, 1, 2, 4, 0) 0.6298000004882812]
[(1, 4, 0, 0, 2, 0) 0.6075999996337891]
[(2, 4, 0, 2, 3, 3) 0.7127999998779296]
[(4, 1, 3, 1, 2, 0) 0.6165999999389649]
[(3, 2, 2, 1, 4, 0) 0.6597999995117187]
[(4, 4, 3, 4, 4, 2) 0.5255999997558594]
[(0, 3, 0, 2, 1, 4) 0.6761999992675781]
[(4, 0, 3, 2, 0, 3) 0.6757999993896484]
[(4, 4, 1, 3, 4, 2) 0.6357999992675781]
[(1, 2, 2, 4, 3, 1) 0.6612000000610351]
[(2, 3, 4, 3, 2, 4) 0.6853999992675781]
[(1, 3, 4, 1, 3, 4) 0.5785999997558594]
[(2, 1, 3, 0, 0, 1) 0.6940000002441407]
[(1, 3, 3, 0, 4, 1) 0.6447999995117187]
[(0, 1, 2, 4, 0, 0) 0.46419999951171875]
[(0, 2, 2, 1, 1, 4) 0.6373999992675781]
[(1, 3, 1, 0, 3, 3) 0.6809999995117189]
[(4, 1, 0, 4, 2, 2) 0.629199999572754]
[(0, 2, 2, 4, 2, 2) 0.6519999992675781]
[(3, 0, 0, 2, 3, 1) 0.6839999995117187]
[(0, 0, 2, 2, 3, 4) 0.6193999992675782]
[(1, 4, 0, 3, 0, 4) 0.6368000001220703]
[(4, 1, 3, 4, 0, 4) 0.5035999995727539]
[(4, 4, 1, 1, 2, 4) 0.36399999963378904]
[(4, 2, 1, 1, 1, 4) 0.41019999932861334]
[(2, 0, 1, 3, 1, 2) 0.6879999993896484]
[(0, 3, 3, 1, 1, 1) 0.6765999986572265]
[(4, 4, 3, 2, 2, 1) 0.6521999997558594]
[(4, 3, 4, 1, 0, 2) 0.6803999989013672]
[(4, 3, 2, 4, 4, 2) 0.6057999996948242]
[(0, 0, 3, 4, 2, 3) 0.4619999992675781]
[(0, 1, 2, 1, 2, 4) 0.4947999995727539]
[(3, 2, 4, 2, 2, 2) 0.6958000006103515]
[(2, 2, 1, 1, 4, 2) 0.6738000006103516]
[(4, 1, 0, 2, 2, 0) 0.6445999998168945]
[(1, 1, 1, 1, 1, 0) 0.5518000000610351]
[(3, 2, 1, 2, 1, 0) 0.6809999999389649]
[(1, 0, 3, 4, 0, 3) 0.6786000001220702]
[(1, 3, 2, 3, 2, 1) 0.6760000001220703]
[(3, 1, 1, 1, 3, 2) 0.6995999999999999]
[(3, 1, 3, 1, 3, 1) 0.6702000001220704]
[(1, 0, 0, 4, 3, 3) 0.6487999996337891]
[(3, 1, 0, 1, 4, 3) 0.6752000004882812]
[(3, 1, 3, 2, 2, 2) 0.6947999995117188]
[(0, 2, 4, 4, 2, 1) 0.6327999993896484]
[(2, 2, 3, 3, 2, 0) 0.6793999991455079]
[(0, 0, 0, 0, 4, 2) 0.01]
[(2, 2, 2, 3, 3, 4) 0.6924000006103516]
[(3, 2, 3, 1, 4, 3) 0.7129999990234376]
[(1, 2, 1, 0, 4, 2) 0.6431999993896484]
[(4, 2, 3, 4, 3, 2) 0.6492]
[(0, 2, 0, 3, 1, 3) 0.6869999989013672]
[(1, 0, 4, 1, 2, 2) 0.6503999993896484]
[(3, 2, 1, 0, 0, 1) 0.6688000004882813]
[(0, 3, 2, 2, 0, 3) 0.6975999986572267]
[(4, 1, 3, 3, 1, 2) 0.6651999991455078]
[(2, 4, 3, 4, 3, 1) 0.6321999999389649]
[(4, 0, 3, 0, 0, 1) 0.5714000000610351]
[(1, 2, 4, 3, 1, 4) 0.5711999998168945]
[(1, 2, 2, 4, 0, 4) 0.6033999995117187]
[(3, 1, 1, 3, 2, 1) 0.6936000002441406]
[(3, 2, 1, 1, 0, 4) 0.658800000366211]
[(0, 3, 0, 4, 1, 0) 0.48579999981689453]
[(4, 3, 0, 3, 3, 4) 0.6774000000610352]
[(0, 4, 2, 0, 3, 4) 0.3909999992675781]
[(3, 0, 4, 0, 1, 3) 0.6665999986572265]
[(4, 1, 3, 0, 2, 1) 0.6444000001220703]
[(2, 0, 2, 2, 4, 4) 0.6413999994506835]
[(2, 3, 3, 2, 4, 2) 0.7043999996337891]
[(2, 0, 0, 2, 4, 1) 0.6491999997558594]
[(2, 0, 4, 3, 1, 2) 0.681200000366211]
[(0, 4, 1, 3, 3, 1) 0.6557999996337891]
[(0, 4, 0, 1, 3, 2) 0.6152000000610351]
[(4, 2, 4, 4, 3, 4) 0.5192]
[(2, 0, 2, 3, 4, 0) 0.6792000002441406]
[(1, 3, 3, 0, 0, 4) 0.6132000004882813]
[(2, 4, 2, 3, 1, 4) 0.6371999995117187]
[(2, 1, 1, 3, 4, 4) 0.6533999991455078]
[(1, 4, 3, 4, 4, 1) 0.4449999994506836]
[(0, 4, 0, 2, 0, 0) 0.6232000002441407]
[(2, 1, 0, 2, 3, 0) 0.6893999991455079]
[(0, 3, 3, 0, 3, 1) 0.672399999633789]
[(2, 4, 0, 4, 4, 1) 0.5167999999389649]
[(1, 0, 1, 3, 1, 4) 0.5879999992675782]
[(1, 2, 2, 3, 3, 2) 0.6837999996337891]
[(1, 3, 0, 4, 1, 4) 0.5589999993896485]
[(4, 3, 3, 4, 0, 2) 0.6672000006103516]
[(3, 0, 4, 4, 1, 2) 0.6437999986572265]
[(4, 1, 3, 4, 0, 2) 0.6392000000610352]
[(2, 0, 2, 2, 3, 1) 0.6903999996337891]
[(0, 1, 3, 3, 3, 3) 0.6675999986572266]
[(0, 2, 2, 4, 3, 3) 0.6687999996337891]
[(1, 2, 4, 2, 3, 4) 0.6423999998779297]
[(2, 3, 3, 0, 2, 2) 0.6507999996337891]
[(0, 4, 3, 4, 3, 0) 0.4651999997558594]
[(1, 3, 4, 0, 1, 3) 0.6877999987792969]
[(1, 2, 2, 0, 2, 2) 0.6467999997558594]
[(1, 2, 3, 0, 3, 0) 0.6714000002441406]
[(1, 2, 4, 2, 0, 0) 0.6225999996337891]
[(0, 1, 2, 2, 4, 0) 0.623000000366211]
[(4, 1, 4, 4, 4, 3) 0.5583999996337891]
[(0, 4, 4, 4, 3, 3) 0.5702000001220703]
[(0, 3, 2, 4, 4, 3) 0.6758000004882813]
[(4, 2, 4, 2, 2, 4) 0.5938]
[(0, 2, 1, 0, 2, 2) 0.5413999992675781]
[(3, 3, 4, 3, 2, 3) 0.6947999987792969]
[(0, 3, 0, 2, 0, 3) 0.7017999995117188]
[(1, 4, 1, 4, 0, 2) 0.5869999995727538]
[(3, 3, 1, 3, 1, 1) 0.6552000000610352]
[(1, 4, 4, 2, 0, 1) 0.5273999995117188]
[(3, 0, 3, 0, 2, 3) 0.6368000002441406]
[(1, 4, 3, 4, 1, 0) 0.5065999998168945]
[(0, 1, 0, 2, 2, 4) 0.6360000001220704]
[(1, 2, 4, 4, 2, 2) 0.636399999572754]
[(4, 3, 1, 3, 1, 3) 0.6709999992675781]
[(2, 2, 2, 2, 4, 0) 0.6436000000610352]
[(1, 0, 2, 3, 0, 4) 0.6704000002441406]
[(3, 2, 4, 2, 4, 4) 0.6696000002441406]
[(2, 3, 1, 0, 2, 3) 0.6756000006103515]
[(1, 1, 0, 0, 4, 2) 0.6313999991455078]
[(2, 4, 0, 2, 2, 1) 0.6669999999389649]
[(1, 1, 3, 0, 4, 1) 0.5837999998168946]
[(0, 1, 2, 4, 4, 2) 0.6358000001220703]
[(1, 2, 4, 2, 4, 3) 0.6600000003662109]
[(1, 4, 3, 3, 1, 4) 0.5759999998168945]
[(0, 0, 0, 4, 3, 2) 0.4645999993286133]
[(2, 0, 2, 4, 0, 1) 0.6505999986572266]
[(3, 3, 0, 2, 2, 0) 0.6894000004882812]
[(3, 0, 2, 4, 1, 4) 0.6569999993896485]
[(2, 4, 1, 3, 2, 3) 0.6878000003662109]
[(4, 1, 0, 4, 0, 0) 0.4779999998779296]
[(1, 4, 3, 1, 3, 2) 0.6858000003662109]
[(3, 1, 1, 3, 3, 4) 0.6741999993896485]
[(1, 0, 3, 3, 0, 4) 0.6794000002441406]
[(1, 0, 2, 1, 1, 4) 0.5846]
[(0, 2, 4, 3, 1, 1) 0.6757999995117188]
[(4, 1, 4, 1, 4, 1) 0.10059999981689453]
[(0, 0, 4, 0, 3, 2) 0.009999999988555908]
[(4, 0, 4, 2, 1, 1) 0.5129999993286133]
[(3, 1, 3, 1, 4, 4) 0.641999999572754]
[(0, 2, 0, 1, 2, 2) 0.6687999992675782]
[(2, 3, 4, 2, 4, 4) 0.6728000003662109]
[(3, 1, 0, 1, 0, 2) 0.6425999997558595]
[(4, 3, 4, 0, 0, 1) 0.6321999995117187]
[(3, 3, 3, 1, 4, 2) 0.7159999987792969]
[(1, 1, 0, 2, 2, 0) 0.6205999992675781]
[(3, 4, 3, 1, 0, 3) 0.7148000003662109]
[(1, 0, 0, 2, 1, 4) 0.6352000000610352]
[(4, 0, 2, 3, 1, 4) 0.6493999996948243]
[(3, 4, 0, 4, 3, 4) 0.6389999993896485]
[(3, 0, 1, 1, 0, 2) 0.7005999997558594]
[(1, 4, 3, 4, 3, 4) 0.5667999994506836]
[(0, 4, 0, 2, 1, 0) 0.6119999999389648]
[(2, 3, 2, 1, 2, 0) 0.6670000002441406]
[(3, 3, 3, 3, 2, 1) 0.6874000004882812]
[(0, 0, 1, 2, 2, 2) 0.6219999998168945]
[(4, 2, 3, 0, 2, 2) 0.6736000003662109]
[(2, 4, 1, 4, 0, 4) 0.49559999926757814]
[(0, 3, 4, 4, 1, 4) 0.6153999993896485]
[(4, 2, 3, 3, 2, 0) 0.6694000004882813]
[(1, 1, 4, 1, 2, 0) 0.6386000001220703]
[(1, 0, 2, 2, 4, 2) 0.6664000004882813]
[(4, 0, 4, 2, 0, 3) 0.6623999995117188]
[(2, 1, 1, 3, 3, 0) 0.6909999991455078]
[(1, 2, 3, 4, 3, 1) 0.6491999991455079]
[(0, 3, 4, 4, 3, 4) 0.6169999995727539]
[(1, 4, 3, 1, 2, 4) 0.5608000000610351]
[(1, 1, 4, 0, 3, 3) 0.6734000002441407]
[(3, 0, 0, 0, 1, 4) 0.6634000001220702]
[(3, 1, 4, 4, 0, 2) 0.6498000000610351]
[(2, 4, 0, 1, 0, 2) 0.6284000002441406]
[(4, 3, 3, 1, 3, 0) 0.6341999995117188]
[(3, 2, 0, 0, 2, 4) 0.6819999995117187]
[(4, 4, 4, 3, 2, 0) 0.6697999993896484]
[(0, 4, 2, 3, 0, 0) 0.6689999997558594]
[(4, 1, 3, 4, 0, 0) 0.4656]
[(1, 0, 3, 3, 4, 1) 0.6573999986572265]
[(4, 0, 3, 1, 0, 2) 0.6643999995117187]
[(4, 3, 2, 0, 1, 0) 0.4675999993286133]
[(2, 3, 2, 3, 3, 4) 0.6879999986572265]
[(1, 1, 1, 2, 1, 4) 0.43239999963378906]
[(4, 1, 3, 0, 0, 0) 0.01]
[(1, 4, 4, 0, 4, 2) 0.5397999993896484]
[(1, 0, 2, 2, 3, 4) 0.6809999999999999]
[(0, 4, 3, 3, 2, 1) 0.6549999998779298]
[(0, 1, 3, 4, 4, 3) 0.6454000003662109]
[(0, 4, 1, 0, 4, 1) 0.4717999996948242]
[(4, 4, 2, 2, 3, 0) 0.6774000002441406]
[(1, 0, 4, 2, 3, 1) 0.6491999991455079]
[(2, 0, 3, 0, 0, 2) 0.6039999997558594]
[(3, 0, 0, 1, 0, 0) 0.5778000001831054]
[(2, 4, 4, 2, 3, 3) 0.691599999633789]
[(1, 1, 4, 3, 2, 2) 0.6787999995117187]
[(4, 3, 4, 1, 1, 0) 0.5025999999999999]
[(3, 0, 3, 3, 1, 2) 0.6922000003662109]
[(1, 0, 2, 3, 1, 0) 0.6803999995117188]
[(3, 2, 4, 1, 4, 0) 0.6574000003662109]
[(0, 4, 4, 3, 0, 3) 0.6721999996337891]
[(4, 3, 1, 0, 4, 1) 0.5677999993896484]
[(1, 3, 0, 0, 2, 0) 0.6121999993286132]
[(1, 2, 3, 2, 3, 3) 0.7105999997558594]
[(4, 2, 3, 2, 0, 3) 0.6903999992675781]
[(0, 4, 0, 2, 2, 0) 0.6142000002441407]
[(1, 0, 4, 0, 2, 4) 0.6237999998779297]
[(0, 3, 1, 1, 0, 0) 0.5730000002441407]
[(3, 3, 1, 0, 3, 4) 0.6685999998779297]
[(3, 1, 1, 0, 2, 0) 0.6303999996948242]
[(4, 0, 3, 4, 1, 1) 0.5189999998168946]
[(0, 3, 2, 4, 1, 1) 0.6497999994506836]
[(0, 4, 2, 0, 3, 1) 0.4722000001831055]
[(4, 0, 1, 1, 1, 1) 0.3360000002441407]
[(4, 1, 0, 4, 1, 2) 0.5279999996948243]
[(0, 3, 2, 0, 0, 0) 0.009999999996185303]
[(1, 2, 0, 1, 4, 1) 0.5472000002441406]
[(2, 4, 4, 0, 0, 4) 0.5550000001831055]
[(4, 0, 0, 2, 4, 3) 0.6217999997558593]
[(2, 3, 4, 3, 4, 2) 0.689799999633789]
[(2, 1, 0, 0, 4, 2) 0.641000000366211]
[(1, 4, 2, 2, 1, 3) 0.6850000001220703]
[(2, 2, 0, 1, 4, 3) 0.6816000002441406]
[(4, 2, 2, 1, 0, 3) 0.6975999992675781]
[(0, 2, 2, 3, 0, 4) 0.6618000002441405]
[(1, 0, 3, 4, 2, 2) 0.6796000006103516]
[(4, 0, 0, 3, 4, 3) 0.6363999991455078]
[(2, 0, 0, 1, 3, 4) 0.6933999986572266]
[(1, 2, 3, 4, 0, 4) 0.6103999992675782]
[(0, 1, 3, 1, 2, 2) 0.6416000000610351]
[(2, 3, 2, 2, 3, 1) 0.6896000006103516]
[(3, 0, 2, 2, 3, 4) 0.6962000006103516]
[(2, 3, 3, 4, 3, 0) 0.6546000002441406]
[(0, 1, 0, 4, 0, 4) 0.4418000002441406]
[(1, 4, 3, 1, 0, 2) 0.6817999992675782]
[(4, 3, 0, 0, 1, 1) 0.6616000004882813]
[(1, 2, 0, 4, 2, 3) 0.6674000003662109]
[(1, 1, 1, 2, 2, 3) 0.6656000004882813]
[(3, 0, 3, 3, 4, 3) 0.68]
[(2, 4, 3, 1, 1, 2) 0.6937999997558593]
[(4, 1, 3, 1, 0, 1) 0.5923999992675781]
[(1, 3, 2, 4, 1, 0) 0.5036]
[(2, 4, 1, 0, 2, 2) 0.6484000002441407]
[(1, 0, 2, 3, 1, 1) 0.6656000001220703]
[(1, 0, 4, 1, 3, 1) 0.5841999995727539]
[(4, 0, 0, 2, 4, 0) 0.6161999998168946]
[(3, 3, 3, 0, 1, 3) 0.6947999993896484]
[(3, 3, 3, 2, 2, 3) 0.7153999991455078]
[(1, 4, 4, 2, 0, 3) 0.6605999999389648]
[(3, 1, 4, 2, 2, 3) 0.6895999986572265]
[(3, 4, 3, 2, 1, 1) 0.6900000004882813]
[(4, 2, 1, 4, 2, 4) 0.5031999994506836]
[(3, 1, 3, 2, 1, 4) 0.6680000004882812]
[(1, 4, 2, 0, 0, 2) 0.6332]
[(3, 3, 1, 0, 4, 4) 0.6025999998779297]
[(3, 3, 0, 4, 3, 1) 0.6923999989013672]
[(3, 1, 3, 4, 1, 4) 0.6317999996948243]
[(0, 4, 4, 2, 0, 2) 0.6437999992675781]
[(1, 2, 0, 3, 0, 2) 0.6806000003662109]
[(3, 4, 3, 1, 2, 3) 0.7091999987792968]
[(0, 1, 2, 1, 2, 3) 0.6753999993896485]
[(2, 0, 0, 1, 1, 3) 0.6415999998779297]
[(1, 3, 4, 3, 2, 2) 0.6917999998779297]
[(4, 3, 1, 2, 2, 4) 0.6234000000610351]
[(3, 1, 1, 0, 4, 2) 0.6767999995117188]
[(3, 1, 0, 3, 2, 1) 0.703999999633789]
[(2, 2, 3, 4, 3, 0) 0.6614000002441407]
[(0, 2, 3, 0, 3, 0) 0.009999999996185303]
[(1, 3, 4, 1, 2, 3) 0.6981999997558594]
[(3, 2, 3, 1, 0, 4) 0.7023999992675782]
[(0, 3, 2, 0, 1, 3) 0.6394000003662109]
[(0, 0, 0, 1, 3, 2) 0.580599999633789]
[(2, 0, 2, 0, 0, 1) 0.5696000000610352]
[(4, 4, 2, 0, 3, 0) 0.5827999998779297]
[(4, 0, 3, 2, 2, 3) 0.6842000006103516]
[(2, 0, 0, 2, 0, 3) 0.6177999993286133]
[(1, 2, 0, 3, 3, 4) 0.6738]
[(3, 2, 1, 4, 2, 4) 0.6726000006103515]
[(0, 0, 0, 0, 0, 2) 0.009999999996185303]
[(1, 3, 3, 0, 2, 3) 0.6840000001220703]
[(3, 3, 4, 1, 2, 3) 0.719399998779297]
[(2, 2, 4, 4, 2, 0) 0.6501999995117187]
[(1, 0, 4, 2, 3, 0) 0.675400000366211]
[(0, 1, 3, 4, 4, 4) 0.4529999997558594]
[(1, 0, 0, 2, 1, 0) 0.6373999994506836]
[(0, 1, 2, 0, 2, 1) 0.5821999993896485]
[(0, 0, 2, 3, 3, 4) 0.6776000004882812]
[(4, 3, 0, 2, 2, 4) 0.672999999267578]
[(3, 1, 2, 4, 0, 2) 0.6714000003662108]
[(4, 4, 2, 2, 0, 2) 0.6414000001220702]
[(2, 4, 4, 2, 0, 3) 0.678400000366211]
[(0, 0, 3, 1, 3, 4) 0.5755999996948242]
[(4, 2, 0, 1, 2, 0) 0.6209999996948242]
[(4, 4, 3, 0, 2, 2) 0.5873999993286133]
[(3, 1, 3, 4, 4, 4) 0.6290000001220704]
[(4, 2, 3, 2, 4, 2) 0.6436000001220702]
[(4, 0, 3, 2, 2, 1) 0.6667999991455078]
[(0, 0, 0, 2, 3, 0) 0.6101999993286134]
[(2, 0, 1, 4, 4, 4) 0.6084000002441406]
[(3, 4, 1, 3, 4, 4) 0.6235999996337891]
[(2, 2, 3, 4, 2, 2) 0.697600000366211]
[(4, 3, 4, 4, 2, 1) 0.5615999995117188]
[(0, 4, 4, 3, 1, 3) 0.6802000004882812]
[(1, 2, 0, 1, 0, 3) 0.6879999995117188]
[(1, 2, 3, 2, 1, 3) 0.6993999997558593]
[(1, 2, 2, 2, 4, 3) 0.6691999987792968]
[(3, 4, 4, 3, 0, 4) 0.6345999986572266]
[(2, 2, 3, 1, 3, 2) 0.7193999986572266]
[(3, 4, 0, 2, 2, 1) 0.6806000002441407]
[(0, 0, 3, 0, 1, 4) 0.009999999992370605]
[(4, 4, 0, 4, 0, 4) 0.4027999998168945]
[(3, 1, 2, 1, 1, 3) 0.6946000006103517]
[(4, 4, 0, 3, 0, 3) 0.6718000004882811]
[(2, 3, 0, 3, 4, 0) 0.6694000004882813]
[(4, 4, 1, 0, 2, 1) 0.47859999993896485]
[(4, 2, 4, 2, 0, 4) 0.5970000001220703]
[(0, 1, 3, 2, 4, 4) 0.6205999999389649]
[(2, 0, 0, 1, 4, 0) 0.6405999986572266]
[(1, 1, 3, 3, 1, 4) 0.5807999995117188]
[(2, 1, 2, 1, 1, 4) 0.6274000001220703]
[(2, 2, 3, 2, 4, 2) 0.6912000004882813]
[(2, 2, 0, 0, 1, 3) 0.6846000003662109]
[(1, 0, 2, 0, 1, 0) 0.5859999997558594]
[(0, 0, 4, 1, 0, 1) 0.5788000001220703]
[(0, 2, 4, 2, 4, 4) 0.6597999995117187]
[(3, 4, 2, 3, 4, 2) 0.6906000001220702]
[(1, 2, 1, 1, 2, 0) 0.6356000002441407]
[(3, 4, 0, 0, 4, 3) 0.6221999996948242]
[(4, 1, 0, 0, 0, 0) 0.009999999988555908]
[(1, 1, 4, 3, 1, 2) 0.6642000002441406]
[(4, 3, 1, 2, 1, 3) 0.6687999995117186]
[(0, 4, 4, 0, 2, 3) 0.5779999992675782]
[(4, 3, 0, 4, 4, 0) 0.41019999981689453]
[(2, 3, 0, 2, 2, 2) 0.7073999989013672]
[(2, 2, 2, 2, 1, 1) 0.6423999996948243]
[(4, 3, 2, 4, 2, 3) 0.6851999991455078]
[(1, 0, 2, 2, 2, 4) 0.6442000002441407]
[(3, 4, 0, 1, 2, 0) 0.7018000006103516]
[(1, 1, 4, 2, 2, 1) 0.5587999997558594]
[(4, 3, 4, 1, 3, 2) 0.6752000001220704]
[(1, 0, 2, 0, 4, 2) 0.6422000001220703]
[(4, 1, 2, 4, 2, 4) 0.4761999996337891]
[(4, 0, 3, 3, 0, 0) 0.6585999989013672]
[(4, 0, 2, 3, 0, 4) 0.6661999999389648]
[(4, 0, 1, 4, 4, 2) 0.4591999999389648]
[(0, 2, 0, 2, 0, 2) 0.645399999633789]
[(4, 3, 1, 1, 0, 4) 0.5449999993896484]
[(4, 1, 4, 0, 0, 3) 0.6636000006103515]
[(4, 3, 0, 4, 3, 2) 0.6742000002441406]
[(0, 1, 0, 1, 3, 1) 0.5381999993896485]
[(4, 2, 1, 2, 1, 2) 0.6400000001220703]
[(1, 4, 3, 4, 1, 2) 0.5948000000610352]
[(4, 3, 1, 3, 0, 0) 0.6703999999389648]
[(0, 3, 2, 1, 1, 4) 0.6633999991455078]
[(2, 1, 3, 2, 2, 1) 0.6933999993896484]
[(0, 0, 4, 3, 2, 4) 0.6663999986572265]
[(3, 0, 2, 0, 2, 0) 0.6424000000610351]
[(3, 3, 4, 3, 2, 2) 0.7011999992675781]
[(1, 1, 3, 4, 3, 4) 0.5783999998168945]
[(0, 1, 4, 4, 3, 4) 0.45159999938964845]
[(0, 3, 0, 0, 3, 4) 0.6137999996948242]
[(3, 1, 2, 1, 3, 2) 0.7059999987792969]
[(2, 0, 0, 3, 4, 2) 0.6711999992675781]
[(1, 1, 2, 4, 0, 0) 0.47239999938964844]
[(2, 3, 1, 0, 3, 2) 0.6650000000610352]
[(3, 2, 1, 4, 2, 1) 0.6803999993896483]
[(2, 0, 3, 4, 1, 3) 0.6888000001220703]
[(0, 2, 3, 0, 2, 4) 0.5571999998779297]
[(2, 4, 3, 3, 2, 4) 0.6447999995727539]
[(1, 4, 3, 0, 0, 0) 0.01]
[(1, 0, 2, 0, 2, 2) 0.6448000002441406]
[(1, 1, 1, 2, 0, 1) 0.5857999991455078]
[(2, 1, 0, 0, 4, 4) 0.6024000003662109]
[(2, 4, 2, 3, 3, 3) 0.6997999993896484]
[(0, 3, 1, 1, 3, 4) 0.6589999993896484]
[(1, 3, 3, 1, 3, 0) 0.6790000003662109]
[(1, 1, 0, 3, 4, 1) 0.5849999997558594]
[(0, 0, 1, 0, 0, 1) 0.009999999996185303]
[(3, 2, 0, 2, 1, 0) 0.6725999992675782]
[(2, 3, 1, 2, 2, 4) 0.6817999999389649]
[(1, 2, 4, 4, 1, 4) 0.4183999998779297]
[(0, 3, 2, 3, 0, 0) 0.6708000004882813]
[(0, 4, 4, 0, 4, 0) 0.009999999996185303]
[(1, 1, 0, 3, 0, 3) 0.6702000002441406]
[(3, 1, 1, 4, 0, 2) 0.6611999996337891]
[(4, 3, 1, 0, 1, 1) 0.5715999993896484]
[(4, 0, 1, 4, 1, 3) 0.5163999999389648]
[(4, 1, 4, 1, 3, 3) 0.6704000006103515]
[(4, 2, 4, 3, 0, 4) 0.6175999999999999]
[(3, 4, 0, 2, 4, 4) 0.6229999986572266]
[(2, 2, 0, 3, 2, 2) 0.6909999996337891]
[(1, 3, 4, 2, 3, 0) 0.676000000366211]
[(0, 0, 3, 2, 3, 1) 0.6132]
[(3, 0, 4, 3, 3, 4) 0.6859999987792968]
[(2, 4, 1, 0, 3, 1) 0.6557999995117187]
[(2, 0, 1, 4, 3, 2) 0.6582000000610351]
[(3, 0, 3, 0, 0, 1) 0.6376000000610351]
[(1, 1, 1, 0, 3, 1) 0.6137999997558594]
[(3, 2, 2, 1, 3, 0) 0.7041999989013672]
[(2, 3, 1, 0, 3, 3) 0.6728000001220703]
[(3, 4, 3, 1, 1, 1) 0.6521999992675781]
[(3, 4, 0, 4, 1, 3) 0.6501999991455079]
[(4, 3, 2, 0, 0, 3) 0.630999999633789]
[(4, 2, 4, 3, 1, 4) 0.5555999993896484]
[(4, 0, 3, 3, 2, 1) 0.6788000004882813]
[(3, 0, 1, 1, 4, 2) 0.6894000001220704]
[(2, 4, 0, 0, 2, 1) 0.6449999998168946]
[(4, 0, 2, 0, 3, 2) 0.5824000001220704]
[(3, 1, 1, 2, 1, 4) 0.6420000002441406]
[(1, 1, 0, 2, 1, 0) 0.6354000000610351]
[(4, 3, 0, 1, 0, 4) 0.6569999997558594]
[(3, 0, 1, 0, 2, 4) 0.6702000002441406]
[(0, 1, 4, 0, 1, 4) 0.464999999633789]
[(2, 2, 4, 0, 4, 0) 0.5707999998779296]
[(1, 2, 0, 1, 3, 2) 0.6847999998779296]
[(0, 2, 0, 4, 4, 1) 0.6316000000610351]
[(4, 2, 3, 3, 1, 0) 0.6653999987792969]
[(4, 2, 2, 3, 0, 1) 0.6807999995117187]
[(4, 2, 3, 3, 2, 4) 0.6745999986572265]
[(0, 1, 4, 0, 1, 0) 0.009999999992370605]
[(0, 2, 0, 3, 3, 1) 0.6758000004882813]
[(3, 4, 1, 1, 2, 0) 0.6959999993896484]
[(3, 0, 4, 3, 1, 3) 0.6888000006103516]
[(0, 1, 4, 3, 0, 3) 0.667]
[(3, 3, 1, 0, 0, 1) 0.6744]
[(1, 3, 2, 2, 0, 0) 0.6203999996948242]
[(2, 4, 2, 0, 4, 0) 0.5733999993896485]
[(2, 3, 0, 4, 2, 1) 0.6777999991455078]
[(3, 1, 2, 3, 4, 4) 0.6655999999389648]
[(3, 2, 2, 2, 2, 4) 0.7009999998779297]
[(0, 3, 0, 1, 2, 3) 0.7007999986572265]
[(2, 3, 3, 3, 2, 4) 0.6929999997558594]
[(2, 4, 4, 2, 1, 4) 0.6153999993896485]
[(0, 3, 4, 1, 0, 3) 0.6972000001220704]
[(0, 0, 3, 2, 4, 1) 0.6147999994506835]
[(2, 3, 3, 1, 0, 2) 0.7140000003662109]
[(4, 3, 2, 3, 0, 2) 0.6871999991455078]
[(0, 1, 1, 4, 0, 3) 0.6590000002441407]
[(1, 0, 4, 2, 0, 1) 0.6379999995117188]
[(2, 1, 2, 1, 0, 1) 0.6415999993896484]
[(2, 4, 2, 2, 2, 1) 0.6521999986572266]
[(0, 3, 0, 2, 1, 3) 0.6933999993896484]
[(4, 2, 3, 2, 1, 0) 0.6269999996948242]
[(0, 4, 2, 4, 0, 3) 0.5782000002441406]
[(4, 3, 0, 1, 1, 1) 0.5885999998168946]
[(4, 2, 4, 2, 0, 3) 0.6852000004882812]
[(4, 2, 1, 2, 3, 3) 0.6894]
[(2, 4, 2, 3, 2, 2) 0.6920000004882813]
[(0, 4, 3, 1, 3, 2) 0.6269999998168945]
[(1, 3, 2, 1, 1, 1) 0.605]
[(1, 1, 4, 2, 4, 0) 0.6307999996948243]
[(2, 0, 1, 3, 1, 3) 0.6907999993896484]
[(3, 4, 4, 3, 1, 0) 0.6704000004882812]
[(1, 1, 2, 3, 3, 1) 0.6734]
[(1, 1, 2, 4, 2, 3) 0.6626000001220703]
[(4, 4, 1, 4, 1, 2) 0.48000000018310546]
[(0, 4, 3, 1, 1, 2) 0.6167999996337891]
[(1, 1, 3, 0, 3, 3) 0.6927999993896485]
[(2, 2, 4, 0, 3, 0) 0.6511999986572267]
[(4, 0, 4, 0, 4, 4) 0.3472000000305176]
[(4, 0, 4, 4, 2, 2) 0.5543999999389648]
[(0, 0, 0, 1, 3, 0) 0.5823999995727539]
[(0, 3, 0, 0, 2, 0) 0.009999999996185303]
[(4, 4, 2, 1, 1, 2) 0.5570000002441406]
[(0, 3, 0, 3, 2, 1) 0.6721999992675781]
[(1, 0, 4, 1, 4, 3) 0.5671999993896485]
[(2, 2, 3, 3, 0, 4) 0.684799999633789]
[(1, 2, 4, 1, 2, 4) 0.5461999995727539]
[(0, 2, 1, 1, 0, 2) 0.6653999995117188]
[(0, 0, 4, 1, 4, 1) 0.5855999998779297]
[(1, 2, 1, 1, 1, 3) 0.6160000001220703]
[(1, 1, 2, 1, 3, 1) 0.6188000003662109]
[(2, 0, 1, 0, 2, 2) 0.5670000001831055]
[(0, 3, 0, 0, 3, 3) 0.6504000004882812]
[(1, 4, 4, 4, 0, 4) 0.28719999990844725]
[(1, 4, 1, 0, 3, 3) 0.6779999999999999]
[(2, 3, 4, 2, 2, 4) 0.6720000001220703]
[(0, 1, 4, 0, 4, 1) 0.5789999995117188]
[(2, 1, 2, 2, 4, 1) 0.6694000006103515]
[(4, 3, 3, 1, 2, 4) 0.6557999999999999]
[(3, 1, 0, 4, 1, 1) 0.5879999996948242]
[(1, 1, 0, 2, 3, 2) 0.6791999992675781]
[(1, 0, 2, 0, 4, 1) 0.6311999994506836]
[(2, 4, 4, 0, 4, 0) 0.574599999633789]
[(2, 0, 0, 2, 1, 2) 0.6215999998779297]
[(2, 3, 4, 4, 3, 0) 0.6724000006103517]
[(3, 3, 0, 2, 1, 4) 0.6803999998779297]
[(1, 4, 4, 0, 2, 4) 0.507199999633789]
[(3, 0, 2, 2, 3, 3) 0.6989999991455078]
[(0, 3, 2, 4, 4, 1) 0.6587999997558593]
[(2, 0, 2, 4, 4, 4) 0.6293999997558594]
[(1, 3, 3, 1, 0, 1) 0.6713999987792968]
[(0, 4, 3, 4, 3, 3) 0.5825999992675781]
[(1, 3, 3, 0, 4, 0) 0.4592]
[(2, 0, 2, 1, 4, 0) 0.6394]
[(0, 4, 0, 4, 2, 1) 0.44039999969482424]
[(2, 2, 1, 0, 4, 4) 0.5687999997558594]
[(3, 0, 3, 3, 2, 1) 0.6761999996337891]
[(2, 2, 0, 4, 1, 0) 0.6302000000610352]
[(0, 3, 4, 0, 1, 0) 0.009999999996185303]
[(2, 2, 0, 3, 0, 0) 0.6685999993896484]
[(0, 4, 4, 3, 3, 3) 0.6794000001220704]
[(3, 4, 1, 0, 0, 2) 0.6695999993896484]
[(3, 0, 1, 2, 1, 4) 0.6749999993896485]
[(0, 3, 3, 2, 3, 4) 0.6714000001220702]
[(2, 3, 1, 3, 4, 1) 0.6780000004882812]
[(1, 0, 4, 4, 1, 0) 0.5013999999389648]
[(2, 1, 0, 2, 0, 2) 0.6323999996948242]
[(3, 3, 1, 4, 0, 4) 0.615800000366211]
[(3, 4, 0, 0, 2, 0) 0.648400000061035]
[(3, 2, 3, 0, 0, 3) 0.6656000000610353]
[(2, 2, 2, 4, 0, 1) 0.6553999987792969]
[(2, 1, 1, 0, 1, 4) 0.6033999996337891]
[(0, 1, 0, 2, 1, 2) 0.6259999998168945]
[(2, 0, 3, 1, 1, 0) 0.6450000002441406]
[(1, 2, 1, 0, 1, 0) 0.5749999993896484]
[(3, 4, 0, 1, 4, 4) 0.5591999993286133]
[(3, 1, 1, 0, 3, 0) 0.6401999998168946]
[(4, 3, 2, 4, 3, 0) 0.573599999633789]
[(2, 1, 3, 2, 0, 0) 0.6149999999389649]
[(1, 1, 3, 0, 3, 0) 0.6739999992675781]
[(3, 0, 2, 4, 4, 2) 0.6700000001220703]
[(2, 0, 4, 2, 3, 1) 0.6663999991455078]
[(3, 0, 4, 0, 2, 3) 0.6439999997558594]
[(0, 3, 3, 0, 1, 2) 0.6489999992675781]
[(3, 3, 2, 4, 2, 1) 0.6853999987792969]
[(0, 3, 4, 0, 3, 0) 0.009999999992370605]
[(0, 2, 2, 4, 0, 3) 0.6729999997558593]
[(4, 1, 2, 1, 2, 0) 0.6197999999389648]
[(3, 1, 0, 4, 3, 4) 0.6419999992675781]
[(4, 4, 0, 1, 3, 0) 0.633]
[(3, 4, 4, 4, 4, 3) 0.6183999998779297]
[(3, 3, 3, 2, 3, 0) 0.6933999999389648]
[(0, 1, 0, 4, 1, 3) 0.6512]
[(3, 4, 0, 2, 4, 0) 0.6749999991455078]
[(4, 1, 2, 4, 2, 1) 0.5693999996948242]
[(2, 3, 0, 0, 1, 0) 0.6210000000610352]
[(0, 1, 1, 1, 2, 0) 0.5759999994506836]
[(0, 3, 4, 1, 3, 0) 0.5813999991455078]
[(2, 2, 4, 1, 4, 3) 0.6905999991455078]
[(4, 1, 0, 0, 1, 3) 0.6460000002441406]
[(3, 0, 1, 1, 1, 4) 0.6601999992675782]
[(4, 2, 4, 3, 2, 3) 0.6838000000610351]
[(1, 1, 1, 4, 0, 3) 0.6503999995117188]
[(2, 3, 4, 3, 4, 3) 0.6932000002441405]
[(1, 3, 4, 4, 3, 3) 0.6644000000610352]
[(3, 1, 3, 1, 3, 0) 0.7058]
[(4, 4, 1, 0, 2, 4) 0.43980000006103515]
[(1, 0, 0, 2, 1, 3) 0.6375999993896485]
[(4, 0, 3, 1, 1, 1) 0.5683999997558594]
[(0, 2, 2, 3, 4, 0) 0.6718000003662109]
[(3, 1, 4, 1, 2, 3) 0.7088000006103516]
[(0, 1, 1, 4, 3, 0) 0.4719999997558594]
[(0, 2, 0, 3, 0, 1) 0.680400000366211]
[(0, 3, 1, 1, 4, 4) 0.6527999995727539]
[(0, 3, 2, 1, 3, 4) 0.664399999633789]
[(4, 1, 3, 2, 2, 3) 0.6925999987792969]
[(2, 4, 0, 0, 2, 2) 0.6556000001220703]
[(3, 3, 3, 1, 3, 0) 0.6894000004882812]
[(4, 2, 2, 3, 1, 4) 0.6482000004882812]
[(0, 3, 0, 2, 2, 3) 0.7029999996337891]
[(1, 4, 4, 4, 1, 2) 0.5753999996948242]
[(0, 3, 2, 2, 4, 0) 0.6220000006103515]
[(1, 2, 0, 0, 4, 1) 0.6349999998168946]
[(0, 4, 0, 2, 2, 1) 0.6356000001220703]
[(3, 3, 3, 0, 0, 3) 0.6552000002441406]
[(3, 0, 0, 0, 0, 0) 0.01]
[(3, 0, 3, 0, 1, 1) 0.6729999991455078]
[(1, 3, 0, 4, 3, 3) 0.6961999986572266]
[(4, 4, 3, 3, 1, 3) 0.6559999992675781]
[(1, 4, 0, 3, 0, 2) 0.6683999998779296]
[(3, 1, 4, 1, 3, 0) 0.7013999995727539]
[(0, 2, 1, 0, 1, 2) 0.5511999995117187]
[(3, 1, 2, 1, 2, 1) 0.6601999995117187]
[(2, 0, 3, 0, 3, 0) 0.6142000001220703]
[(4, 1, 1, 0, 2, 4) 0.4641999997558594]
[(1, 1, 2, 2, 1, 2) 0.6604000003662109]
[(2, 0, 1, 2, 4, 3) 0.6840000001220703]
[(1, 0, 4, 0, 4, 0) 0.47419999993896483]
[(2, 1, 0, 0, 2, 3) 0.6978000006103515]
[(3, 1, 4, 2, 0, 4) 0.6512000001220702]
[(2, 0, 0, 4, 1, 3) 0.6313999997558594]
[(1, 0, 0, 0, 2, 3) 0.6189999995117188]
[(3, 4, 1, 4, 1, 3) 0.6472000006103515]
[(0, 1, 4, 1, 3, 1) 0.5485999995117187]
[(4, 2, 1, 0, 3, 2) 0.6567999998168945]
[(4, 2, 4, 4, 2, 1) 0.5241999996948242]
[(2, 3, 3, 4, 0, 4) 0.6389999998779297]
[(2, 1, 2, 4, 0, 4) 0.6059999993286133]
[(1, 2, 4, 2, 4, 1) 0.5373999993286133]
[(4, 0, 4, 0, 1, 1) 0.4059999992675781]
[(2, 0, 0, 4, 1, 2) 0.6209999993896484]
[(1, 4, 3, 3, 1, 0) 0.6790000000610351]
[(1, 4, 2, 0, 2, 2) 0.6578000006103515]
[(3, 0, 3, 1, 3, 2) 0.725199998779297]
[(1, 2, 1, 3, 3, 2) 0.6804000004882812]
[(3, 3, 1, 1, 4, 4) 0.663399999633789]
[(3, 4, 3, 1, 3, 3) 0.7107999987792969]
[(1, 3, 4, 4, 4, 2) 0.5783999998168945]
[(0, 4, 2, 1, 0, 3) 0.6360000000610352]
[(2, 0, 4, 3, 3, 4) 0.6800000001220703]
[(0, 1, 4, 1, 2, 4) 0.4991999996948242]
[(3, 0, 3, 4, 3, 2) 0.6960000004882813]
[(3, 0, 4, 3, 1, 4) 0.6704000002441406]
[(0, 4, 3, 2, 0, 4) 0.6176000004882812]
[(1, 2, 4, 0, 1, 4) 0.5096]
[(3, 4, 2, 1, 1, 4) 0.6385999993896484]
[(0, 0, 1, 1, 3, 3) 0.5717999999389649]
[(3, 4, 1, 4, 3, 3) 0.6919999993896485]
[(2, 2, 0, 3, 3, 4) 0.6891999995117187]
[(4, 2, 0, 3, 1, 0) 0.6440000006103516]
[(1, 0, 4, 2, 1, 3) 0.6587999993896484]
[(4, 4, 0, 4, 0, 1) 0.45299999951171876]
[(4, 3, 1, 1, 1, 3) 0.6057999998779297]
[(4, 4, 4, 1, 0, 2) 0.6167999992675781]
[(1, 3, 1, 4, 4, 4) 0.41740000012207035]
[(3, 2, 4, 4, 1, 3) 0.6700000002441406]
[(3, 4, 3, 1, 0, 4) 0.6390000000610352]
[(1, 0, 0, 2, 2, 3) 0.624999999633789]
[(2, 2, 1, 2, 0, 2) 0.6513999999389648]
[(1, 0, 1, 4, 0, 4) 0.44639999981689454]
[(2, 2, 0, 2, 3, 4) 0.6849999996948242]
[(4, 0, 0, 4, 1, 3) 0.44659999938964845]
[(2, 2, 0, 4, 2, 4) 0.6522]
[(3, 4, 1, 0, 3, 4) 0.6516]
[(0, 2, 3, 2, 2, 3) 0.6846000002441406]
[(4, 1, 4, 4, 0, 4) 0.2858000000610351]
[(1, 1, 2, 0, 1, 2) 0.6543999991455078]
[(2, 0, 3, 3, 2, 1) 0.6946000006103517]
[(0, 0, 2, 2, 1, 4) 0.6235999996337891]
[(2, 2, 4, 3, 3, 3) 0.6993999996337891]
[(2, 3, 1, 4, 2, 1) 0.659599999633789]
[(1, 0, 4, 2, 4, 2) 0.6269999998168945]
[(0, 3, 1, 4, 2, 4) 0.6119999995727539]
[(4, 1, 3, 0, 3, 2) 0.6698000003662109]
[(3, 2, 1, 0, 3, 2) 0.664000000366211]
[(0, 3, 0, 4, 1, 2) 0.6795999995117188]
[(4, 1, 1, 1, 3, 0) 0.6459999987792969]
[(3, 1, 0, 0, 1, 3) 0.6673999997558593]
[(3, 2, 2, 4, 1, 2) 0.6748000004882813]
[(4, 3, 4, 1, 2, 1) 0.5751999998168945]
[(3, 0, 0, 4, 2, 0) 0.6783999995117188]
[(4, 4, 2, 3, 3, 2) 0.6777999986572266]
[(4, 0, 3, 3, 3, 3) 0.6967999998779297]
[(4, 4, 3, 0, 1, 3) 0.5933999999389649]
[(2, 4, 0, 0, 1, 3) 0.6647999996948242]
[(0, 0, 1, 4, 0, 4) 0.47300000006103515]
[(4, 2, 3, 0, 2, 3) 0.6834000006103516]
[(0, 1, 3, 2, 0, 2) 0.6308000000610352]
[(4, 4, 4, 3, 2, 2) 0.6766000006103516]
[(2, 0, 2, 2, 4, 0) 0.651200000366211]
[(1, 0, 3, 3, 3, 1) 0.6615999996337891]
[(1, 0, 1, 2, 0, 4) 0.6298000006103516]
[(2, 4, 2, 4, 1, 2) 0.6386000006103516]
[(2, 1, 4, 1, 0, 4) 0.5411999992675781]
[(2, 3, 3, 3, 3, 4) 0.688799999633789]
[(4, 4, 3, 4, 3, 2) 0.5831999997558593]
[(3, 4, 1, 4, 1, 4) 0.5649999994506836]
[(0, 4, 3, 2, 4, 4) 0.6221999993896484]
[(3, 2, 1, 3, 1, 3) 0.6815999989013671]
[(3, 0, 3, 0, 4, 3) 0.6791999998779297]
[(2, 3, 2, 2, 4, 0) 0.6407999998779297]
[(4, 2, 3, 0, 0, 0) 0.01]
[(4, 2, 3, 0, 1, 3) 0.6745999995117188]
[(2, 2, 3, 0, 0, 0) 0.009999999988555908]
[(0, 1, 0, 2, 3, 1) 0.6428000000610352]
[(1, 3, 0, 0, 4, 0) 0.46740000012207034]
[(2, 4, 0, 0, 3, 3) 0.6732000002441406]
[(0, 3, 3, 0, 3, 2) 0.6504000001220703]
[(2, 3, 3, 0, 4, 3) 0.6821999997558593]
[(4, 2, 2, 2, 0, 0) 0.625999999633789]
[(4, 4, 0, 3, 1, 1) 0.5712000002441406]
[(0, 3, 0, 0, 0, 4) 0.6029999992675781]
[(3, 2, 2, 2, 1, 2) 0.7062000002441406]
[(3, 3, 1, 1, 3, 1) 0.6973999995117188]
[(3, 0, 2, 3, 1, 1) 0.6873999986572266]
[(4, 2, 1, 4, 0, 3) 0.6349999987792969]
[(3, 0, 4, 1, 3, 4) 0.696199999633789]
[(2, 4, 1, 3, 1, 0) 0.6817999998779297]
[(1, 0, 2, 3, 0, 2) 0.6809999996337891]
[(2, 4, 3, 2, 1, 2) 0.6821999997558593]
[(1, 0, 2, 2, 3, 3) 0.7007999997558594]
[(0, 0, 3, 3, 4, 3) 0.6647999999389649]
[(2, 1, 4, 3, 2, 3) 0.6869999995117188]
[(4, 4, 3, 4, 0, 2) 0.5881999996948243]
[(1, 0, 3, 3, 1, 4) 0.670199999938965]
[(3, 4, 0, 1, 0, 1) 0.5053999993896485]
[(1, 4, 4, 4, 2, 0) 0.6322]
[(4, 3, 3, 4, 4, 1) 0.5716000001831055]
[(4, 4, 0, 4, 3, 4) 0.4989999994506836]
[(0, 2, 4, 2, 2, 1) 0.6306000000610351]
[(2, 0, 4, 4, 0, 3) 0.6051999998779297]
[(0, 3, 3, 1, 2, 2) 0.6881999993896484]
[(1, 4, 0, 2, 1, 0) 0.6436]
[(3, 3, 0, 3, 2, 2) 0.7127999991455078]
[(0, 1, 2, 1, 1, 3) 0.6695999989013671]
[(2, 1, 0, 0, 4, 1) 0.6398000001220703]
[(0, 0, 0, 0, 4, 4) 0.009999999996185303]
[(2, 4, 3, 2, 4, 2) 0.6789999997558595]
[(4, 2, 3, 2, 2, 4) 0.6698000004882814]
[(4, 3, 0, 4, 4, 1) 0.5745999996948242]
[(4, 1, 1, 4, 0, 2) 0.5949999998779297]
[(1, 3, 1, 3, 3, 2) 0.6894000004882812]
[(1, 1, 3, 4, 2, 1) 0.5782]
[(1, 3, 1, 2, 0, 4) 0.6386000001220703]
[(3, 4, 3, 0, 4, 1) 0.6613999993896484]
[(4, 2, 3, 3, 0, 2) 0.6977999991455078]
[(4, 1, 1, 2, 0, 1) 0.5735999991455079]
[(0, 4, 1, 4, 3, 3) 0.5641999996337891]
[(4, 0, 0, 2, 1, 2) 0.6316000003662109]
[(3, 2, 0, 3, 4, 1) 0.6750000003662109]
[(1, 1, 3, 1, 2, 3) 0.6957999997558594]
[(0, 3, 0, 4, 3, 3) 0.6815999998779297]
[(2, 2, 3, 1, 2, 4) 0.6780000004882812]
[(2, 1, 2, 3, 0, 0) 0.6728000003662109]
[(4, 2, 2, 0, 4, 4) 0.5548]
[(4, 4, 2, 1, 4, 3) 0.5354]
[(2, 2, 3, 1, 1, 3) 0.7132000004882812]
[(1, 3, 1, 2, 1, 0) 0.6359999998779297]
[(4, 4, 0, 1, 0, 0) 0.5704000001220703]
[(3, 0, 4, 4, 2, 4) 0.661200000366211]
[(4, 0, 2, 0, 0, 1) 0.5040000001831055]
[(2, 2, 4, 2, 0, 2) 0.6647999986572266]
[(4, 1, 4, 1, 2, 1) 0.41199999951171873]
[(4, 1, 0, 1, 0, 0) 0.5771999994506836]
[(0, 4, 2, 4, 4, 1) 0.4329999996948242]
[(3, 3, 2, 0, 3, 4) 0.6827999997558594]
[(0, 4, 2, 0, 4, 0) 0.009999999992370605]
[(1, 1, 2, 0, 1, 3) 0.6767999992675782]
[(1, 3, 1, 1, 2, 0) 0.6449999999389648]
[(0, 3, 4, 0, 0, 3) 0.6394000004882813]
[(0, 3, 1, 2, 3, 2) 0.6899999987792969]
[(4, 3, 1, 0, 0, 1) 0.6567999998779297]
[(0, 1, 0, 2, 2, 2) 0.6352000004882812]
[(2, 1, 1, 2, 1, 0) 0.6292000003662109]
[(3, 2, 1, 3, 3, 1) 0.6920000004882813]
[(2, 4, 3, 2, 4, 1) 0.6669999998779297]
[(3, 2, 1, 1, 2, 2) 0.7047999995117188]
[(3, 0, 0, 1, 1, 3) 0.6779999999999999]
[(3, 4, 2, 4, 0, 2) 0.6636000001220702]
[(0, 2, 2, 3, 1, 4) 0.6744000006103515]
[(4, 4, 1, 0, 0, 1) 0.43979999932861324]
[(4, 1, 0, 4, 2, 4) 0.47259999993896484]
[(2, 2, 1, 3, 4, 3) 0.6897999989013672]
[(3, 4, 4, 0, 3, 0) 0.6181999996948242]
[(1, 0, 2, 4, 4, 4) 0.5117999994506836]
[(3, 2, 0, 1, 1, 3) 0.6935999987792968]
[(4, 1, 1, 1, 3, 2) 0.6574]
[(0, 2, 0, 4, 1, 1) 0.6300000004882813]
[(1, 0, 1, 1, 0, 1) 0.5475999993896484]
[(4, 3, 4, 3, 4, 4) 0.5593999994506835]
[(3, 3, 2, 1, 3, 0) 0.7023999986572265]
[(2, 2, 4, 0, 3, 4) 0.6813999991455079]
[(2, 4, 4, 4, 2, 4) 0.6013999994506836]
[(0, 2, 2, 3, 1, 2) 0.6853999995117188]
[(2, 3, 0, 1, 1, 3) 0.7127999991455078]
[(3, 2, 0, 2, 1, 3) 0.7022000002441406]
[(2, 1, 4, 4, 1, 3) 0.6527999998779296]
[(1, 4, 1, 0, 1, 4) 0.3135999996948242]
[(1, 0, 4, 4, 4, 1) 0.3147999995727539]
[(2, 2, 1, 1, 3, 4) 0.6948000003662109]
[(3, 2, 4, 3, 4, 3) 0.6902000004882812]
[(1, 1, 1, 2, 3, 3) 0.6796000004882812]
[(3, 1, 2, 0, 1, 3) 0.6905999995117188]
[(3, 0, 1, 3, 3, 4) 0.6824000006103517]
[(1, 3, 1, 1, 4, 2) 0.5849999991455078]
[(3, 3, 1, 1, 2, 3) 0.7241999996337891]
[(0, 2, 2, 3, 3, 3) 0.6843999986572266]
[(3, 4, 2, 4, 2, 0) 0.6683999999389648]
[(2, 3, 3, 0, 1, 3) 0.694600000366211]
[(3, 3, 2, 2, 2, 2) 0.7007999986572265]
[(0, 3, 1, 0, 1, 3) 0.6295999997558593]
[(3, 3, 2, 2, 2, 0) 0.6892000006103516]
[(2, 1, 1, 4, 0, 0) 0.4776000001220703]
[(3, 0, 1, 0, 4, 1) 0.6635999995117188]
[(2, 0, 2, 0, 0, 3) 0.6035999998168946]
[(4, 1, 2, 1, 1, 3) 0.6000000002441407]
[(4, 2, 4, 4, 2, 0) 0.5353999996948242]
[(2, 2, 0, 1, 4, 2) 0.6792000001220703]
[(4, 0, 2, 2, 0, 3) 0.6669999999389649]
[(4, 4, 3, 1, 1, 3) 0.5482000001831054]
[(1, 2, 1, 2, 0, 3) 0.6897999986572266]
[(2, 3, 0, 4, 4, 0) 0.5779999996337891]
[(2, 2, 1, 1, 0, 0) 0.5800000001220703]
[(0, 1, 3, 4, 0, 3) 0.661800000366211]
[(1, 2, 0, 0, 0, 4) 0.5671999995727539]
[(3, 0, 2, 3, 1, 3) 0.6857999997558594]
[(0, 0, 2, 4, 3, 0) 0.4765999993896484]
[(0, 4, 2, 4, 3, 2) 0.5299999996337891]
[(2, 0, 2, 1, 3, 0) 0.7003999998779297]
[(4, 4, 1, 1, 3, 1) 0.41600000000000004]
[(0, 1, 0, 4, 4, 4) 0.4493999996948242]
[(4, 1, 1, 1, 1, 2) 0.5457999993896485]
[(0, 0, 2, 4, 1, 3) 0.4701999998779297]
[(3, 0, 0, 1, 3, 1) 0.7026000006103515]
[(4, 0, 1, 3, 2, 2) 0.6660000004882812]
[(2, 1, 1, 4, 2, 3) 0.6659999996337891]
[(0, 4, 1, 1, 1, 1) 0.5047999992675781]
[(0, 0, 0, 0, 2, 4) 0.009999999988555908]
[(3, 1, 3, 3, 2, 3) 0.7030000006103515]
[(1, 4, 4, 0, 4, 4) 0.28500000012207033]
[(4, 3, 4, 0, 1, 3) 0.6668000001220703]
[(1, 1, 1, 3, 0, 4) 0.5823999995117187]
[(0, 1, 0, 3, 3, 3) 0.6750000003662109]
[(3, 0, 4, 4, 2, 0) 0.6806000001220702]
[(2, 4, 0, 1, 1, 1) 0.5845999996948242]
[(0, 2, 0, 0, 3, 1) 0.6205999999389649]
[(2, 2, 2, 3, 3, 3) 0.7035999998779298]
[(1, 2, 0, 3, 3, 1) 0.6740000006103516]
[(4, 3, 1, 1, 0, 0) 0.5835999994506836]
[(2, 3, 3, 2, 1, 4) 0.6782000004882812]
[(2, 2, 2, 1, 4, 1) 0.6646000004882812]
[(1, 2, 2, 3, 0, 2) 0.6831999995117188]
[(3, 1, 1, 0, 1, 3) 0.6741999987792968]
[(1, 0, 3, 2, 0, 3) 0.6981999986572265]
[(3, 2, 1, 0, 2, 1) 0.6862000006103516]
[(2, 4, 3, 1, 0, 0) 0.5819999998779297]
[(2, 0, 0, 2, 1, 1) 0.6256000000610351]
[(2, 1, 3, 0, 1, 0) 0.6157999994506835]
[(2, 2, 1, 4, 3, 3) 0.6771999995117187]
[(3, 1, 0, 0, 2, 0) 0.6361999991455078]
[(3, 3, 3, 0, 4, 0) 0.6087999992675781]
[(3, 4, 3, 1, 1, 4) 0.6392000006103515]
[(0, 1, 2, 0, 3, 3) 0.6659999993896484]
[(2, 1, 0, 0, 3, 2) 0.6961999992675781]
[(3, 3, 3, 0, 4, 4) 0.6409999999389648]
[(4, 1, 4, 4, 3, 3) 0.6472]
[(4, 4, 3, 4, 0, 3) 0.5964000001831055]
[(0, 3, 1, 2, 0, 2) 0.6911999987792968]
[(4, 1, 0, 2, 2, 1) 0.6422000002441406]
[(0, 4, 2, 1, 0, 2) 0.6229999987792969]
[(1, 4, 4, 1, 4, 2) 0.5722000001831055]
[(1, 0, 3, 1, 0, 0) 0.5746]
[(3, 0, 1, 4, 1, 4) 0.6375999998779297]
[(4, 2, 0, 2, 1, 0) 0.6262000001220703]
[(3, 0, 2, 4, 4, 0) 0.6106000000610351]
[(2, 1, 1, 3, 2, 4) 0.6710000002441405]
[(2, 4, 0, 4, 0, 3) 0.5731999992675781]
[(3, 2, 0, 0, 3, 4) 0.6838000004882813]
[(0, 2, 1, 4, 4, 1) 0.6379999991455079]
[(2, 3, 3, 1, 2, 2) 0.7149999986572265]
[(3, 2, 1, 0, 4, 2) 0.6585999999389648]
[(0, 3, 4, 2, 0, 0) 0.6177999998779297]
[(0, 2, 2, 0, 3, 4) 0.5653999993286133]
[(0, 4, 0, 0, 3, 0) 0.009999999996185303]
[(3, 2, 4, 0, 4, 4) 0.6071999998168945]
[(1, 0, 3, 1, 2, 4) 0.670199999938965]
[(4, 3, 0, 0, 2, 2) 0.6835999986572265]
[(0, 3, 0, 0, 4, 3) 0.6369999995727539]
[(0, 1, 2, 3, 2, 3) 0.6741999995117187]
[(2, 4, 2, 4, 0, 2) 0.6292]
[(1, 0, 3, 4, 0, 0) 0.4694]
[(4, 4, 1, 4, 0, 3) 0.5823999998168945]
[(0, 3, 2, 1, 4, 3) 0.7105999987792968]
[(4, 3, 4, 2, 3, 1) 0.6303999995727539]
[(1, 0, 2, 4, 4, 2) 0.6041999996948242]
[(4, 0, 2, 2, 1, 3) 0.629]
[(1, 4, 4, 4, 0, 2) 0.5289999998779297]
[(2, 1, 0, 1, 1, 4) 0.5551999992675781]
[(1, 3, 2, 4, 0, 1) 0.6563999992675781]
[(2, 2, 2, 1, 1, 2) 0.6729999996337891]
[(0, 1, 1, 4, 0, 0) 0.47459999987792967]
[(4, 2, 1, 4, 0, 1) 0.5317999993896484]
[(3, 2, 3, 4, 0, 1) 0.6874000004882812]
[(1, 1, 1, 2, 2, 1) 0.5881999994506836]
[(1, 1, 1, 2, 1, 0) 0.6325999996337891]
[(4, 4, 1, 2, 4, 1) 0.42499999932861326]
[(0, 4, 0, 4, 0, 1) 0.4477999996337891]
[(2, 1, 2, 3, 1, 3) 0.6905999987792968]
[(0, 3, 2, 2, 3, 2) 0.6810000006103516]
[(3, 3, 2, 3, 1, 1) 0.6877999995117188]
[(4, 1, 3, 0, 3, 3) 0.6808000003662109]
[(0, 0, 2, 4, 2, 3) 0.4683999996337891]
[(0, 3, 0, 4, 4, 4) 0.627199999572754]
[(3, 2, 4, 2, 2, 4) 0.6893999996948242]
[(2, 1, 0, 3, 2, 0) 0.6782000001220703]
[(4, 4, 4, 1, 0, 1) 0.3185999998474121]
[(4, 3, 3, 3, 3, 0) 0.6800000006103515]
[(3, 1, 3, 3, 0, 1) 0.7087999993896484]
[(0, 1, 4, 3, 0, 0) 0.6698000002441407]
[(3, 4, 3, 1, 1, 0) 0.666199999572754]
[(3, 3, 2, 1, 0, 1) 0.6973999987792969]
[(0, 0, 2, 1, 1, 2) 0.5908000002441406]
[(2, 4, 4, 1, 2, 1) 0.6335999993896484]
[(1, 2, 3, 1, 0, 4) 0.6538000002441406]
[(1, 0, 4, 0, 0, 0) 0.009999999988555908]
[(1, 2, 1, 1, 0, 0) 0.5817999993896484]
[(4, 1, 3, 2, 3, 4) 0.6342000000610352]
[(4, 4, 1, 2, 1, 2) 0.6272000001220703]
[(2, 4, 0, 3, 0, 4) 0.635399999633789]
[(3, 2, 3, 4, 1, 0) 0.6551999995117187]
[(1, 0, 2, 1, 1, 3) 0.6567999991455078]
[(4, 1, 4, 0, 4, 1) 0.3051999998168945]
[(1, 4, 4, 3, 0, 1) 0.5720000001220703]
[(3, 0, 0, 3, 1, 2) 0.6691999997558594]
[(1, 3, 3, 4, 0, 2) 0.674400000366211]
[(1, 2, 1, 2, 2, 3) 0.6927999991455078]
[(0, 3, 0, 3, 3, 2) 0.688000000366211]
[(2, 2, 3, 2, 3, 4) 0.6967999995117188]
[(2, 3, 3, 3, 3, 1) 0.6949999996337891]
[(1, 4, 0, 1, 0, 3) 0.6366000004882812]
[(0, 1, 4, 2, 2, 2) 0.6254000000610351]
[(0, 3, 1, 2, 3, 0) 0.6152000001220703]
[(4, 0, 2, 3, 0, 1) 0.6682000002441406]
[(1, 2, 3, 1, 1, 1) 0.6264]
[(4, 0, 0, 2, 0, 2) 0.6119999993896484]
[(2, 3, 4, 3, 1, 3) 0.6940000002441407]
[(0, 0, 1, 0, 4, 0) 0.009999999992370605]
[(1, 3, 2, 2, 3, 0) 0.6641999999389648]
[(0, 0, 4, 1, 2, 0) 0.5717999994506836]
[(0, 0, 4, 0, 2, 2) 0.01]
[(1, 4, 1, 3, 2, 4) 0.5656000001220703]
[(2, 0, 4, 1, 0, 3) 0.664399999633789]
[(2, 2, 2, 1, 2, 3) 0.7064]
[(1, 2, 4, 1, 4, 4) 0.3955999996948242]
[(2, 4, 0, 0, 2, 3) 0.6774000004882812]
[(4, 3, 4, 3, 4, 3) 0.6357999998779297]
[(1, 1, 2, 3, 0, 2) 0.6907999996337891]
[(2, 3, 2, 4, 3, 0) 0.6624000002441406]
[(2, 3, 0, 0, 1, 3) 0.7005999997558594]
[(3, 3, 4, 1, 0, 2) 0.6961999997558594]
[(0, 2, 0, 0, 3, 3) 0.629199999633789]
[(0, 0, 2, 3, 0, 3) 0.673400000366211]
[(1, 4, 0, 2, 1, 1) 0.5681999994506836]
[(0, 3, 2, 2, 1, 4) 0.6762000006103516]
[(4, 0, 0, 2, 4, 1) 0.6285999998779297]
[(1, 4, 4, 0, 2, 0) 0.6224000002441407]
[(4, 3, 0, 1, 1, 4) 0.5648]
[(2, 0, 3, 1, 4, 1) 0.6797999993896484]
[(2, 2, 4, 3, 0, 3) 0.6841999987792968]
[(0, 4, 4, 3, 2, 2) 0.6743999998168946]
[(4, 4, 4, 1, 2, 3) 0.6333999992675782]
[(0, 4, 0, 3, 4, 2) 0.6677999997558594]
[(4, 1, 3, 2, 4, 0) 0.6122000000610351]
[(4, 2, 2, 1, 4, 2) 0.6058]
[(4, 3, 4, 0, 0, 0) 0.01]
[(4, 1, 2, 0, 3, 3) 0.676600000366211]
[(0, 2, 0, 0, 0, 0) 0.009999999996185303]
[(2, 3, 0, 0, 2, 4) 0.6596000002441406]
[(1, 1, 1, 4, 3, 0) 0.6434000001220703]
[(2, 4, 1, 4, 2, 1) 0.6062000002441406]
[(1, 4, 3, 4, 2, 2) 0.6636000002441407]
[(2, 4, 4, 0, 2, 4) 0.5879999995727538]
[(4, 2, 1, 2, 3, 2) 0.6768000002441406]
[(1, 4, 4, 4, 3, 4) 0.45219999981689457]
[(1, 4, 2, 4, 0, 4) 0.5006000002441406]
[(0, 4, 0, 3, 0, 0) 0.6683999999389648]
[(3, 3, 4, 2, 4, 0) 0.664000000366211]
[(1, 0, 4, 2, 2, 2) 0.6417999991455078]
[(1, 3, 3, 1, 3, 1) 0.6727999987792969]
[(3, 4, 0, 4, 1, 0) 0.6552000004882812]
[(0, 2, 2, 2, 4, 4) 0.6435999996337891]
[(1, 1, 2, 2, 0, 1) 0.6415999998779297]
[(2, 0, 0, 2, 0, 1) 0.6203999996948242]
[(1, 2, 3, 0, 2, 0) 0.6133999991455078]
[(1, 4, 3, 2, 1, 4) 0.5669999996337891]
[(1, 4, 4, 0, 4, 0) 0.4626000000610352]
[(1, 0, 2, 1, 1, 2) 0.6388000000610351]
[(0, 2, 3, 3, 4, 0) 0.6667999992675782]
[(0, 2, 2, 2, 1, 2) 0.6420000000610352]
[(1, 4, 2, 1, 1, 4) 0.4059999999389648]
[(1, 2, 1, 2, 3, 0) 0.6801999995117187]
[(0, 4, 1, 3, 0, 3) 0.6795999993896484]
[(2, 2, 4, 2, 1, 0) 0.6239999998779296]
[(2, 3, 3, 0, 4, 2) 0.6825999992675782]
[(1, 4, 1, 3, 3, 4) 0.5753999994506835]
[(2, 4, 1, 3, 3, 1) 0.6776000006103515]
[(4, 3, 3, 3, 2, 4) 0.6771999996337891]
[(1, 1, 4, 4, 3, 2) 0.6478000001220703]
[(0, 3, 0, 3, 1, 2) 0.6927999986572266]
[(4, 1, 3, 3, 2, 0) 0.671600000366211]
[(0, 2, 0, 2, 1, 0) 0.6229999995727539]
[(2, 2, 3, 3, 1, 2) 0.698]
[(3, 1, 0, 0, 1, 4) 0.6574000003662109]
[(1, 2, 0, 4, 4, 0) 0.4527999994506836]
[(4, 3, 3, 4, 3, 0) 0.5743999994506835]
[(3, 2, 1, 4, 1, 1) 0.6536000006103515]
[(2, 0, 2, 3, 0, 1) 0.6800000002441406]
[(3, 0, 2, 4, 2, 0) 0.6793999993896485]
[(3, 3, 0, 4, 2, 1) 0.6766000001220703]
[(1, 1, 3, 4, 2, 2) 0.6657999993896485]
[(2, 4, 1, 3, 0, 0) 0.6710000006103516]
[(2, 3, 2, 4, 2, 0) 0.6405999993896485]
[(3, 0, 1, 3, 3, 2) 0.6904000002441406]
[(4, 0, 2, 1, 4, 3) 0.5691999997558593]
[(1, 3, 3, 0, 4, 3) 0.6823999995117188]
[(0, 2, 1, 2, 0, 3) 0.6845999986572265]
[(2, 0, 1, 2, 3, 0) 0.6978]
[(2, 0, 3, 2, 4, 4) 0.6725999995117188]
[(1, 4, 4, 3, 0, 4) 0.5661999996948243]
[(1, 0, 3, 1, 2, 3) 0.7117999993896484]
[(4, 4, 3, 1, 2, 2) 0.6494000000610352]
[(3, 3, 0, 4, 3, 3) 0.706599999633789]
[(3, 0, 2, 2, 3, 1) 0.6968000004882812]
[(1, 3, 4, 2, 3, 3) 0.6989999989013671]
[(1, 4, 0, 4, 3, 3) 0.6593999995117187]
[(3, 0, 2, 3, 4, 3) 0.6877999998779296]
[(1, 4, 3, 3, 1, 3) 0.6998000004882813]
[(2, 2, 3, 1, 2, 2) 0.7167999987792969]
[(0, 3, 4, 3, 1, 4) 0.6801999996337891]
[(3, 2, 3, 1, 0, 1) 0.7071999989013672]
[(0, 0, 2, 4, 2, 2) 0.47240000000000004]
[(1, 3, 1, 2, 1, 3) 0.6954000000610351]
[(1, 4, 3, 2, 4, 2) 0.6647999996948242]
[(1, 2, 4, 0, 3, 3) 0.6829999991455078]
[(2, 3, 1, 1, 3, 3) 0.7205999986572266]
[(2, 3, 3, 2, 1, 1) 0.6878000004882813]
[(3, 3, 4, 2, 1, 4) 0.6703999995117188]
[(0, 1, 2, 4, 2, 0) 0.46539999993896486]
[(1, 2, 1, 3, 1, 4) 0.5785999995117187]
[(4, 0, 1, 0, 2, 1) 0.5333999994506836]
[(1, 4, 3, 1, 4, 2) 0.5969999999389648]
[(2, 1, 2, 1, 1, 2) 0.6527999998779296]
[(0, 1, 1, 2, 4, 3) 0.6825999998779296]
[(0, 0, 4, 3, 0, 3) 0.6699999993896485]
[(2, 4, 1, 4, 2, 4) 0.5872000001831055]
[(2, 2, 2, 0, 2, 2) 0.6256000001220703]
[(0, 2, 4, 2, 3, 0) 0.6159999999389648]
[(0, 0, 0, 2, 1, 0) 0.6195999994506836]
[(2, 4, 2, 4, 0, 3) 0.6434000000000001]
[(3, 0, 1, 3, 4, 3) 0.6851999993896485]
[(2, 3, 3, 0, 1, 0) 0.6255999995727539]
[(3, 2, 3, 1, 2, 4) 0.696599999633789]
[(1, 4, 3, 0, 2, 0) 0.6233999995727539]
[(4, 2, 0, 0, 3, 0) 0.5775999998779296]
[(2, 1, 2, 3, 2, 3) 0.6940000002441407]
[(0, 4, 0, 4, 3, 2) 0.5366000002441406]
[(2, 2, 2, 2, 2, 4) 0.6762000004882813]
[(4, 3, 3, 0, 1, 2) 0.6676000006103515]
[(3, 4, 0, 1, 3, 0) 0.703200000366211]
[(0, 3, 0, 4, 3, 1) 0.648200000366211]
[(3, 0, 1, 2, 1, 1) 0.6795999992675782]
[(0, 0, 3, 0, 0, 3) 0.01]
[(2, 4, 2, 1, 1, 1) 0.6235999996948243]
[(1, 1, 4, 4, 2, 2) 0.6253999999389649]
[(3, 1, 2, 3, 1, 0) 0.674]
[(3, 4, 2, 3, 3, 3) 0.7009999993896484]
[(3, 4, 4, 0, 1, 1) 0.6315999995117187]
[(1, 1, 3, 1, 4, 2) 0.5861999998779297]
[(2, 2, 0, 3, 2, 3) 0.6878000004882813]
[(2, 4, 0, 1, 1, 0) 0.6347999992675781]
[(3, 4, 2, 4, 1, 1) 0.6310000000610352]
[(2, 3, 0, 3, 4, 4) 0.6700000004882812]
[(2, 1, 0, 1, 0, 1) 0.5427999994506836]
[(1, 4, 4, 4, 0, 1) 0.31839999996948243]
[(3, 0, 1, 4, 3, 2) 0.6920000001220703]
[(4, 3, 2, 2, 2, 3) 0.6896000006103516]
[(3, 4, 4, 1, 4, 2) 0.6622000001220704]
[(1, 1, 4, 0, 4, 0) 0.4698]
[(2, 2, 4, 3, 4, 0) 0.6698000004882814]
[(2, 1, 1, 0, 4, 2) 0.6461999995117188]
[(0, 3, 3, 0, 0, 0) 0.009999999992370605]
[(3, 3, 3, 4, 3, 0) 0.6809999998779297]
[(1, 0, 2, 3, 2, 0) 0.6702000002441406]
[(4, 4, 4, 2, 4, 1) 0.4431999994506836]
[(4, 2, 2, 4, 4, 3) 0.6203999996948242]
[(4, 0, 2, 0, 1, 0) 0.469999999633789]
[(2, 4, 1, 1, 0, 0) 0.5813999995117187]
[(4, 4, 3, 1, 0, 2) 0.6439999992675781]
[(0, 1, 3, 4, 4, 0) 0.47860000018310545]
[(1, 3, 4, 0, 2, 0) 0.6130000000610352]
[(0, 4, 0, 1, 3, 3) 0.6299999999389648]
[(0, 4, 4, 2, 2, 1) 0.6413999998779297]
[(0, 3, 4, 0, 0, 2) 0.6147999996337891]
[(3, 2, 2, 0, 2, 3) 0.6487999992675781]
[(4, 1, 3, 2, 3, 2) 0.6761999995117187]
[(4, 0, 3, 4, 4, 1) 0.5135999994506836]
[(1, 1, 0, 3, 4, 3) 0.6480000002441406]
[(1, 0, 4, 2, 4, 0) 0.6329999995117188]
[(2, 2, 4, 0, 3, 3) 0.6855999995117188]
[(1, 0, 2, 0, 4, 4) 0.594799999633789]
[(3, 4, 2, 4, 3, 0) 0.6843999998779298]
[(0, 0, 4, 0, 3, 4) 0.009999999992370605]
[(4, 0, 4, 0, 1, 3) 0.5451999996948242]
[(3, 0, 4, 3, 2, 4) 0.6848000000000001]
[(2, 4, 0, 2, 1, 1) 0.6346]
[(1, 2, 3, 1, 3, 0) 0.6628000001220703]
[(4, 3, 4, 4, 1, 4) 0.4042000001831055]
[(4, 2, 1, 0, 0, 3) 0.6615999995117187]
[(2, 2, 3, 0, 4, 3) 0.6824000004882812]
[(2, 1, 0, 4, 3, 4) 0.6321999991455078]
[(1, 0, 1, 3, 3, 2) 0.6806000001220702]
[(4, 1, 4, 4, 2, 2) 0.5929999999389648]
[(1, 4, 3, 3, 4, 3) 0.6733999991455079]
[(3, 4, 1, 4, 0, 3) 0.6557999994506837]
[(1, 0, 4, 4, 3, 3) 0.6507999995117187]
[(3, 0, 1, 0, 3, 3) 0.6351999994506836]
[(2, 1, 0, 3, 4, 0) 0.673000000366211]
[(0, 4, 1, 0, 1, 1) 0.4635999994506836]
[(1, 4, 0, 3, 0, 0) 0.6629999995117187]
[(2, 3, 3, 4, 2, 1) 0.6762000006103516]
[(3, 4, 3, 1, 4, 3) 0.7025999995117188]
[(0, 3, 0, 4, 3, 0) 0.4681999993896484]
[(1, 0, 0, 4, 3, 0) 0.649799999633789]
[(0, 0, 1, 3, 4, 1) 0.6631999996337891]
[(2, 0, 1, 2, 2, 0) 0.6421999987792968]
[(1, 2, 1, 2, 1, 4) 0.5709999997558594]
[(1, 2, 2, 1, 0, 4) 0.6390000000610352]
[(4, 1, 1, 1, 4, 0) 0.4978000001220703]
[(0, 1, 4, 1, 1, 0) 0.5799999997558594]
[(1, 0, 1, 1, 0, 3) 0.6748000003662109]
[(2, 4, 2, 4, 1, 4) 0.5843999996948243]
[(3, 4, 4, 0, 1, 4) 0.6069999999389648]
[(0, 0, 1, 0, 2, 2) 0.009999999992370605]
[(2, 0, 4, 4, 1, 3) 0.6237999999389648]
[(3, 0, 0, 3, 0, 0) 0.6752000006103516]
[(2, 1, 2, 1, 3, 0) 0.6907999986572265]
[(2, 4, 4, 0, 1, 1) 0.6128000000610352]
[(4, 3, 3, 0, 3, 0) 0.5711999995117187]
[(1, 0, 1, 1, 2, 2) 0.6323999999389648]
[(1, 2, 2, 1, 2, 0) 0.636800000366211]
[(2, 2, 0, 4, 4, 1) 0.6372000004882813]
[(4, 0, 4, 2, 3, 3) 0.6648000006103516]
[(1, 3, 2, 1, 1, 3) 0.6739999998779297]
[(2, 4, 4, 4, 0, 3) 0.598999999572754]
[(3, 0, 4, 4, 0, 2) 0.6229999991455079]
[(0, 4, 4, 3, 3, 4) 0.6383999998779297]
[(1, 3, 4, 2, 1, 1) 0.5918000000610352]
[(2, 2, 3, 1, 3, 1) 0.6964]
[(0, 4, 3, 0, 4, 3) 0.5696000001831054]
[(1, 2, 2, 4, 4, 1) 0.5407999992675782]
[(2, 3, 4, 1, 2, 1) 0.6817999995117188]
[(1, 4, 2, 4, 3, 4) 0.5568000000610351]
[(4, 2, 1, 2, 1, 4) 0.5271999994506836]
[(2, 0, 2, 3, 0, 0) 0.6693999993896484]
[(1, 4, 2, 2, 1, 2) 0.6677999986572266]
[(4, 4, 4, 4, 1, 4) 0.10060000001525879]
[(0, 3, 3, 4, 3, 2) 0.6801999995117187]
[(4, 2, 2, 3, 2, 4) 0.6745999995117188]
[(4, 3, 0, 0, 2, 4) 0.6053999999389649]
[(3, 2, 4, 1, 2, 1) 0.6935999997558594]
[(1, 1, 3, 1, 1, 2) 0.6158000004882812]
[(0, 1, 0, 3, 0, 2) 0.6861999989013673]
[(2, 1, 2, 1, 4, 4) 0.6169999996948242]
[(2, 3, 0, 2, 1, 4) 0.6692000000610352]
[(2, 0, 2, 4, 2, 0) 0.6425999993896484]
[(4, 0, 0, 1, 3, 4) 0.6382000000610352]
[(4, 1, 3, 3, 2, 3) 0.690799998779297]
[(1, 3, 3, 3, 3, 2) 0.6881999989013672]
[(4, 0, 0, 1, 1, 3) 0.5161999994506836]
[(3, 0, 1, 4, 4, 2) 0.6686000004882813]
[(1, 3, 0, 3, 4, 0) 0.6527999995727539]
[(2, 1, 0, 4, 2, 1) 0.6111999999389649]
[(0, 4, 1, 4, 3, 1) 0.4504000001220703]
[(0, 4, 3, 3, 1, 0) 0.668800000366211]
[(3, 4, 4, 4, 3, 3) 0.6847999998779296]
[(3, 3, 0, 2, 4, 4) 0.6737999993896484]
[(1, 1, 1, 3, 2, 2) 0.6735999998779297]
[(4, 3, 3, 4, 3, 1) 0.6431999995117188]
[(1, 2, 1, 3, 0, 3) 0.6790000004882812]
[(0, 1, 1, 4, 0, 4) 0.451]
[(0, 4, 4, 0, 2, 2) 0.4963999998779297]
[(3, 3, 0, 3, 1, 0) 0.6639999991455078]
[(2, 0, 1, 4, 1, 0) 0.6335999998779297]
[(2, 1, 3, 3, 0, 0) 0.6653999991455077]
[(2, 1, 2, 0, 4, 1) 0.6705999998779296]
[(0, 0, 1, 0, 3, 2) 0.009999999992370605]
[(0, 4, 1, 0, 2, 1) 0.47079999963378905]
[(3, 0, 2, 0, 1, 3) 0.6759999999999999]
[(4, 3, 4, 4, 4, 0) 0.41059999945068365]
[(1, 1, 0, 1, 0, 3) 0.6748000004882813]
[(1, 0, 3, 3, 1, 3) 0.7144000004882812]
[(1, 1, 2, 1, 4, 3) 0.5903999996948243]
[(4, 1, 2, 2, 4, 2) 0.6077999996948242]
[(1, 0, 0, 1, 4, 2) 0.5058000001831054]
[(2, 2, 0, 4, 2, 3) 0.6812000006103516]
[(3, 0, 4, 2, 2, 2) 0.6742000006103516]
[(1, 2, 3, 0, 0, 2) 0.6413999998779297]
[(0, 4, 3, 1, 1, 1) 0.4823999999389648]
[(0, 0, 0, 4, 3, 1) 0.47159999963378907]
[(2, 2, 2, 2, 0, 3) 0.6958000001220703]
[(3, 0, 1, 2, 0, 4) 0.6753999999389648]
[(3, 4, 1, 3, 3, 4) 0.6618000000610351]
[(2, 4, 0, 4, 3, 2) 0.6624000004882812]
[(4, 1, 1, 1, 4, 3) 0.571799999633789]
[(0, 3, 1, 0, 3, 4) 0.6093999997558593]
[(0, 1, 3, 3, 2, 4) 0.6502000000610352]
[(2, 1, 0, 1, 2, 0) 0.6659999999999999]
[(0, 1, 0, 3, 4, 4) 0.6565999999389649]
[(0, 3, 1, 4, 3, 3) 0.6898000003662109]
[(2, 3, 4, 1, 2, 0) 0.6735999991455078]
[(3, 3, 4, 4, 1, 0) 0.6393999995117188]
[(3, 1, 3, 1, 1, 0) 0.6665999992675781]
[(1, 4, 2, 3, 0, 3) 0.6842000000610352]
[(4, 4, 1, 0, 0, 3) 0.5643999994506835]
[(0, 2, 1, 1, 0, 0) 0.5741999997558593]
[(3, 1, 0, 3, 0, 1) 0.6689999999389649]
[(2, 4, 4, 1, 4, 2) 0.6572000002441406]
[(1, 4, 2, 2, 2, 3) 0.6855999998168946]
[(1, 1, 2, 3, 0, 1) 0.6735999991455078]
[(3, 2, 3, 0, 4, 3) 0.6959999986572265]
[(3, 4, 2, 1, 2, 2) 0.7051999986572265]
[(2, 0, 1, 4, 0, 2) 0.6536000004882813]
[(2, 4, 1, 1, 3, 3) 0.6940000001220703]
[(3, 3, 4, 3, 3, 3) 0.6995999986572266]
[(4, 3, 2, 3, 1, 4) 0.6619999997558594]
[(0, 1, 4, 0, 0, 0) 0.009999999996185303]
[(3, 3, 1, 4, 3, 2) 0.7041999986572266]
[(3, 1, 3, 0, 2, 4) 0.6775999997558594]
[(1, 1, 0, 4, 4, 4) 0.31659999963378904]
[(1, 2, 2, 3, 4, 1) 0.6546]
[(4, 1, 2, 1, 0, 2) 0.6536000006103515]
[(4, 1, 4, 0, 0, 4) 0.3786000001831054]
[(2, 0, 2, 1, 1, 0) 0.6412000001220703]
[(2, 2, 0, 3, 3, 2) 0.6892000003662109]
[(2, 0, 1, 4, 3, 3) 0.6651999997558593]
[(0, 4, 0, 1, 0, 1) 0.4989999996948242]
[(4, 1, 2, 3, 0, 4) 0.6511999993896483]
[(0, 4, 4, 0, 1, 2) 0.4988]
[(2, 0, 4, 1, 1, 2) 0.6505999997558594]
[(3, 0, 1, 2, 4, 1) 0.6715999998779297]
[(1, 4, 3, 3, 3, 1) 0.6569999998168946]
[(0, 4, 3, 2, 0, 0) 0.6191999997558594]
[(2, 4, 3, 4, 0, 4) 0.6042000000610351]
[(3, 2, 1, 4, 0, 2) 0.677399999633789]
[(3, 1, 3, 4, 3, 4) 0.6467999994506836]
[(4, 0, 2, 0, 4, 4) 0.49859999993896487]
[(0, 3, 1, 2, 1, 1) 0.6735999986572265]
[(2, 0, 4, 0, 2, 4) 0.6192000001220703]
[(1, 0, 0, 3, 3, 0) 0.6779999996337891]
[(2, 0, 1, 0, 2, 0) 0.5686000001220703]
[(1, 4, 0, 2, 4, 2) 0.6419999992675781]
[(3, 3, 0, 3, 0, 0) 0.6735999997558594]
[(2, 4, 2, 1, 4, 0) 0.6436]
[(0, 1, 2, 2, 0, 3) 0.6803999992675781]
[(3, 1, 2, 2, 2, 3) 0.7023999989013672]
[(2, 2, 0, 1, 0, 4) 0.6363999999389648]
[(4, 3, 1, 1, 1, 4) 0.4195999995117187]
[(3, 1, 4, 0, 0, 2) 0.6670000003662109]
[(4, 1, 4, 2, 1, 2) 0.6304]
[(3, 4, 1, 4, 0, 1) 0.5765999994506835]
[(4, 3, 3, 3, 4, 2) 0.6634]
[(0, 1, 2, 4, 3, 1) 0.5020000000610352]
[(0, 0, 0, 2, 2, 0) 0.6242]
[(4, 0, 1, 2, 3, 3) 0.6734000002441407]
[(2, 4, 2, 4, 4, 0) 0.5875999996337891]
[(4, 0, 3, 1, 2, 3) 0.6656000001220703]
[(1, 2, 1, 2, 0, 1) 0.638]
[(1, 1, 0, 2, 1, 1) 0.5924000001831055]
[(3, 0, 1, 3, 2, 3) 0.6918000003662109]
[(3, 3, 1, 2, 1, 2) 0.6987999997558593]
[(4, 1, 3, 4, 1, 1) 0.4019999992675781]
[(1, 2, 1, 2, 0, 4) 0.6362000002441406]
[(3, 0, 2, 3, 1, 2) 0.6919999997558594]
[(3, 0, 2, 1, 3, 0) 0.6971999990234374]
[(4, 2, 3, 2, 0, 4) 0.6690000006103516]
[(3, 0, 2, 4, 3, 0) 0.6917999998168944]
[(0, 1, 0, 0, 0, 4) 0.4737999997558594]
[(3, 4, 2, 0, 1, 1) 0.6672000001220704]
[(4, 2, 1, 2, 3, 1) 0.6443999992675781]
[(4, 4, 3, 1, 2, 4) 0.5283999992675781]
[(3, 4, 3, 2, 2, 2) 0.7038000004882812]
[(2, 2, 1, 4, 3, 4) 0.6549999992675781]
[(0, 3, 2, 0, 3, 1) 0.666999999633789]
[(2, 4, 0, 3, 0, 0) 0.6653999997558594]
[(2, 1, 2, 4, 4, 0) 0.5916]
[(3, 2, 2, 4, 2, 4) 0.668399999572754]
[(2, 3, 0, 0, 3, 3) 0.6773999995117188]
[(0, 0, 4, 2, 4, 3) 0.6202000000000001]
[(3, 1, 4, 3, 4, 4) 0.6509999997558593]
[(4, 4, 1, 3, 4, 0) 0.6394000001220703]
[(0, 0, 2, 3, 1, 2) 0.6619999992675781]
[(0, 4, 1, 2, 3, 1) 0.6249999995117187]
[(0, 1, 0, 3, 4, 0) 0.6720000001220703]
[(4, 0, 1, 2, 2, 0) 0.6557999999389648]
[(0, 3, 3, 3, 1, 4) 0.6679999989013672]
[(3, 1, 3, 3, 4, 1) 0.7058000004882813]
[(3, 2, 1, 0, 2, 0) 0.6497999999389649]
[(0, 4, 2, 1, 1, 3) 0.6406000000000001]
[(2, 1, 0, 3, 1, 3) 0.6699999989013672]
[(4, 3, 1, 0, 2, 0) 0.49999999945068363]
[(1, 1, 4, 1, 2, 1) 0.4494000001831055]
[(4, 1, 0, 1, 1, 3) 0.5924000000610351]
[(4, 3, 0, 4, 0, 0) 0.46940000024414064]
[(3, 0, 2, 2, 3, 0) 0.688200000366211]
[(4, 4, 0, 2, 1, 2) 0.634600000366211]
[(1, 0, 0, 4, 4, 2) 0.4475999995727539]
[(1, 1, 0, 4, 4, 3) 0.5751999995117187]
[(3, 4, 1, 3, 0, 2) 0.6893999992675781]
[(2, 0, 0, 4, 0, 0) 0.4753999993896485]
[(2, 1, 1, 0, 0, 2) 0.6218]
[(1, 4, 1, 1, 3, 2) 0.6727999993896485]
[(2, 3, 0, 1, 1, 1) 0.6772]
[(3, 4, 4, 2, 3, 2) 0.6997999990234375]
[(4, 1, 3, 0, 0, 1) 0.6428000006103516]
[(3, 2, 4, 1, 1, 1) 0.6721999992675781]
[(1, 4, 3, 3, 3, 3) 0.6927999992675781]
[(4, 2, 1, 0, 2, 2) 0.6468000002441405]
[(4, 2, 1, 3, 4, 0) 0.6348000003662109]
[(3, 1, 2, 4, 2, 0) 0.6733999998779296]
[(2, 0, 4, 0, 4, 4) 0.5484000001831055]
[(3, 3, 3, 0, 1, 4) 0.6861999997558594]
[(3, 1, 4, 4, 4, 1) 0.561]
[(3, 3, 4, 0, 2, 4) 0.6665999998168946]
[(3, 2, 4, 1, 3, 3) 0.7271999991455078]
[(0, 1, 4, 2, 3, 2) 0.6260000000610352]
[(1, 4, 3, 2, 1, 1) 0.585999999572754]
[(4, 0, 0, 1, 0, 1) 0.5681999995727539]
[(3, 1, 3, 4, 2, 0) 0.6872000004882812]
[(1, 2, 1, 0, 3, 0) 0.6666000006103516]
[(0, 2, 4, 4, 0, 0) 0.4717999993896484]
[(3, 1, 4, 2, 3, 2) 0.6998000001220703]
[(1, 3, 0, 1, 4, 4) 0.5889999992675782]
[(0, 1, 2, 3, 2, 1) 0.6693999995117187]
[(3, 2, 1, 0, 1, 1) 0.6694000006103515]
[(4, 2, 2, 3, 3, 0) 0.6759999991455078]
[(3, 3, 0, 1, 1, 2) 0.7131999993896484]
[(4, 4, 3, 2, 1, 0) 0.6329999998779297]
[(0, 4, 4, 4, 2, 2) 0.5312000001831055]
[(2, 2, 4, 1, 3, 4) 0.6858000006103515]
[(1, 4, 3, 2, 0, 1) 0.6589999998779297]
[(0, 4, 1, 1, 2, 2) 0.6170000004882812]
[(4, 2, 4, 1, 4, 1) 0.42119999987792967]
[(3, 3, 2, 1, 1, 0) 0.6632000002441406]
[(2, 0, 4, 3, 2, 0) 0.6896000003662109]
[(1, 4, 0, 2, 2, 3) 0.6755999992675781]
[(3, 3, 1, 4, 4, 4) 0.6138000002441406]
[(1, 2, 3, 3, 3, 1) 0.6731999987792969]
[(3, 0, 0, 2, 1, 0) 0.6765999993896484]
[(2, 2, 1, 2, 1, 2) 0.6513999995117188]
[(1, 2, 0, 4, 0, 3) 0.653800000366211]
[(3, 4, 3, 4, 0, 1) 0.6473999998779297]
[(4, 0, 4, 0, 0, 0) 0.009999999996185303]
[(4, 1, 0, 0, 1, 2) 0.6328]
[(1, 0, 3, 4, 1, 3) 0.6612]
[(2, 3, 2, 4, 3, 4) 0.6669999999389649]
[(1, 4, 3, 4, 0, 2) 0.6537999996337891]
[(4, 1, 3, 2, 4, 4) 0.5475999993286133]
[(2, 2, 3, 4, 1, 4) 0.6475999993896484]
[(3, 1, 0, 2, 3, 4) 0.6788000002441406]
[(4, 0, 3, 3, 0, 2) 0.6908000003662109]
[(2, 2, 2, 4, 2, 2) 0.6551999997558593]
[(2, 1, 0, 3, 4, 1) 0.676600000366211]
[(0, 3, 4, 1, 3, 1) 0.6623999992675782]
[(3, 3, 1, 4, 4, 3) 0.6796000006103516]
[(2, 0, 3, 2, 1, 1) 0.6861999998779297]
[(2, 2, 2, 4, 3, 0) 0.6696]
[(1, 3, 3, 4, 1, 3) 0.6548000001220703]
[(3, 0, 4, 4, 3, 4) 0.6664000002441406]
[(1, 1, 1, 4, 1, 0) 0.5090000001220703]
[(4, 2, 2, 4, 2, 4) 0.5889999993286132]
[(1, 0, 3, 1, 4, 2) 0.6503999997558594]
[(1, 0, 2, 1, 0, 4) 0.6396000000000001]
[(0, 4, 4, 1, 3, 1) 0.511]
[(2, 0, 2, 4, 1, 2) 0.6547999992675781]
[(0, 2, 2, 1, 4, 0) 0.5743999994506835]
[(2, 0, 2, 2, 2, 2) 0.6364000000610351]
[(1, 2, 0, 3, 4, 3) 0.6718000004882811]
[(4, 0, 0, 3, 2, 1) 0.6770000003662109]
[(0, 2, 0, 4, 2, 2) 0.6394000006103515]
[(4, 3, 1, 4, 3, 3) 0.6626000000610351]
[(3, 0, 3, 0, 4, 4) 0.6225999994506836]
[(0, 2, 3, 3, 1, 3) 0.6907999986572265]
[(2, 2, 2, 1, 3, 2) 0.7031999985351562]
[(3, 4, 1, 0, 4, 3) 0.6622000001220704]
[(0, 0, 2, 1, 4, 0) 0.5819999994506836]
[(4, 3, 3, 4, 0, 3) 0.6736000000610352]
[(2, 1, 2, 4, 3, 3) 0.6691999997558594]
[(0, 1, 1, 3, 3, 3) 0.6747999997558594]
[(4, 0, 4, 4, 2, 1) 0.46539999926757813]
[(1, 3, 0, 3, 2, 2) 0.696000000366211]
[(3, 1, 1, 3, 2, 0) 0.695200000366211]
[(4, 0, 0, 3, 1, 0) 0.6526000003662109]
[(3, 0, 1, 2, 2, 2) 0.6790000002441406]
[(0, 1, 0, 3, 1, 3) 0.6691999989013673]
[(0, 1, 1, 1, 4, 3) 0.6689999995117187]
[(4, 4, 4, 3, 2, 3) 0.671200000366211]
[(2, 0, 4, 0, 0, 4) 0.5353999993896484]
[(0, 1, 3, 2, 3, 4) 0.6334000004882813]
[(3, 1, 0, 1, 4, 1) 0.5874000002441406]
[(3, 4, 0, 0, 3, 3) 0.693399999633789]
[(4, 4, 0, 0, 2, 1) 0.5247999998779297]
[(3, 2, 3, 0, 0, 2) 0.6357999998779297]
[(1, 3, 3, 3, 4, 1) 0.6465999993896484]
[(1, 4, 4, 3, 4, 2) 0.6538000004882812]
[(4, 2, 1, 1, 0, 0) 0.5808000001220703]
[(4, 1, 2, 0, 4, 0) 0.39319999963378904]
[(2, 2, 3, 3, 1, 0) 0.6711999992675781]
[(0, 3, 4, 1, 3, 2) 0.7069999995117188]
[(2, 0, 1, 2, 0, 1) 0.6163999993896484]
[(3, 0, 2, 2, 2, 4) 0.6931999992675781]
[(1, 2, 0, 4, 4, 2) 0.6129999997558594]
[(0, 4, 1, 1, 1, 2) 0.6285999991455078]
[(3, 1, 3, 2, 0, 0) 0.6321999996948242]
[(1, 4, 4, 2, 0, 2) 0.6485999996337891]
[(0, 2, 2, 1, 0, 2) 0.6694000004882813]
[(0, 0, 4, 1, 3, 4) 0.5749999999389649]
[(2, 3, 1, 1, 4, 1) 0.6717999989013671]
[(1, 0, 0, 3, 1, 4) 0.6737999986572265]
[(0, 2, 2, 3, 4, 3) 0.6950000001220702]
[(4, 2, 0, 0, 2, 2) 0.6321999991455078]
[(1, 1, 0, 0, 3, 1) 0.6774000001220704]
[(1, 1, 4, 3, 4, 4) 0.4481999995727539]
[(4, 4, 2, 0, 3, 1) 0.564999999633789]
[(0, 1, 3, 0, 1, 0) 0.009999999996185303]
[(0, 2, 3, 4, 0, 3) 0.6738000006103516]
[(4, 0, 2, 3, 4, 3) 0.6247999998779297]
[(0, 2, 2, 0, 1, 3) 0.6602000000610352]
[(2, 4, 3, 1, 4, 1) 0.6461999992675781]
[(2, 3, 0, 2, 4, 1) 0.6714000004882813]
[(4, 1, 2, 1, 2, 3) 0.6725999995117188]
[(2, 4, 0, 2, 1, 0) 0.624199999572754]
[(1, 2, 0, 2, 4, 2) 0.6576000002441407]
[(2, 3, 4, 3, 4, 4) 0.6724000000610352]
[(4, 0, 0, 4, 0, 2) 0.46439999981689456]
[(3, 1, 4, 0, 1, 0) 0.6776000006103515]
[(2, 1, 0, 0, 1, 1) 0.6366000000610351]
[(4, 2, 0, 1, 4, 0) 0.49920000012207033]
[(3, 3, 0, 4, 4, 3) 0.6926000003662109]
[(2, 1, 4, 3, 1, 2) 0.6815999995117187]
[(4, 2, 4, 2, 4, 0) 0.6173999998168945]
[(0, 4, 0, 3, 0, 4) 0.640199999633789]
[(0, 1, 4, 2, 1, 3) 0.6734000004882813]
[(3, 3, 1, 4, 4, 0) 0.6199999998779296]
[(1, 4, 0, 3, 4, 0) 0.6513999992675781]
[(1, 2, 2, 2, 0, 3) 0.6913999995117187]
[(3, 1, 4, 2, 0, 0) 0.6232]
[(1, 2, 4, 3, 2, 3) 0.7031999986572265]
[(3, 2, 0, 3, 2, 4) 0.6940000003662109]
[(2, 3, 1, 2, 3, 2) 0.6990000003662109]
[(0, 0, 2, 3, 3, 3) 0.6761999995117187]
[(1, 0, 1, 0, 2, 4) 0.6360000001220704]
[(2, 4, 4, 1, 0, 1) 0.5416000000610351]
[(3, 0, 2, 3, 1, 4) 0.6807999993896484]
[(1, 0, 2, 2, 0, 3) 0.6941999997558593]
[(4, 0, 1, 0, 3, 1) 0.5753999998779297]
[(1, 2, 3, 2, 0, 3) 0.7054000004882812]
[(0, 0, 1, 1, 4, 4) 0.5779999993896484]
[(3, 3, 1, 4, 1, 4) 0.6343999991455078]
[(1, 4, 0, 0, 0, 2) 0.4989999996948242]
[(2, 0, 4, 3, 2, 1) 0.6829999991455078]
[(2, 0, 2, 3, 2, 2) 0.6939999986572266]
[(4, 1, 4, 4, 1, 0) 0.43899999969482423]
[(1, 2, 3, 3, 3, 2) 0.6963999993896485]
[(1, 3, 0, 1, 1, 0) 0.5479999999999999]
[(0, 4, 0, 2, 4, 3) 0.672399999633789]
[(0, 3, 4, 4, 2, 3) 0.6780000006103515]
[(1, 0, 2, 4, 0, 3) 0.6659999995117188]
[(3, 1, 4, 0, 0, 4) 0.6140000003662109]
[(2, 4, 1, 0, 1, 4) 0.5843999998779297]
[(3, 4, 4, 0, 0, 3) 0.6025999993896485]
[(2, 4, 1, 4, 1, 0) 0.6327999998168945]
[(2, 2, 4, 3, 4, 4) 0.6625999997558594]
[(3, 4, 1, 2, 1, 1) 0.6538000002441406]
[(0, 2, 2, 2, 2, 4) 0.6441999991455079]
[(2, 4, 4, 3, 3, 4) 0.640199999633789]
[(1, 2, 1, 2, 4, 1) 0.5759999992675781]
[(3, 4, 4, 1, 3, 2) 0.7153999992675781]
[(2, 4, 1, 1, 3, 1) 0.6460000006103516]
[(1, 0, 4, 2, 0, 0) 0.6243999994506836]
[(4, 1, 3, 2, 4, 2) 0.6495999996948243]
[(2, 2, 1, 3, 3, 4) 0.6871999993896485]
[(4, 1, 4, 1, 4, 4) 0.09539999997711181]
[(3, 1, 3, 0, 0, 2) 0.684400000366211]
[(3, 4, 0, 4, 4, 4) 0.5371999996948242]
[(3, 4, 3, 0, 2, 3) 0.6555999992675781]
[(4, 0, 1, 0, 0, 0) 0.009999999992370605]
[(0, 4, 0, 0, 2, 4) 0.3973999997558594]
[(3, 2, 2, 1, 1, 1) 0.6974000006103516]
[(2, 2, 4, 1, 2, 4) 0.6696]
[(1, 3, 3, 2, 4, 3) 0.6906000002441407]
[(1, 3, 3, 0, 2, 4) 0.6664]
[(0, 4, 2, 1, 4, 0) 0.5745999997558594]
[(3, 0, 0, 0, 3, 3) 0.6277999993896484]
[(4, 3, 2, 2, 1, 0) 0.6276000001220703]
[(3, 2, 2, 4, 4, 1) 0.6781999989013672]
[(4, 2, 0, 2, 4, 2) 0.6329999991455079]
[(4, 0, 4, 3, 4, 2) 0.6357999991455078]
[(2, 1, 1, 1, 3, 4) 0.6509999995727539]
[(4, 1, 2, 3, 2, 1) 0.6639999987792968]
[(2, 3, 1, 1, 3, 4) 0.6953999991455078]
[(4, 4, 1, 3, 4, 4) 0.4505999998168945]
[(4, 2, 0, 2, 1, 1) 0.626399999633789]
[(0, 2, 4, 0, 1, 2) 0.5753999995117187]
[(1, 1, 0, 0, 2, 4) 0.6387999991455078]
[(4, 3, 4, 4, 2, 2) 0.6463999997558594]
[(4, 4, 2, 2, 1, 4) 0.5211999996948242]
[(1, 2, 1, 0, 2, 1) 0.644600000366211]
[(1, 2, 0, 4, 3, 2) 0.6677999998779296]
[(4, 2, 2, 2, 0, 1) 0.6406000000610352]
[(0, 3, 2, 4, 2, 2) 0.6742000001220703]
[(3, 3, 4, 2, 2, 0) 0.6815999998779297]
[(2, 0, 4, 1, 3, 1) 0.6849999993896485]
[(3, 3, 0, 0, 4, 4) 0.6137999994506836]
[(1, 0, 4, 0, 2, 2) 0.6330000001220702]
[(4, 3, 0, 2, 0, 4) 0.6696000004882812]
[(2, 3, 4, 0, 0, 1) 0.6693999993896484]
[(4, 2, 2, 2, 1, 2) 0.6628000002441407]
[(0, 1, 3, 1, 4, 4) 0.49779999975585937]
[(4, 1, 4, 2, 0, 0) 0.618]
[(0, 2, 1, 3, 4, 4) 0.6683999991455079]
[(3, 2, 0, 0, 0, 4) 0.5609999994506836]
[(4, 3, 2, 1, 1, 0) 0.5046]
[(4, 4, 0, 1, 4, 4) 0.3012000001220703]
[(3, 0, 2, 4, 0, 4) 0.6436000006103515]
[(3, 3, 1, 3, 0, 2) 0.6928000001220702]
[(0, 2, 1, 3, 4, 1) 0.6748000003662109]
[(3, 2, 4, 1, 0, 1) 0.6731999997558594]
[(1, 0, 1, 3, 2, 4) 0.6607999996337891]
[(2, 3, 2, 3, 3, 1) 0.6925999986572267]
[(0, 2, 2, 0, 4, 4) 0.5621999994506836]
[(4, 2, 1, 3, 4, 1) 0.5708000002441406]
[(2, 2, 1, 1, 0, 1) 0.6399999991455079]
[(2, 1, 3, 1, 2, 4) 0.6344000000610351]
[(0, 3, 4, 3, 4, 3) 0.6883999997558594]
[(2, 4, 0, 0, 3, 2) 0.6763999991455079]
[(4, 2, 3, 1, 2, 1) 0.6529999998779297]
[(4, 0, 1, 0, 1, 3) 0.5815999995117188]
[(4, 1, 3, 1, 3, 2) 0.6747999992675782]
[(4, 0, 2, 3, 0, 3) 0.6765999992675781]
[(3, 3, 1, 1, 4, 0) 0.658000000366211]
[(1, 3, 0, 0, 2, 2) 0.6901999993896485]
[(2, 0, 1, 0, 3, 2) 0.6448000000610351]
[(3, 0, 2, 4, 3, 4) 0.6739999992675781]
[(1, 1, 0, 0, 2, 3) 0.6707999991455078]
[(0, 1, 1, 3, 3, 2) 0.6758]
[(1, 2, 0, 1, 2, 2) 0.6743999997558593]
[(3, 3, 0, 2, 4, 2) 0.6990000002441407]
[(2, 4, 0, 0, 0, 2) 0.513199999633789]
[(3, 2, 0, 0, 3, 0) 0.6375999991455078]
[(2, 2, 0, 3, 3, 0) 0.6942]
[(4, 4, 1, 1, 3, 3) 0.6489999991455078]
[(3, 3, 0, 4, 0, 0) 0.4676000001831055]
[(1, 3, 1, 3, 4, 4) 0.5706]
[(1, 1, 0, 2, 3, 1) 0.6730000001220704]
[(0, 1, 1, 2, 0, 0) 0.6259999998779296]
[(0, 4, 3, 3, 0, 2) 0.6739999995117187]
[(4, 1, 4, 0, 1, 2) 0.5776000000610352]
[(0, 0, 2, 1, 4, 3) 0.5913999994506836]
[(1, 0, 4, 3, 2, 4) 0.6376000002441407]
[(3, 1, 2, 2, 2, 2) 0.6803999992675781]
[(2, 4, 2, 2, 0, 0) 0.6201999995727538]
[(2, 2, 3, 3, 3, 0) 0.6969999990234375]
[(3, 3, 0, 4, 4, 1) 0.6521999993896485]
[(1, 3, 0, 4, 2, 3) 0.6782000000610351]
[(2, 0, 2, 3, 1, 1) 0.6719999986572266]
[(2, 0, 1, 3, 4, 3) 0.6885999996337892]
[(0, 1, 2, 2, 0, 4) 0.6237999997558594]
[(4, 0, 2, 1, 3, 4) 0.6296000000610351]
[(3, 1, 4, 1, 0, 0) 0.5813999995117187]
[(2, 4, 0, 1, 2, 2) 0.6677999986572266]
[(4, 2, 2, 4, 0, 4) 0.6155999998779297]
[(3, 2, 3, 4, 2, 1) 0.6775999991455077]
[(3, 3, 4, 0, 4, 0) 0.5937999998168945]
[(0, 0, 0, 3, 4, 0) 0.6692000006103516]
[(4, 3, 1, 1, 4, 4) 0.40300000006103515]
[(0, 1, 4, 4, 1, 2) 0.6239999998168946]
[(2, 2, 0, 0, 0, 4) 0.5648000002441406]
[(0, 4, 3, 2, 3, 2) 0.6559999999999999]
[(4, 3, 2, 2, 0, 1) 0.674000000366211]
[(1, 0, 4, 4, 0, 0) 0.4735999993896484]
[(0, 2, 0, 4, 2, 0) 0.47399999932861325]
[(4, 2, 3, 4, 0, 2) 0.6520000002441406]
[(0, 3, 4, 3, 3, 0) 0.6707999998779297]
[(3, 1, 4, 1, 1, 1) 0.5913999998779297]
[(4, 2, 2, 4, 2, 3) 0.6562000001220702]
[(4, 3, 2, 0, 0, 1) 0.6720000004882813]
[(4, 0, 1, 0, 1, 2) 0.536399999572754]
[(1, 2, 0, 0, 1, 1) 0.6337999998779297]
[(1, 1, 1, 4, 2, 3) 0.6581999998779297]
[(1, 1, 0, 1, 0, 1) 0.5467999993896484]
[(0, 4, 2, 0, 3, 0) 0.009999999988555908]
[(1, 1, 3, 3, 0, 3) 0.6967999998779297]
[(3, 0, 3, 0, 4, 0) 0.6107999996337891]
[(0, 4, 0, 4, 1, 4) 0.4129999998168945]
[(4, 2, 4, 0, 0, 4) 0.5392000001220704]
[(2, 3, 2, 0, 0, 2) 0.6285999995117187]
[(4, 1, 4, 4, 0, 3) 0.6418000002441405]
[(1, 4, 2, 1, 1, 0) 0.5445999992675781]
[(4, 3, 2, 0, 0, 2) 0.6384000002441406]
[(0, 0, 1, 1, 4, 3) 0.5803999994506835]
[(0, 4, 0, 3, 3, 1) 0.6511999993896483]
[(1, 2, 1, 2, 3, 3) 0.6886000004882813]
[(1, 3, 4, 1, 0, 3) 0.6934000000610351]
[(3, 2, 4, 1, 1, 2) 0.6920000003662109]
[(0, 1, 2, 3, 0, 4) 0.6562]
[(3, 4, 2, 1, 3, 3) 0.7111999993896484]
[(0, 1, 2, 3, 1, 4) 0.6549999993896485]
[(0, 4, 3, 3, 0, 1) 0.6532000006103515]
[(4, 1, 2, 2, 4, 0) 0.6239999996948242]
[(2, 1, 3, 1, 3, 4) 0.6443999992675781]
[(3, 3, 3, 3, 3, 1) 0.6950000001220702]
[(0, 0, 3, 0, 3, 1) 0.009999999988555908]
[(0, 2, 0, 0, 2, 0) 0.009999999992370605]
[(2, 4, 3, 2, 1, 1) 0.6630000000610352]
[(4, 2, 1, 2, 4, 1) 0.5236000000610352]
[(3, 0, 2, 2, 2, 0) 0.6880000004882812]
[(2, 2, 4, 3, 1, 3) 0.6905999997558594]
[(3, 0, 0, 2, 3, 4) 0.6997999991455078]
[(1, 2, 1, 3, 2, 1) 0.6669999998168946]
[(4, 3, 4, 2, 2, 0) 0.6379999991455079]
[(0, 1, 4, 3, 0, 1) 0.6649999996948242]
[(4, 1, 3, 0, 0, 4) 0.5509999993286133]
[(2, 1, 1, 3, 3, 3) 0.6941999996337891]
[(2, 4, 1, 2, 4, 1) 0.6271999998779296]
[(0, 2, 2, 4, 4, 3) 0.6637999998779297]
[(3, 3, 1, 3, 2, 3) 0.7094000004882812]
[(2, 3, 4, 4, 2, 1) 0.6593999993896484]
[(3, 1, 3, 3, 4, 4) 0.6668000002441405]
[(4, 0, 1, 1, 3, 1) 0.5764]
[(4, 3, 3, 2, 3, 4) 0.6748000002441407]
[(1, 0, 2, 4, 0, 4) 0.6075999996337891]
[(2, 4, 2, 4, 0, 1) 0.6067999998779297]
[(0, 4, 2, 2, 4, 2) 0.6423999991455078]
[(0, 2, 4, 2, 1, 3) 0.6930000000610351]
[(3, 3, 2, 1, 1, 4) 0.6940000004882811]
[(4, 1, 3, 3, 1, 4) 0.5833999994506835]
[(4, 3, 3, 3, 0, 0) 0.6648000000610351]
[(2, 0, 2, 3, 3, 2) 0.6990000006103516]
[(0, 3, 1, 0, 1, 0) 0.009999999996185303]
[(3, 0, 3, 0, 0, 0) 0.01]
[(1, 2, 3, 1, 4, 1) 0.589999999633789]
[(4, 2, 0, 1, 4, 3) 0.635000000366211]
[(0, 1, 1, 3, 4, 0) 0.6669999992675781]
[(2, 1, 4, 4, 2, 3) 0.6713999996337892]
[(1, 1, 2, 1, 3, 4) 0.5827999993896484]
[(1, 1, 1, 4, 3, 2) 0.6580000004882812]
[(4, 2, 3, 0, 4, 1) 0.6221999999389649]
[(0, 2, 1, 2, 1, 0) 0.6143999993286132]
[(2, 3, 1, 2, 1, 3) 0.6924000001220704]
[(1, 3, 2, 0, 4, 4) 0.6113999994506836]
[(2, 3, 0, 0, 4, 1) 0.6758000006103515]
[(3, 2, 4, 4, 3, 3) 0.6992000002441406]
[(3, 4, 4, 0, 2, 3) 0.6729999996337891]
[(3, 1, 0, 2, 4, 4) 0.6508000006103515]
[(3, 0, 0, 1, 4, 2) 0.6567999995117187]
[(0, 2, 4, 2, 4, 3) 0.6928]
[(2, 0, 1, 1, 3, 4) 0.6864000001220703]
[(0, 1, 1, 3, 2, 1) 0.6741999993896485]
[(1, 4, 1, 2, 0, 3) 0.6775999997558594]
[(2, 0, 4, 3, 4, 4) 0.6515999991455078]
[(0, 0, 4, 2, 3, 1) 0.6215999999389649]
[(4, 1, 3, 1, 3, 3) 0.6764000001220702]
[(2, 0, 4, 2, 3, 3) 0.694600000366211]
[(4, 3, 3, 0, 2, 4) 0.6073999997558593]
[(3, 4, 0, 2, 3, 4) 0.6634000002441407]
[(4, 1, 0, 3, 2, 0) 0.6813999991455079]
[(4, 2, 0, 1, 2, 4) 0.6415999999389649]
[(2, 3, 1, 1, 1, 3) 0.7014000006103516]
[(2, 3, 3, 3, 0, 3) 0.7096000004882812]
[(3, 2, 0, 3, 2, 2) 0.6896000004882812]
[(2, 4, 3, 1, 2, 0) 0.6592000002441406]
[(0, 3, 2, 4, 1, 3) 0.685400000366211]
[(3, 1, 2, 4, 2, 4) 0.6317999998779297]
[(2, 4, 1, 3, 3, 2) 0.6861999987792968]
[(2, 0, 0, 2, 0, 4) 0.6149999997558594]
[(2, 3, 1, 1, 2, 4) 0.6816]
[(3, 2, 4, 2, 1, 1) 0.673000000366211]
[(0, 2, 4, 1, 0, 4) 0.6446000004882813]
[(4, 3, 4, 2, 1, 0) 0.6246000002441406]
[(1, 2, 1, 1, 4, 1) 0.4355999998779297]
[(3, 2, 2, 1, 2, 4) 0.7033999995117187]
[(0, 4, 1, 3, 2, 3) 0.6653999995117188]
[(3, 0, 1, 0, 3, 2) 0.6497999986572266]
[(1, 4, 0, 1, 3, 0) 0.673200000366211]
[(0, 3, 1, 1, 2, 0) 0.5787999995117188]
[(2, 2, 3, 2, 0, 4) 0.6805999991455078]
[(3, 2, 0, 0, 4, 2) 0.6657999986572265]
[(0, 3, 4, 3, 4, 0) 0.6683999986572267]
[(1, 1, 0, 4, 2, 3) 0.6580000000610352]
[(2, 2, 4, 3, 3, 4) 0.6808000003662109]
[(1, 3, 4, 2, 1, 4) 0.5630000000610351]
[(3, 1, 2, 4, 4, 3) 0.6654000004882812]
[(4, 4, 0, 1, 3, 4) 0.5550000002441406]
[(4, 0, 4, 4, 4, 0) 0.42039999975585934]
[(0, 0, 0, 0, 4, 1) 0.009999999996185303]
[(0, 4, 1, 3, 1, 3) 0.6696000002441406]
[(2, 4, 0, 0, 3, 0) 0.6456000003662109]
[(4, 4, 1, 2, 1, 1) 0.43680000018310544]
[(3, 1, 0, 3, 4, 3) 0.6759999998779297]
[(4, 0, 4, 2, 2, 3) 0.6668000000000001]
[(1, 4, 3, 4, 0, 3) 0.6637999986572265]
[(4, 4, 3, 3, 4, 0) 0.6320000001220704]
[(2, 3, 3, 3, 4, 1) 0.6847999993896484]
[(1, 0, 3, 0, 0, 4) 0.5903999993896485]
[(3, 0, 4, 4, 0, 4) 0.5959999993286133]
[(0, 0, 0, 0, 3, 0) 0.009999999992370605]
[(0, 3, 3, 3, 1, 0) 0.6709999993896484]
[(2, 1, 4, 0, 1, 2) 0.6420000006103516]
[(3, 4, 2, 1, 0, 1) 0.639199999572754]
[(4, 0, 2, 0, 3, 1) 0.5763999998168946]
[(4, 4, 2, 2, 2, 2) 0.6491999987792968]
[(2, 4, 3, 0, 4, 4) 0.5857999992675782]
[(2, 3, 2, 1, 0, 1) 0.6876000004882812]
[(3, 4, 4, 2, 4, 3) 0.6702000004882812]
[(4, 0, 4, 3, 1, 2) 0.6593999992675781]
[(0, 2, 2, 3, 0, 0) 0.6688000002441405]
[(3, 2, 4, 1, 0, 4) 0.661999999633789]
[(1, 2, 3, 1, 0, 2) 0.6967999999389649]
[(0, 0, 2, 0, 4, 1) 0.01]
[(2, 1, 0, 0, 0, 1) 0.5791999993286133]
[(1, 4, 3, 4, 4, 0) 0.450399999633789]
[(0, 2, 4, 0, 4, 4) 0.5758]
[(2, 3, 2, 3, 4, 3) 0.7048000006103515]
[(3, 3, 0, 2, 0, 4) 0.670400000366211]
[(3, 4, 4, 4, 4, 2) 0.6186000006103516]
[(1, 1, 1, 4, 3, 1) 0.4759999993286133]
[(2, 0, 0, 2, 4, 2) 0.6564000006103515]
[(0, 2, 2, 4, 2, 4) 0.5921999995727539]
[(0, 3, 2, 0, 0, 1) 0.6755999997558594]
[(4, 3, 4, 0, 4, 3) 0.6204]
[(4, 1, 2, 2, 1, 3) 0.6622000004882813]
[(2, 0, 2, 2, 1, 0) 0.6304]
[(2, 2, 2, 3, 2, 2) 0.6932000002441405]
[(1, 2, 0, 3, 3, 2) 0.687999998779297]
[(4, 1, 1, 4, 2, 1) 0.35999999972534175]
[(4, 2, 3, 0, 2, 0) 0.49620000006103515]
[(4, 4, 4, 0, 3, 1) 0.49479999981689454]
[(2, 3, 4, 2, 0, 0) 0.6179999999389648]
[(3, 4, 3, 3, 4, 4) 0.6433999997558594]
[(1, 0, 1, 0, 2, 1) 0.6402000003662109]
[(4, 1, 1, 2, 3, 2) 0.6762000004882813]
[(3, 0, 0, 4, 1, 2) 0.6632000001220704]
[(3, 0, 1, 4, 1, 1) 0.6606000002441407]
[(2, 3, 4, 1, 1, 0) 0.6426000000610351]
[(3, 3, 4, 0, 0, 0) 0.01]
[(2, 0, 3, 2, 1, 3) 0.6865999995117187]
[(3, 3, 4, 1, 1, 3) 0.7052000001220704]
[(4, 4, 4, 3, 4, 0) 0.6298000001220703]
[(3, 1, 0, 3, 1, 3) 0.6736000003662109]
[(1, 1, 3, 4, 0, 2) 0.664]
[(1, 3, 1, 4, 0, 1) 0.5826000000610352]
[(1, 2, 0, 4, 4, 1) 0.5354000002441406]
[(1, 1, 2, 1, 1, 4) 0.43739999945068364]
[(2, 1, 3, 1, 1, 0) 0.6411999992675781]
[(2, 3, 1, 0, 3, 1) 0.6922000003662109]
[(4, 1, 4, 3, 1, 4) 0.43019999993896485]
[(3, 3, 0, 4, 0, 2) 0.6744000002441406]
[(4, 3, 1, 4, 1, 1) 0.4264000000610351]
[(4, 1, 4, 4, 4, 0) 0.4152000001831055]
[(0, 0, 0, 0, 0, 1) 0.009999999996185303]
[(3, 3, 0, 1, 3, 3) 0.7201999990234376]
[(3, 0, 0, 4, 3, 4) 0.6819999992675781]
[(0, 3, 0, 0, 3, 0) 0.01]
[(4, 1, 4, 4, 4, 2) 0.49560000018310546]
[(2, 0, 2, 0, 2, 3) 0.6509999997558593]
[(1, 4, 3, 2, 0, 4) 0.6272000002441406]
[(1, 0, 2, 4, 4, 0) 0.4494000001220703]
[(4, 0, 3, 1, 0, 1) 0.6313999997558594]
[(3, 2, 1, 1, 4, 0) 0.651199999633789]
[(2, 3, 4, 4, 0, 1) 0.6571999991455079]
[(3, 2, 3, 3, 2, 2) 0.708999999633789]
[(1, 0, 3, 3, 3, 3) 0.6938000006103516]
[(2, 0, 4, 4, 2, 4) 0.648800000366211]
[(2, 4, 1, 1, 4, 3) 0.6693999993896484]
[(1, 0, 3, 3, 3, 2) 0.6925999992675781]
[(1, 0, 1, 3, 1, 2) 0.6779999990234375]
[(4, 0, 0, 0, 1, 4) 0.4786000001220703]
[(0, 3, 0, 0, 2, 2) 0.6441999996337892]
[(2, 4, 1, 3, 2, 2) 0.6805999987792969]
[(4, 0, 4, 2, 1, 3) 0.6357999991455078]
[(0, 4, 3, 4, 4, 3) 0.5665999993896484]
[(0, 1, 2, 4, 0, 4) 0.44679999981689456]
[(2, 2, 3, 2, 2, 3) 0.6975999997558594]
[(0, 1, 3, 3, 1, 2) 0.672400000366211]
[(1, 1, 3, 4, 2, 0) 0.6298000002441406]
[(0, 1, 4, 1, 4, 3) 0.6721999996337891]
[(3, 2, 4, 1, 3, 1) 0.7057999990234375]
[(1, 1, 4, 2, 4, 2) 0.6329999993896485]
[(0, 0, 1, 2, 4, 1) 0.6229999997558594]
[(4, 0, 4, 4, 0, 1) 0.4049999994506836]
[(3, 4, 1, 4, 3, 1) 0.6366000002441407]
[(4, 4, 3, 3, 2, 2) 0.6739999997558594]
[(0, 3, 3, 3, 3, 2) 0.6952000004882812]
[(4, 4, 1, 4, 3, 4) 0.38799999993896483]
[(3, 1, 0, 0, 3, 2) 0.6783999993896483]
[(3, 3, 1, 0, 3, 2) 0.6568000004882812]
[(2, 1, 3, 0, 2, 4) 0.658200000366211]
[(0, 1, 3, 0, 4, 3) 0.6623999993896484]
[(3, 3, 1, 3, 4, 2) 0.6899999996337891]
[(0, 0, 2, 0, 2, 0) 0.009999999992370605]
[(0, 3, 3, 0, 2, 1) 0.6763999993896485]
[(4, 0, 1, 2, 3, 4) 0.6187999996948242]
[(4, 1, 2, 2, 4, 4) 0.5329999996948243]
[(4, 2, 0, 4, 4, 0) 0.4108]
[(0, 3, 2, 0, 4, 4) 0.6068000000610351]
[(3, 4, 1, 1, 1, 2) 0.6705999993896485]
[(1, 2, 3, 3, 2, 4) 0.6846000002441406]
[(3, 1, 0, 1, 2, 4) 0.6551999998168945]
[(1, 0, 4, 2, 2, 1) 0.6261999997558594]
[(3, 4, 3, 1, 0, 2) 0.7069999987792969]
[(3, 4, 1, 4, 3, 0) 0.6608000001220704]
[(1, 3, 0, 2, 4, 1) 0.6498000003662109]
[(0, 0, 0, 4, 1, 1) 0.47160000006103514]
[(0, 1, 1, 3, 3, 4) 0.6488000000610351]
[(2, 3, 1, 1, 4, 3) 0.7023999991455078]
[(3, 0, 0, 2, 0, 0) 0.6203999995117188]
[(0, 4, 4, 3, 2, 0) 0.6759999996337891]
[(2, 1, 2, 4, 0, 0) 0.4649999997558594]
[(0, 2, 4, 2, 1, 2) 0.6511999998168945]
[(0, 3, 4, 0, 4, 0) 0.01]
[(4, 0, 4, 0, 2, 0) 0.5009999997558594]
[(2, 1, 1, 0, 4, 3) 0.6776000004882812]
[(3, 3, 1, 2, 3, 2) 0.7165999996337891]
[(2, 3, 3, 1, 1, 0) 0.6411999993286134]
[(0, 0, 0, 1, 0, 2) 0.5779999998168945]
[(4, 3, 2, 3, 4, 2) 0.6479999996948242]
[(2, 1, 1, 3, 4, 1) 0.6756000000610353]
[(4, 3, 3, 0, 0, 3) 0.6611999995117188]
[(2, 3, 1, 1, 1, 0) 0.6392000000610352]
[(3, 4, 4, 2, 0, 1) 0.6451999991455079]
[(3, 0, 3, 1, 3, 4) 0.7073999987792969]
[(3, 4, 4, 3, 0, 2) 0.6852000002441406]
[(0, 1, 0, 3, 2, 4) 0.6536000003662109]
[(1, 0, 3, 0, 4, 2) 0.6676000003662109]
[(4, 3, 4, 3, 1, 1) 0.5636000002441406]
[(3, 3, 3, 2, 0, 4) 0.691999999633789]
[(2, 1, 4, 1, 0, 1) 0.5925999999389648]
[(1, 1, 2, 1, 3, 3) 0.6857999989013672]
[(3, 0, 2, 0, 3, 0) 0.6371999998779296]
[(0, 4, 4, 1, 2, 4) 0.48999999951171874]
[(2, 1, 1, 1, 4, 1) 0.5837999998779297]
[(4, 4, 2, 2, 1, 3) 0.6335999998168945]
[(3, 3, 1, 0, 3, 1) 0.6853999991455078]
[(4, 0, 4, 2, 2, 0) 0.6531999991455077]
[(4, 3, 4, 1, 4, 1) 0.4591999995727539]
[(4, 1, 1, 4, 1, 0) 0.4427999993286133]
[(1, 2, 3, 3, 0, 0) 0.6698000002441407]
[(2, 3, 4, 2, 3, 1) 0.6899999998779297]
[(3, 0, 4, 4, 2, 1) 0.6611999991455078]
[(3, 1, 2, 2, 0, 2) 0.6917999986572265]
[(4, 0, 2, 0, 2, 1) 0.5045999993286133]
[(1, 2, 3, 2, 0, 2) 0.6927999995117188]
[(3, 2, 4, 0, 2, 0) 0.6405999996948242]
[(4, 0, 0, 0, 2, 3) 0.5035999998168945]
[(0, 1, 0, 2, 2, 1) 0.6421999998168946]
[(1, 4, 4, 1, 1, 1) 0.10659999978637695]
[(2, 1, 1, 1, 0, 1) 0.5879999992675782]
[(0, 3, 2, 3, 1, 4) 0.6690000002441407]
[(2, 1, 1, 2, 4, 4) 0.6363999991455078]
[(3, 4, 2, 3, 1, 3) 0.6881999995117188]
[(2, 2, 2, 2, 3, 1) 0.6873999986572266]
[(1, 4, 0, 1, 3, 1) 0.6043999991455078]
[(2, 0, 3, 2, 2, 1) 0.696]
[(3, 0, 4, 1, 2, 0) 0.6933999986572266]
[(2, 3, 1, 1, 3, 1) 0.6891999995117187]
[(2, 3, 2, 1, 4, 4) 0.6750000000610352]
[(3, 1, 3, 0, 2, 3) 0.6999999998779297]
[(2, 0, 3, 0, 4, 4) 0.6109999998779297]
[(2, 4, 1, 4, 0, 2) 0.6275999997558593]
[(1, 1, 3, 0, 4, 2) 0.6666000001220703]
[(4, 4, 0, 4, 2, 0) 0.5277999999389649]
[(0, 1, 4, 3, 1, 2) 0.6710000002441405]
[(0, 3, 2, 1, 0, 1) 0.6731999997558594]
[(4, 4, 3, 0, 4, 3) 0.5633999998779298]
[(4, 3, 3, 2, 1, 2) 0.6761999991455078]
[(4, 4, 0, 4, 1, 4) 0.3023999998779297]
[(2, 2, 1, 1, 3, 1) 0.6915999986572265]
[(2, 0, 0, 2, 3, 3) 0.6886000006103515]
[(1, 2, 1, 2, 2, 4) 0.6338000001220704]
[(4, 2, 0, 0, 2, 0) 0.4970000001831055]
[(4, 1, 1, 0, 2, 2) 0.620999999572754]
[(4, 2, 1, 3, 0, 4) 0.6389999990234375]
[(0, 2, 0, 4, 4, 2) 0.6444]
[(0, 3, 1, 4, 2, 3) 0.6786000001220702]
[(3, 3, 0, 1, 1, 0) 0.6684000004882813]
[(0, 2, 0, 3, 4, 4) 0.6752000002441406]
[(1, 4, 0, 1, 1, 2) 0.5815999996948242]
[(3, 3, 0, 2, 0, 1) 0.6804000001220704]
[(2, 0, 3, 0, 3, 4) 0.6655999991455078]
[(0, 3, 4, 1, 0, 2) 0.6985999991455079]
[(0, 4, 0, 1, 2, 2) 0.6122000002441407]
[(2, 2, 0, 1, 1, 4) 0.6480000006103515]
[(3, 1, 2, 1, 3, 3) 0.7142000003662109]
[(0, 1, 3, 0, 3, 0) 0.009999999996185303]
[(0, 3, 3, 3, 3, 1) 0.6758000001220704]
[(2, 4, 0, 3, 2, 1) 0.6624000006103516]
[(3, 0, 0, 1, 3, 0) 0.702999998779297]
[(4, 1, 4, 3, 4, 1) 0.44179999981689455]
[(1, 0, 4, 4, 2, 1) 0.5301999999389648]
[(4, 4, 4, 4, 0, 4) 0.2807999999084473]
[(0, 2, 0, 1, 3, 2) 0.6760000000610351]
[(1, 0, 3, 3, 3, 0) 0.672999999267578]
[(3, 3, 1, 4, 3, 3) 0.7089999997558594]
[(2, 4, 1, 3, 3, 0) 0.6911999993896484]
[(3, 1, 4, 0, 1, 1) 0.6716]
[(3, 4, 4, 2, 0, 0) 0.611999999633789]
[(1, 2, 2, 4, 3, 3) 0.6719999995117187]
[(4, 4, 4, 1, 2, 0) 0.6203999998779297]
[(4, 3, 0, 0, 1, 0) 0.47339999945068356]
[(2, 4, 1, 0, 1, 0) 0.6253999996948242]
[(1, 1, 0, 0, 0, 4) 0.46799999981689455]
[(0, 1, 2, 2, 4, 3) 0.6866000006103516]
[(3, 2, 2, 2, 1, 1) 0.6947999987792969]
[(1, 1, 4, 4, 2, 0) 0.6269999986572266]
[(0, 2, 1, 2, 4, 1) 0.6254000004882813]
[(3, 2, 0, 4, 0, 3) 0.6624000000610352]
[(4, 2, 4, 4, 4, 2) 0.5339999999389649]
[(3, 2, 1, 1, 0, 3) 0.7070000006103515]
[(3, 1, 0, 0, 0, 3) 0.6713999986572265]
[(0, 2, 1, 3, 1, 1) 0.6776000006103515]
[(0, 1, 2, 0, 4, 2) 0.6200000000610352]
[(2, 2, 3, 0, 3, 3) 0.6889999990234376]
[(1, 3, 1, 3, 0, 3) 0.6930000006103515]
[(3, 4, 1, 3, 2, 2) 0.7004000002441405]
[(0, 2, 2, 2, 4, 2) 0.6486]
[(3, 4, 4, 3, 2, 2) 0.7011999987792968]
[(0, 0, 3, 3, 2, 2) 0.6701999991455078]
[(2, 2, 0, 1, 3, 2) 0.7077999997558594]
[(1, 4, 1, 0, 4, 2) 0.5891999995117188]
[(1, 3, 4, 3, 3, 0) 0.6618000004882812]
[(1, 1, 4, 1, 3, 2) 0.6685999991455078]
[(3, 1, 4, 1, 3, 1) 0.6667999993896484]
[(3, 1, 4, 2, 1, 0) 0.6749999995117187]
[(3, 4, 3, 2, 1, 4) 0.6562000004882813]
[(0, 1, 2, 2, 0, 1) 0.6395999998779297]
[(4, 4, 4, 2, 0, 2) 0.6426000002441407]
[(2, 2, 2, 1, 0, 1) 0.6735999999389648]
[(0, 4, 0, 1, 2, 3) 0.6433999993896484]
[(4, 0, 2, 2, 0, 4) 0.6473999986572265]
[(1, 3, 2, 4, 3, 2) 0.6809999996337891]
[(0, 4, 4, 3, 3, 0) 0.6638000000610351]
[(3, 4, 1, 4, 4, 2) 0.648400000061035]
[(0, 2, 0, 0, 4, 1) 0.6252000003662109]
[(2, 2, 2, 4, 1, 4) 0.6418000001220703]
[(3, 2, 4, 4, 2, 2) 0.6908]
[(4, 0, 0, 3, 2, 2) 0.6685999992675781]
[(3, 2, 1, 2, 0, 2) 0.6800000002441406]
[(4, 3, 4, 3, 1, 4) 0.5618000002441407]
[(2, 0, 0, 4, 3, 0) 0.6574000001220703]
[(4, 3, 1, 1, 2, 1) 0.5889999993896484]
[(3, 2, 2, 4, 2, 0) 0.6809999992675781]
[(3, 3, 2, 4, 1, 4) 0.6712000006103516]
[(1, 4, 3, 1, 2, 3) 0.6877999998168945]
[(1, 3, 2, 0, 3, 1) 0.6734]
[(1, 2, 2, 3, 4, 0) 0.6554000001220703]
[(0, 3, 1, 3, 0, 4) 0.6728000002441407]
[(3, 3, 4, 1, 2, 0) 0.6972]
[(3, 2, 0, 2, 4, 0) 0.6754000002441406]
[(2, 3, 0, 2, 4, 2) 0.6826000003662109]
[(3, 3, 4, 2, 4, 3) 0.7083999990234375]
[(4, 3, 4, 2, 4, 0) 0.6027999999389648]
[(2, 4, 2, 0, 1, 2) 0.6497999992675781]
[(2, 3, 0, 2, 3, 1) 0.6989999993896484]
[(0, 1, 2, 2, 3, 4) 0.6329999998779297]
[(0, 4, 1, 3, 4, 3) 0.6721999991455079]
[(4, 0, 3, 3, 1, 1) 0.6459999993286132]
[(2, 3, 2, 3, 4, 1) 0.6855999993896486]
[(0, 1, 3, 3, 4, 3) 0.6761999996337891]
[(1, 3, 0, 0, 3, 1) 0.6748000004882813]
[(4, 2, 0, 1, 4, 2) 0.5983999995117187]
[(4, 2, 0, 4, 2, 1) 0.6283999996948242]
[(3, 1, 1, 1, 4, 1) 0.6041999995727539]
[(0, 0, 0, 4, 1, 2) 0.4703999994506836]
[(1, 0, 1, 0, 4, 2) 0.6249999995727539]
[(0, 2, 0, 2, 2, 1) 0.6251999995727539]
[(2, 4, 4, 2, 3, 0) 0.6910000004882813]
[(2, 1, 3, 3, 2, 0) 0.6891999986572266]
[(4, 3, 2, 3, 3, 4) 0.679399999633789]
[(4, 0, 3, 1, 4, 4) 0.5572]
[(2, 1, 0, 1, 1, 0) 0.6370000002441406]
[(1, 1, 3, 0, 0, 1) 0.671000000366211]
[(1, 2, 1, 4, 0, 3) 0.6548000003662109]
[(1, 0, 2, 3, 1, 2) 0.6991999987792968]
[(3, 0, 1, 4, 2, 1) 0.675799998779297]
[(3, 4, 1, 2, 4, 2) 0.679999999267578]
[(4, 1, 2, 4, 3, 0) 0.5729999994506836]
[(0, 2, 2, 1, 0, 1) 0.6480000000610352]
[(3, 1, 3, 4, 0, 1) 0.657599999633789]
[(3, 4, 3, 3, 4, 3) 0.6946000001220703]
[(4, 3, 4, 3, 0, 0) 0.6622000000610352]
[(0, 1, 4, 4, 3, 1) 0.507399999572754]
[(1, 3, 0, 1, 0, 3) 0.7027999991455078]
[(4, 1, 3, 3, 3, 1) 0.6790000000610351]
[(3, 0, 3, 1, 3, 0) 0.7021999996337891]
[(0, 4, 0, 1, 0, 0) 0.5741999996948242]
[(3, 2, 3, 3, 4, 0) 0.6721999987792968]
[(4, 2, 3, 2, 3, 2) 0.6883999992675781]
[(4, 0, 0, 1, 1, 0) 0.5073999993286133]
[(1, 0, 0, 3, 0, 1) 0.6664000001220702]
[(4, 4, 1, 2, 0, 4) 0.4947999997558594]
[(4, 4, 1, 0, 1, 3) 0.5651999995117187]
[(3, 1, 0, 0, 1, 0) 0.6790000001220703]
[(4, 0, 3, 1, 2, 2) 0.6597999991455079]
[(0, 4, 3, 3, 1, 2) 0.6736000002441407]
[(2, 4, 1, 3, 4, 3) 0.6781999996337891]
[(1, 3, 4, 1, 1, 3) 0.6095999998168946]
[(0, 0, 2, 1, 1, 4) 0.5794000001831054]
[(0, 2, 4, 2, 3, 2) 0.6536000002441407]
[(3, 2, 0, 2, 0, 4) 0.6367999998168945]
[(3, 3, 3, 2, 1, 0) 0.6809999999389649]
[(3, 4, 1, 2, 2, 3) 0.6961999987792968]
[(3, 1, 1, 1, 1, 1) 0.6059999998779297]
[(0, 1, 2, 4, 2, 2) 0.6359999998779297]
[(4, 0, 2, 1, 0, 1) 0.6139999998779296]
[(0, 1, 4, 0, 3, 1) 0.5823999992675781]
[(4, 3, 4, 1, 3, 4) 0.5566000000610352]
[(4, 3, 0, 1, 1, 3) 0.6571999992675781]
[(0, 4, 0, 0, 1, 3) 0.5717999996948242]
[(3, 1, 2, 1, 4, 0) 0.6542]
[(4, 1, 0, 3, 1, 1) 0.5869999996948242]
[(0, 3, 2, 3, 2, 0) 0.6766000002441406]
[(3, 4, 1, 1, 2, 1) 0.6512000002441407]
[(0, 0, 1, 2, 2, 4) 0.6171999993286132]
[(4, 3, 3, 0, 4, 4) 0.5741999993286133]
[(1, 2, 2, 0, 0, 0) 0.009999999988555908]
[(3, 1, 1, 3, 2, 3) 0.6991999997558593]
[(1, 1, 4, 0, 0, 0) 0.009999999992370605]
[(1, 3, 1, 3, 1, 1) 0.6095999993896484]
[(3, 0, 1, 3, 4, 0) 0.6808000004882813]
[(4, 0, 0, 2, 3, 1) 0.6663999991455078]
[(4, 1, 1, 3, 0, 1) 0.5904000002441406]
[(1, 1, 0, 3, 1, 1) 0.6103999998168945]
[(0, 4, 4, 3, 2, 3) 0.6719999991455079]
[(0, 3, 2, 4, 0, 0) 0.47240000006103516]
[(4, 0, 2, 4, 4, 0) 0.4156000001220703]
[(0, 2, 3, 3, 1, 2) 0.6912000002441406]
[(4, 4, 0, 3, 1, 0) 0.6526000001220703]
[(3, 0, 4, 2, 0, 3) 0.6816000004882813]
[(3, 2, 1, 2, 2, 2) 0.7003999992675781]
[(0, 1, 0, 4, 2, 4) 0.4518]
[(3, 3, 2, 0, 3, 0) 0.6226000000610352]
[(3, 3, 4, 1, 4, 4) 0.6530000000610352]
[(1, 0, 0, 4, 3, 1) 0.6643999996948243]
[(2, 1, 3, 3, 2, 1) 0.7023999993896485]
[(1, 3, 1, 2, 0, 1) 0.6650000002441406]
[(0, 4, 3, 0, 0, 0) 0.009999999996185303]
[(0, 4, 1, 2, 3, 4) 0.6102000002441406]
[(0, 3, 2, 0, 2, 2) 0.6462000004882813]
[(1, 3, 1, 0, 2, 1) 0.6755999994506836]
[(4, 4, 3, 2, 4, 3) 0.6189999996948242]
[(3, 3, 0, 3, 4, 4) 0.665200000366211]
[(0, 3, 1, 0, 3, 1) 0.6748000003662109]
[(4, 0, 0, 1, 2, 0) 0.6227999991455078]
[(0, 1, 0, 4, 2, 0) 0.47119999999999995]
[(3, 4, 0, 2, 2, 0) 0.6925999998779296]
[(3, 4, 1, 0, 2, 4) 0.6421999998168946]
[(1, 0, 0, 1, 1, 2) 0.5471999998779297]
[(0, 3, 4, 4, 3, 3) 0.6809999991455078]
[(0, 3, 0, 0, 3, 2) 0.6551999999389649]
[(4, 3, 4, 1, 2, 0) 0.6239999991455079]
[(3, 0, 0, 4, 4, 2) 0.6091999993896484]
[(4, 2, 2, 4, 0, 1) 0.6306000002441406]
[(4, 2, 0, 0, 0, 4) 0.5661999993286133]
[(2, 1, 2, 1, 2, 4) 0.6205999994506837]
[(3, 3, 3, 2, 4, 4) 0.6873999986572266]
[(0, 4, 2, 0, 0, 3) 0.5767999998168946]
[(1, 1, 3, 4, 0, 0) 0.46739999938964844]
[(2, 2, 2, 0, 1, 0) 0.6165999996948242]
[(0, 0, 0, 0, 2, 3) 0.01]
[(2, 3, 1, 1, 3, 0) 0.6868000006103516]
[(2, 3, 0, 1, 1, 0) 0.6352000000610352]
[(1, 0, 1, 4, 4, 0) 0.4513999996337891]
[(2, 4, 3, 0, 3, 2) 0.6859999987792968]
[(1, 2, 4, 3, 1, 3) 0.6749999989013672]
[(2, 4, 0, 3, 4, 4) 0.635000000366211]
[(4, 2, 4, 0, 2, 0) 0.49899999963378905]
[(2, 2, 3, 2, 4, 3) 0.6966000002441406]
[(2, 1, 3, 3, 3, 2) 0.7022000006103515]
[(1, 4, 0, 4, 2, 2) 0.6255999987792968]
[(2, 0, 0, 3, 0, 0) 0.6768000001220703]
[(4, 1, 3, 0, 0, 2) 0.6617999992675782]
[(3, 1, 4, 0, 4, 2) 0.6729999999999999]
[(2, 1, 3, 2, 3, 2) 0.7023999997558593]
[(2, 2, 2, 0, 2, 3) 0.6770000004882814]
[(3, 4, 3, 2, 4, 0) 0.6664000001220702]
[(3, 0, 0, 0, 4, 4) 0.6022000002441407]
[(4, 3, 3, 1, 2, 1) 0.6751999995117187]
[(0, 1, 4, 4, 0, 1) 0.5095999996337891]
[(2, 2, 2, 4, 0, 2) 0.6540000000610351]
[(0, 2, 2, 0, 3, 2) 0.5225999993286132]
[(1, 3, 2, 1, 0, 3) 0.7032000000610351]
[(1, 1, 3, 0, 2, 3) 0.6912000000610351]
[(1, 3, 1, 4, 1, 3) 0.5917999993896484]
[(4, 2, 4, 1, 0, 3) 0.6672000000610352]
[(2, 2, 3, 4, 0, 2) 0.6807999995117187]
[(1, 3, 3, 4, 0, 3) 0.6799999995117187]
[(3, 4, 3, 1, 0, 0) 0.5831999993896484]
[(3, 2, 3, 2, 1, 3) 0.7069999991455078]
[(1, 4, 4, 3, 2, 0) 0.6761999996948242]
[(1, 2, 1, 3, 3, 1) 0.6744000001220704]
[(4, 1, 0, 1, 0, 2) 0.6457999999389648]
[(3, 2, 1, 2, 3, 1) 0.6982000001220703]
[(4, 1, 3, 3, 0, 4) 0.6519999986572266]
[(3, 3, 1, 0, 0, 0) 0.009999999996185303]
[(3, 3, 3, 1, 3, 3) 0.7338000002441406]
[(4, 3, 2, 2, 3, 4) 0.6708000003662109]
[(2, 2, 3, 2, 1, 0) 0.6261999996337891]
[(1, 0, 1, 0, 1, 1) 0.5404000001831054]
[(4, 1, 1, 1, 2, 0) 0.6267999998779297]
[(1, 1, 0, 3, 1, 4) 0.591799999633789]
[(2, 1, 1, 2, 4, 3) 0.681999999633789]
[(1, 0, 3, 0, 2, 2) 0.6905999991455078]
[(4, 0, 3, 0, 2, 0) 0.49259999975585933]
[(4, 4, 2, 4, 3, 2) 0.5725999994506836]
[(1, 3, 1, 1, 0, 2) 0.6787999995117187]
[(3, 3, 1, 1, 0, 3) 0.7063999995117187]
[(3, 3, 0, 1, 1, 4) 0.676799999633789]
[(4, 3, 0, 1, 4, 0) 0.5019999999389648]
[(1, 3, 4, 1, 4, 0) 0.5011999995117188]
[(4, 2, 1, 1, 0, 1) 0.5843999995727539]
[(1, 0, 4, 3, 2, 1) 0.6504000000610352]
[(0, 0, 0, 1, 4, 3) 0.5783999991455078]
[(0, 0, 4, 2, 3, 0) 0.6236000002441406]
[(4, 0, 3, 1, 3, 1) 0.637399999633789]
[(3, 0, 1, 1, 0, 3) 0.708]
[(4, 0, 3, 2, 1, 0) 0.6262000006103515]
[(4, 4, 4, 0, 2, 1) 0.45819999975585934]
[(2, 4, 4, 1, 2, 2) 0.6725999989013672]
[(0, 4, 4, 3, 4, 1) 0.6565999996337891]
[(0, 2, 1, 3, 0, 4) 0.6768000006103516]
[(1, 2, 0, 2, 0, 4) 0.6490000006103516]
[(4, 0, 4, 2, 1, 2) 0.633]
[(4, 4, 3, 2, 0, 4) 0.619199999572754]
[(3, 4, 1, 1, 2, 4) 0.6289999995117188]
[(1, 4, 0, 1, 2, 4) 0.5385999993286132]
[(3, 1, 3, 4, 3, 3) 0.6793999986572266]
[(1, 1, 1, 0, 2, 4) 0.5371999994506836]
[(1, 4, 0, 4, 2, 3) 0.6461999993896483]
[(0, 4, 3, 2, 4, 0) 0.6145999997558593]
[(2, 3, 0, 2, 2, 0) 0.6380000002441406]
[(2, 2, 1, 4, 0, 0) 0.46759999999999996]
[(1, 3, 1, 4, 3, 2) 0.6737999992675782]
[(3, 3, 3, 4, 2, 2) 0.7199999997558594]
[(3, 2, 1, 3, 0, 2) 0.6969999986572266]
[(4, 4, 2, 4, 0, 3) 0.5571999994506835]
[(3, 3, 4, 0, 4, 2) 0.6785999986572265]
[(2, 3, 1, 1, 3, 2) 0.7191999989013672]
[(0, 0, 0, 3, 2, 1) 0.6713999993896484]
[(4, 0, 1, 3, 3, 3) 0.6636000004882813]
[(0, 3, 2, 4, 0, 2) 0.6774000002441406]
[(4, 0, 0, 4, 0, 0) 0.4711999996337891]
[(0, 1, 2, 3, 0, 2) 0.6837999987792969]
[(2, 0, 1, 2, 0, 0) 0.6161999996337891]
[(2, 4, 2, 1, 0, 3) 0.6926000004882812]
[(4, 3, 1, 0, 0, 0) 0.009999999992370605]
[(0, 0, 2, 4, 4, 0) 0.4763999994506836]
[(3, 2, 0, 1, 4, 4) 0.6575999992675782]
[(3, 4, 3, 3, 1, 1) 0.6811999986572266]
[(3, 4, 0, 1, 2, 3) 0.7005999995117187]
[(4, 1, 0, 2, 4, 4) 0.5193999995117188]
[(3, 0, 0, 2, 2, 4) 0.6810000004882812]
[(0, 2, 3, 1, 2, 3) 0.6891999987792968]
[(2, 1, 4, 4, 3, 3) 0.6675999991455077]
[(4, 2, 0, 2, 4, 4) 0.6247999996337891]
[(1, 1, 2, 0, 4, 2) 0.6382000002441406]
[(4, 4, 0, 0, 2, 3) 0.5787999995117188]
[(3, 3, 1, 2, 0, 3) 0.7064]
[(2, 1, 4, 4, 0, 2) 0.6375999992675782]
[(0, 3, 3, 2, 1, 4) 0.6787999989013671]
[(4, 2, 4, 2, 3, 0) 0.6810000001220703]
[(0, 2, 1, 4, 2, 3) 0.671799999633789]
[(3, 2, 4, 1, 3, 0) 0.6976000002441407]
[(1, 4, 1, 3, 4, 0) 0.6576000006103516]
[(1, 3, 0, 1, 4, 2) 0.646599999267578]
[(2, 3, 3, 1, 2, 3) 0.7242000001220703]
[(1, 4, 0, 4, 4, 0) 0.4555999995727539]
[(1, 2, 0, 2, 1, 3) 0.6923999997558593]
[(2, 3, 0, 1, 4, 2) 0.704799999633789]
[(0, 3, 1, 3, 4, 3) 0.6949999997558594]
[(0, 2, 4, 3, 4, 4) 0.672799999267578]
[(4, 1, 0, 0, 4, 2) 0.622]
[(2, 3, 4, 2, 3, 3) 0.7149999989013672]
[(0, 0, 1, 0, 0, 4) 0.009999999988555908]
[(1, 1, 1, 4, 0, 2) 0.6273999993286133]
[(0, 3, 3, 4, 2, 4) 0.6135999997558593]
[(3, 3, 0, 0, 1, 4) 0.6640000004882812]
[(2, 1, 1, 2, 4, 1) 0.6470000006103516]
[(1, 0, 4, 0, 3, 4) 0.6354000004882813]
[(0, 1, 1, 3, 1, 1) 0.6798000003662109]
[(3, 0, 4, 4, 4, 2) 0.6225999999999999]
[(3, 0, 0, 2, 1, 2) 0.6875999997558594]
[(0, 3, 0, 1, 1, 1) 0.6691999992675781]
[(3, 2, 3, 3, 4, 4) 0.684599999633789]
[(3, 4, 2, 3, 0, 4) 0.6501999992675782]
[(2, 1, 0, 0, 3, 4) 0.6575999998168944]
[(3, 4, 2, 1, 1, 0) 0.6648000000610351]
[(2, 1, 0, 0, 0, 3) 0.6669999999389649]
[(0, 1, 2, 4, 1, 2) 0.6297999993286133]
[(3, 0, 4, 2, 4, 0) 0.6777999986572266]
[(0, 1, 3, 4, 3, 2) 0.6259999991455077]
[(4, 2, 2, 3, 1, 1) 0.6522000001220704]
[(0, 3, 2, 4, 2, 3) 0.6695999998779297]
[(3, 4, 3, 1, 1, 3) 0.6981999996337891]
[(3, 0, 4, 1, 0, 4) 0.6535999991455078]
[(0, 0, 0, 3, 4, 1) 0.6674000002441406]
[(2, 4, 4, 3, 1, 2) 0.6859999997558593]
[(1, 3, 1, 1, 1, 4) 0.4409999999389648]
[(1, 2, 2, 1, 1, 0) 0.5411999996948242]
[(2, 2, 0, 4, 1, 2) 0.6592000004882813]
[(2, 2, 1, 4, 1, 1) 0.6429999998168945]
[(2, 2, 3, 1, 0, 1) 0.690799998779297]
[(1, 3, 3, 4, 0, 4) 0.6205999995117187]
[(0, 1, 2, 3, 4, 0) 0.6719999987792968]
[(4, 3, 4, 1, 4, 0) 0.4965999995727539]
[(3, 3, 1, 0, 4, 3) 0.6813999992675781]
[(1, 1, 0, 3, 2, 2) 0.6724]
[(2, 0, 4, 1, 1, 0) 0.6445999998779297]
[(4, 2, 4, 1, 4, 4) 0.40359999926757817]
[(3, 2, 1, 4, 0, 0) 0.4764000000610351]
[(3, 4, 3, 2, 1, 0) 0.6746000001220703]
[(3, 4, 2, 1, 0, 3) 0.7019999989013672]
[(0, 1, 1, 3, 1, 3) 0.6713999992675781]
[(1, 1, 2, 4, 1, 3) 0.591999999633789]
[(1, 1, 3, 2, 0, 2) 0.6806000004882813]
[(1, 4, 4, 2, 4, 3) 0.6441999995117187]
[(1, 1, 1, 2, 0, 3) 0.6748000003662109]
[(4, 0, 2, 0, 1, 4) 0.5389999996948243]
[(4, 4, 2, 3, 4, 3) 0.6304]
[(3, 3, 3, 0, 2, 1) 0.7025999987792969]
[(1, 4, 4, 3, 3, 4) 0.5669999994506836]
[(0, 0, 0, 3, 3, 4) 0.6654000004882812]
[(1, 2, 3, 0, 0, 4) 0.6067999997558594]
[(0, 1, 1, 4, 1, 1) 0.5029999993896485]
[(3, 0, 3, 4, 0, 3) 0.6918000003662109]
[(1, 4, 1, 2, 2, 4) 0.5194000000610351]
[(2, 0, 4, 2, 0, 4) 0.6421999986572265]
[(0, 3, 0, 4, 4, 0) 0.48280000006103513]
[(2, 3, 2, 3, 3, 2) 0.6913999995117187]
[(2, 2, 3, 4, 3, 1) 0.672599999633789]
[(0, 3, 2, 3, 4, 1) 0.6696000002441406]
[(2, 2, 0, 1, 2, 3) 0.7048000003662109]
[(0, 3, 1, 0, 1, 2) 0.6441999992675781]
[(1, 3, 4, 3, 3, 4) 0.6369999996337891]
[(0, 2, 4, 3, 0, 2) 0.6858000002441407]
[(3, 2, 0, 4, 0, 4) 0.5853999998168945]
[(1, 2, 0, 0, 3, 2) 0.695200000366211]
[(2, 1, 3, 1, 3, 1) 0.6630000002441406]
[(3, 2, 4, 3, 2, 3) 0.7056000006103516]
[(3, 4, 1, 4, 0, 4) 0.5411999994506835]
[(1, 1, 0, 4, 2, 0) 0.6269999995117188]
[(4, 2, 4, 0, 0, 3) 0.6583999995117188]
[(1, 2, 0, 4, 2, 4) 0.6266000000610351]
[(2, 0, 3, 0, 3, 1) 0.660399999633789]
[(0, 0, 0, 3, 3, 3) 0.6718000000610351]
[(4, 3, 1, 2, 0, 1) 0.6547999999389649]
[(4, 0, 4, 4, 3, 0) 0.5811999996337891]
[(0, 0, 1, 3, 1, 0) 0.6689999991455078]
[(2, 1, 2, 2, 1, 0) 0.6189999995117188]
[(2, 0, 1, 3, 1, 4) 0.6705999998168946]
[(1, 2, 0, 3, 2, 2) 0.6926000002441407]
[(3, 0, 4, 1, 3, 2) 0.6961999998168945]
[(3, 0, 3, 2, 4, 3) 0.6987999993896484]
[(4, 2, 3, 2, 0, 1) 0.6753999986572267]
[(0, 1, 1, 2, 0, 4) 0.6256000003662109]
[(0, 4, 2, 4, 2, 1) 0.43560000000000004]
[(4, 2, 0, 4, 3, 2) 0.6472000001220704]
[(0, 0, 1, 3, 1, 1) 0.6751999989013672]
[(4, 0, 1, 4, 1, 4) 0.2869999997558594]
[(0, 1, 2, 4, 3, 4) 0.4408000001220703]
[(2, 2, 0, 1, 1, 3) 0.6928000000610353]
[(0, 2, 3, 3, 2, 2) 0.6873999992675782]
[(0, 1, 4, 1, 2, 2) 0.6427999992675781]
[(2, 1, 3, 0, 3, 0) 0.6586000002441407]
[(0, 1, 3, 4, 1, 1) 0.5087999998168945]
[(1, 1, 0, 2, 4, 1) 0.5666000001220702]
[(2, 4, 3, 0, 2, 3) 0.676599999633789]
[(1, 2, 1, 4, 1, 1) 0.442]
[(4, 3, 0, 0, 0, 3) 0.6399999995117187]
[(3, 3, 3, 3, 4, 2) 0.7057999986572265]
[(4, 3, 0, 0, 2, 3) 0.6858000002441407]
[(0, 1, 4, 1, 0, 4) 0.49439999969482423]
[(1, 1, 3, 3, 1, 0) 0.6718000006103516]
[(2, 2, 3, 3, 0, 0) 0.6668000000000001]
[(0, 1, 2, 3, 3, 1) 0.6677999991455078]
[(4, 1, 2, 1, 3, 1) 0.5969999999389648]
[(2, 2, 1, 3, 1, 1) 0.6850000003662109]
[(4, 2, 2, 3, 1, 3) 0.6648000006103516]
[(1, 1, 0, 0, 3, 3) 0.6787999992675782]
[(4, 3, 1, 1, 2, 2) 0.6856000002441407]
[(2, 2, 4, 0, 3, 2) 0.6587999999389649]
[(4, 3, 3, 0, 1, 0) 0.4741999993896484]
[(4, 0, 0, 2, 3, 3) 0.6807999995117187]
[(1, 2, 2, 2, 1, 3) 0.693000000366211]
[(2, 2, 4, 1, 0, 3) 0.692999999267578]
[(4, 0, 0, 0, 0, 3) 0.009999999996185303]
[(3, 2, 3, 0, 3, 4) 0.6889999997558595]
[(3, 1, 1, 4, 1, 3) 0.6639999999389649]
[(3, 1, 0, 1, 1, 2) 0.6684000006103515]
[(2, 2, 2, 2, 1, 4) 0.6636000004882813]
[(3, 2, 1, 0, 2, 4) 0.6696000006103516]
[(1, 0, 1, 3, 0, 2) 0.6903999996337891]
[(2, 3, 2, 0, 4, 2) 0.6664000004882813]
[(1, 3, 0, 0, 3, 3) 0.6951999989013672]
[(4, 2, 3, 3, 1, 3) 0.6677999993896485]
[(2, 4, 2, 2, 4, 4) 0.6227999991455078]
[(3, 3, 0, 1, 3, 1) 0.7096000004882812]
[(2, 0, 4, 1, 0, 0) 0.5769999992675782]
[(1, 0, 0, 2, 4, 4) 0.6310000000610352]
[(0, 1, 1, 1, 3, 0) 0.5747999993286133]
[(4, 0, 4, 2, 3, 0) 0.6735999987792968]
[(4, 1, 0, 2, 1, 3) 0.6511999992675781]
[(3, 4, 0, 0, 1, 0) 0.6703999993896484]
[(2, 4, 3, 3, 1, 2) 0.6884000002441407]
[(0, 3, 3, 1, 3, 4) 0.6585999989013672]
[(0, 4, 0, 4, 1, 1) 0.4440000002441406]
[(4, 3, 0, 4, 3, 1) 0.6501999995117187]
[(0, 0, 3, 2, 3, 3) 0.6117999995727539]
[(4, 2, 2, 1, 4, 0) 0.4989999993286133]
[(3, 1, 1, 2, 1, 2) 0.6854000004882812]
[(4, 0, 1, 1, 0, 3) 0.6363999993896484]
[(0, 0, 1, 1, 0, 1) 0.5743999999389648]
[(1, 4, 1, 1, 0, 2) 0.6382000006103516]
[(4, 1, 1, 0, 0, 4) 0.40179999993896487]
[(0, 2, 4, 4, 3, 1) 0.6264]
[(2, 1, 4, 2, 3, 3) 0.7049999996337891]
[(4, 3, 4, 4, 0, 0) 0.46819999963378905]
[(3, 0, 0, 2, 1, 3) 0.6777999993896485]
[(2, 2, 2, 3, 0, 1) 0.6850000000610352]
[(2, 2, 3, 1, 0, 3) 0.7187999987792969]
[(3, 2, 2, 1, 2, 1) 0.6995999992675782]
[(0, 3, 2, 2, 2, 2) 0.6965999997558593]
[(1, 4, 2, 1, 3, 1) 0.5857999998168946]
[(0, 2, 4, 4, 1, 1) 0.6415999998779297]
[(2, 0, 2, 4, 2, 3) 0.6699999993896485]
[(4, 4, 3, 0, 4, 0) 0.4053999994506836]
[(1, 3, 0, 2, 4, 0) 0.6327999991455078]
[(1, 3, 0, 1, 3, 4) 0.6765999993896484]
[(4, 0, 3, 0, 3, 4) 0.5725999997558593]
[(3, 0, 1, 4, 2, 4) 0.665799999267578]
[(3, 3, 2, 1, 2, 3) 0.7319999991455078]
[(2, 3, 1, 2, 0, 0) 0.6185999999389649]
[(3, 0, 1, 0, 1, 0) 0.664000000366211]
[(3, 4, 0, 2, 3, 2) 0.7055999987792968]
[(3, 4, 0, 0, 4, 0) 0.5948000002441406]
[(1, 4, 2, 3, 2, 1) 0.6567999991455078]
[(0, 2, 3, 4, 1, 2) 0.6471999995727539]
[(1, 4, 3, 2, 2, 3) 0.6909999992675782]
[(1, 1, 2, 0, 2, 4) 0.6307999999389649]
[(4, 4, 0, 4, 4, 0) 0.41619999951171877]
[(3, 1, 2, 1, 1, 0) 0.6678000004882813]
[(0, 1, 3, 0, 4, 2) 0.6241999998779297]
[(4, 3, 3, 0, 4, 1) 0.6316000006103516]
[(4, 4, 3, 2, 0, 2) 0.6507999995117187]
[(3, 1, 0, 3, 2, 0) 0.6899999993896485]
[(0, 2, 1, 1, 3, 3) 0.6939999995117188]
[(4, 4, 4, 2, 0, 0) 0.6157999999389648]
[(1, 4, 4, 0, 0, 4) 0.3708000000610352]
[(1, 3, 4, 4, 4, 3) 0.5950000003662109]
[(2, 2, 2, 4, 4, 0) 0.6045999998779297]
[(4, 2, 3, 1, 0, 2) 0.6713999999389648]
[(2, 3, 2, 3, 3, 0) 0.6773999986572266]
[(2, 0, 3, 4, 0, 0) 0.46599999987792967]
[(0, 3, 2, 1, 4, 2) 0.6971999996337891]
[(2, 3, 0, 1, 3, 2) 0.7077999996337891]
[(4, 1, 0, 2, 4, 0) 0.6209999998779296]
[(3, 2, 3, 2, 0, 4) 0.6925999989013673]
[(3, 0, 2, 1, 3, 4) 0.7004000006103516]
[(3, 1, 1, 4, 4, 2) 0.6632000002441406]
[(2, 0, 3, 4, 2, 3) 0.6977999993896485]
[(4, 1, 4, 4, 0, 0) 0.46920000012207036]
[(1, 4, 1, 1, 4, 0) 0.5032000001220703]
[(3, 2, 3, 3, 2, 4) 0.701999999633789]
[(2, 0, 1, 3, 3, 4) 0.6851999992675782]
[(3, 4, 1, 2, 0, 2) 0.686200000366211]
[(0, 3, 1, 1, 1, 3) 0.6950000004882813]
[(2, 4, 2, 4, 2, 1) 0.6147999998779298]
[(4, 3, 4, 3, 0, 4) 0.6265999999999999]
[(2, 2, 3, 0, 0, 3) 0.6374]
[(3, 0, 4, 4, 0, 0) 0.46959999981689454]
[(0, 1, 2, 2, 4, 4) 0.6251999993896484]
[(2, 0, 3, 3, 3, 1) 0.6871999989013672]
[(3, 0, 1, 4, 1, 0) 0.6533999992675781]
[(2, 4, 4, 2, 4, 0) 0.6483999995117188]
[(1, 4, 1, 2, 0, 0) 0.6193999996337891]
[(1, 0, 1, 3, 3, 0) 0.6686000003662109]
[(0, 0, 4, 0, 2, 3) 0.009999999996185303]
[(1, 3, 2, 4, 2, 3) 0.6929999998779297]
[(3, 3, 0, 3, 4, 2) 0.6982000000610351]
[(0, 2, 4, 1, 0, 1) 0.6326000001220703]
[(2, 0, 3, 1, 3, 1) 0.6966000004882812]
[(1, 4, 1, 4, 3, 2) 0.6531999997558594]
[(3, 2, 1, 1, 1, 3) 0.7041999991455079]
[(0, 4, 4, 2, 3, 3) 0.6685999995117187]
[(0, 0, 4, 3, 1, 1) 0.6779999997558593]
[(0, 0, 3, 3, 2, 4) 0.6667999995117188]
[(4, 1, 3, 1, 3, 4) 0.5653999997558593]
[(2, 2, 3, 1, 0, 0) 0.5723999999389648]
[(0, 1, 3, 1, 3, 4) 0.5016000001831055]
[(4, 1, 1, 0, 3, 2) 0.6466000002441405]
[(2, 4, 3, 3, 4, 0) 0.6619999997558594]
[(4, 2, 4, 0, 3, 0) 0.5778000002441407]
[(3, 1, 4, 1, 4, 1) 0.5780000003662109]
[(2, 0, 3, 1, 1, 4) 0.6680000002441406]
[(0, 4, 1, 2, 0, 3) 0.6716000004882813]
[(3, 1, 2, 3, 4, 2) 0.6929999997558594]
[(3, 3, 1, 3, 2, 2) 0.6963999989013672]
[(1, 4, 3, 2, 4, 0) 0.627000000366211]
[(3, 4, 0, 2, 2, 3) 0.702599999633789]
[(4, 3, 4, 3, 1, 0) 0.6454000002441406]
[(3, 4, 0, 2, 2, 4) 0.6643999995117187]
[(2, 1, 4, 1, 1, 4) 0.5491999997558594]
[(2, 4, 2, 4, 3, 1) 0.6307999996337891]
[(4, 2, 2, 4, 3, 4) 0.6115999991455078]
[(3, 0, 3, 3, 1, 1) 0.6996000001220704]
[(4, 0, 0, 1, 0, 4) 0.5765999995727539]
[(1, 3, 4, 3, 0, 3) 0.6936000004882813]
[(1, 3, 0, 0, 0, 3) 0.6253999995727539]
[(1, 2, 3, 1, 0, 1) 0.6701999992675782]
[(3, 4, 1, 2, 3, 2) 0.6960000002441405]
[(4, 1, 1, 3, 0, 2) 0.677599999633789]
[(3, 4, 1, 2, 4, 0) 0.6802000004882812]
[(4, 3, 2, 4, 3, 1) 0.646599999267578]
[(1, 3, 3, 4, 4, 2) 0.6301999999389648]
[(3, 4, 2, 3, 2, 4) 0.6511999996948242]
[(4, 4, 0, 2, 3, 2) 0.6634000003662109]
[(3, 1, 4, 4, 0, 4) 0.5471999993286133]
[(4, 0, 1, 1, 4, 2) 0.49880000018310544]
[(1, 0, 4, 4, 2, 2) 0.620999999633789]
[(1, 4, 1, 1, 3, 1) 0.4551999996337891]
[(0, 2, 1, 3, 2, 1) 0.6771999989013672]
[(2, 3, 0, 0, 4, 3) 0.6835999997558594]
[(2, 0, 0, 0, 1, 3) 0.6190000000610352]
[(2, 0, 0, 3, 0, 3) 0.6707999995117188]
[(2, 0, 1, 1, 4, 0) 0.6426000002441407]
[(0, 2, 4, 4, 0, 1) 0.6427999991455079]
[(4, 2, 2, 0, 1, 4) 0.6087999995117187]
[(0, 0, 0, 2, 3, 2) 0.6282000003662109]
[(3, 0, 3, 4, 4, 1) 0.6733999995117188]
[(4, 3, 1, 0, 3, 0) 0.5775999993896485]
[(2, 2, 2, 0, 3, 3) 0.6710000002441405]
[(2, 1, 1, 0, 0, 0) 0.009999999992370605]
[(3, 2, 1, 3, 4, 1) 0.6786000004882813]
[(2, 0, 1, 3, 2, 0) 0.6855999989013672]
[(0, 2, 1, 1, 4, 2) 0.6600000001220703]
[(0, 0, 1, 0, 0, 0) 0.01]
[(2, 0, 1, 3, 3, 0) 0.6900000000610352]
[(2, 3, 4, 4, 3, 2) 0.6869999997558593]
[(4, 0, 0, 0, 0, 1) 0.009999999992370605]
[(2, 2, 2, 4, 3, 3) 0.6779999996337891]
[(0, 2, 0, 1, 4, 2) 0.6636000002441407]
[(4, 2, 3, 2, 1, 2) 0.6681999995117188]
[(0, 2, 4, 3, 1, 2) 0.6843999993896485]
[(2, 0, 2, 4, 3, 0) 0.6623999986572265]
[(3, 3, 4, 1, 1, 2) 0.6975999992675781]
[(0, 1, 4, 2, 4, 1) 0.6388]
[(1, 3, 2, 3, 3, 3) 0.6984000002441406]
[(4, 4, 1, 2, 1, 4) 0.4165999995727539]
[(1, 1, 4, 4, 2, 4) 0.43519999926757813]
[(4, 0, 0, 0, 0, 0) 0.009999999996185303]
[(0, 4, 0, 1, 1, 3) 0.6272]
[(3, 0, 1, 4, 0, 4) 0.6169999993896484]
[(0, 3, 0, 4, 0, 2) 0.6777999993896485]
[(0, 4, 2, 1, 4, 2) 0.6195999992675781]
[(4, 4, 3, 2, 2, 0) 0.6359999998168945]
[(2, 0, 2, 3, 1, 4) 0.6903999996337891]
[(1, 2, 3, 3, 4, 4) 0.6503999999389649]
[(4, 1, 1, 2, 4, 4) 0.4428000002441406]
[(1, 0, 4, 1, 0, 0) 0.5813999996948243]
[(4, 0, 0, 4, 0, 4) 0.4719999993286133]
[(0, 3, 2, 3, 4, 4) 0.6753999993896485]
[(4, 2, 1, 1, 3, 4) 0.5709999993896484]
[(2, 1, 2, 0, 0, 3) 0.6833999993896483]
[(4, 2, 3, 0, 1, 2) 0.6620000004882813]
[(0, 0, 2, 4, 0, 4) 0.4747999994506836]
[(2, 4, 3, 1, 4, 0) 0.6468000000610351]
[(2, 0, 3, 0, 0, 0) 0.009999999996185303]
[(0, 3, 3, 4, 4, 0) 0.4667999996948242]
[(3, 4, 2, 0, 4, 3) 0.6593999995117187]
[(2, 4, 3, 0, 0, 0) 0.009999999992370605]
[(2, 2, 1, 0, 4, 1) 0.6404000004882812]
[(4, 4, 4, 1, 1, 2) 0.5659999999389648]
[(4, 4, 4, 1, 4, 2) 0.5473999993896485]
[(3, 3, 1, 2, 1, 0) 0.6743999995117187]
[(2, 4, 2, 1, 1, 4) 0.6126]
[(0, 3, 3, 3, 2, 3) 0.6977999997558594]
[(4, 3, 3, 2, 0, 4) 0.6656000003662109]
[(1, 1, 1, 4, 2, 4) 0.43859999951171874]
[(4, 2, 2, 1, 2, 2) 0.665]
[(0, 2, 2, 3, 4, 1) 0.6785999997558594]
[(3, 1, 2, 3, 2, 1) 0.7096000002441406]
[(4, 3, 0, 4, 1, 1) 0.5698000001220703]
[(0, 2, 1, 4, 2, 0) 0.4627999995727539]
[(1, 0, 2, 1, 0, 2) 0.6625999992675782]
[(1, 3, 3, 1, 1, 3) 0.6749999996948242]
[(4, 1, 0, 0, 4, 1) 0.5047999995727539]
[(4, 3, 3, 2, 3, 2) 0.7017999993896484]
[(1, 4, 0, 4, 4, 4) 0.29939999966430664]
[(0, 0, 3, 3, 0, 3) 0.6608000004882812]
[(2, 3, 0, 2, 3, 2) 0.7053999989013672]
[(0, 2, 2, 0, 2, 3) 0.6206000003662109]
[(3, 4, 0, 2, 3, 1) 0.6872000004882812]
[(4, 0, 0, 0, 2, 2) 0.5144000001831055]
[(1, 2, 3, 2, 0, 1) 0.6753999998168945]
[(2, 2, 3, 0, 3, 1) 0.6894000006103514]
[(4, 1, 0, 0, 1, 4) 0.44959999957275393]
[(2, 4, 0, 3, 2, 0) 0.6853999993896484]
[(3, 4, 4, 1, 1, 0) 0.6680000002441406]
[(2, 0, 3, 4, 1, 0) 0.6287999997558594]
[(0, 1, 0, 3, 1, 2) 0.6742000004882813]
[(3, 3, 4, 1, 0, 3) 0.7034000003662109]
[(4, 0, 0, 2, 2, 4) 0.6453999999389649]
[(3, 3, 2, 1, 1, 3) 0.7153999998779297]
[(4, 0, 0, 4, 1, 1) 0.450399999633789]
[(0, 2, 2, 4, 1, 4) 0.6054000001220703]
[(1, 2, 2, 2, 0, 0) 0.6236000002441406]
[(0, 1, 2, 1, 0, 1) 0.5414000001831054]
[(3, 4, 3, 0, 2, 0) 0.6540000001220703]
[(2, 3, 4, 0, 3, 0) 0.6439999991455078]
[(1, 2, 0, 2, 2, 2) 0.6428]
[(0, 1, 4, 4, 3, 2) 0.6367999995117187]
[(2, 3, 1, 3, 4, 0) 0.6691999992675781]
[(4, 0, 4, 3, 2, 2) 0.6710000002441405]
[(4, 1, 3, 2, 4, 3) 0.6481999992675782]
[(1, 4, 2, 2, 1, 1) 0.5608000002441407]
[(3, 4, 4, 3, 2, 4) 0.6543999987792969]
[(4, 4, 0, 2, 2, 0) 0.6465999998779297]
[(4, 1, 0, 4, 3, 3) 0.6526000000000001]
[(1, 4, 3, 3, 4, 2) 0.6692000002441406]
[(3, 1, 4, 0, 4, 4) 0.6099999996948242]
[(4, 3, 1, 0, 2, 3) 0.6751999998779297]
[(3, 1, 1, 3, 4, 2) 0.6885999996337892]
[(4, 4, 0, 1, 0, 1) 0.5093999993286132]
[(2, 2, 1, 0, 1, 2) 0.6376000001220703]
[(3, 3, 3, 4, 4, 2) 0.6860000004882812]
[(3, 1, 3, 1, 3, 2) 0.7101999997558593]
[(0, 0, 4, 2, 3, 3) 0.6164000000610351]
[(4, 1, 3, 3, 1, 1) 0.5861999994506836]
[(1, 2, 0, 2, 1, 4) 0.6555999992675781]
[(4, 4, 1, 4, 2, 3) 0.5698000002441406]
[(4, 2, 3, 2, 3, 4) 0.6698000002441407]
[(4, 1, 4, 1, 2, 2) 0.6459999998168945]
[(0, 0, 4, 4, 1, 1) 0.46839999938964844]
[(1, 4, 4, 4, 1, 0) 0.5080000001831055]
[(1, 3, 0, 3, 2, 0) 0.6742000003662109]
[(3, 0, 3, 1, 3, 1) 0.7032000006103516]
[(0, 1, 0, 0, 3, 4) 0.47939999932861327]
[(1, 1, 4, 3, 4, 3) 0.6482000001220704]
[(4, 4, 3, 3, 1, 1) 0.5803999993896485]
[(0, 2, 0, 1, 2, 1) 0.6422000000610352]
[(3, 3, 2, 4, 2, 3) 0.7021999991455078]
[(0, 4, 4, 0, 3, 3) 0.5705999995727539]
[(2, 4, 0, 0, 3, 1) 0.6674000004882812]
[(0, 4, 4, 0, 0, 3) 0.5711999992675781]
[(2, 2, 3, 0, 2, 4) 0.6622000004882813]
[(3, 3, 3, 0, 2, 0) 0.6392000004882812]
[(3, 4, 3, 3, 1, 4) 0.6564000001220702]
[(2, 4, 0, 1, 2, 0) 0.6648000006103516]
[(0, 3, 3, 1, 2, 1) 0.6781999999389648]
[(2, 0, 4, 0, 2, 2) 0.6191999998779297]
[(3, 2, 2, 4, 3, 0) 0.6731999996337891]
[(4, 4, 0, 0, 3, 3) 0.5761999995727539]
[(4, 4, 3, 4, 0, 4) 0.47920000006103514]
[(4, 2, 4, 3, 3, 0) 0.6739999995117187]
[(2, 2, 0, 3, 0, 3) 0.6889999986572266]
[(3, 1, 0, 2, 0, 4) 0.6218000001220703]
[(2, 0, 1, 0, 3, 0) 0.650200000366211]
[(0, 3, 3, 1, 4, 4) 0.6547999997558595]
[(4, 3, 1, 0, 3, 1) 0.6595999992675782]
[(4, 0, 1, 3, 3, 4) 0.6325999991455078]
[(3, 2, 0, 3, 2, 1) 0.6890000000000001]
[(0, 1, 2, 1, 0, 3) 0.6770000004882814]
[(2, 2, 1, 4, 2, 2) 0.6728000001220703]
[(2, 1, 1, 0, 4, 4) 0.6009999994506836]
[(4, 4, 3, 0, 3, 4) 0.5360000000610351]
[(3, 3, 3, 2, 2, 2) 0.7061999990234376]
[(0, 4, 3, 4, 4, 1) 0.44880000006103515]
[(2, 2, 3, 4, 2, 4) 0.6399999996337891]
[(0, 0, 0, 1, 4, 4) 0.5833999998168945]
[(1, 4, 4, 4, 4, 2) 0.48020000006103514]
[(2, 0, 4, 2, 0, 2) 0.6351999995117188]
[(2, 4, 3, 2, 3, 1) 0.6663999989013673]
[(1, 1, 1, 2, 3, 1) 0.5932000000610351]
[(2, 4, 1, 4, 4, 0) 0.6061999999389649]
[(3, 4, 4, 4, 3, 2) 0.6844000004882812]
[(4, 4, 2, 1, 2, 2) 0.6228000000610351]
[(3, 0, 3, 2, 1, 4) 0.6789999993896484]
[(3, 1, 0, 1, 2, 2) 0.691199999633789]
[(2, 3, 1, 4, 0, 1) 0.6590000002441407]
[(1, 3, 4, 3, 0, 2) 0.6916000004882812]
[(4, 2, 0, 4, 1, 1) 0.5287999993286133]
[(1, 3, 1, 4, 0, 2) 0.673200000366211]
[(2, 3, 1, 2, 2, 0) 0.6514]
[(4, 3, 2, 2, 4, 2) 0.6477999998168946]
[(1, 4, 2, 0, 4, 1) 0.5407999997558594]
[(2, 1, 3, 4, 4, 4) 0.6041999997558594]
[(4, 0, 1, 0, 4, 3) 0.5405999998168945]
[(2, 2, 2, 4, 4, 3) 0.666600000366211]
[(4, 2, 2, 0, 3, 0) 0.5729999994506836]
[(0, 3, 3, 3, 0, 4) 0.6746000004882812]
[(2, 0, 3, 2, 4, 2) 0.6668000000000001]
[(4, 2, 0, 3, 2, 4) 0.6804000000000001]
[(3, 4, 1, 3, 1, 1) 0.6511999995117188]
[(2, 1, 3, 2, 0, 3) 0.6955999990234375]
[(2, 0, 0, 4, 2, 1) 0.6401999994506836]
[(2, 0, 0, 1, 2, 4) 0.6684000002441407]
[(0, 1, 0, 1, 4, 0) 0.5715999996948242]
[(0, 4, 2, 4, 1, 2) 0.5413999998168946]
[(0, 0, 1, 1, 2, 3) 0.5747999996337891]
[(0, 2, 0, 2, 0, 1) 0.616399999633789]
[(0, 4, 3, 4, 1, 0) 0.46099999963378907]
[(3, 2, 3, 2, 3, 3) 0.7135999986572266]
[(4, 1, 1, 1, 1, 0) 0.5113999996948242]
[(1, 2, 4, 4, 4, 2) 0.5567999993896484]
[(1, 3, 2, 3, 1, 3) 0.706599999633789]
[(2, 2, 1, 2, 0, 0) 0.6205999996948242]
[(2, 3, 1, 2, 4, 0) 0.6467999987792968]
[(0, 4, 0, 3, 1, 0) 0.6742000002441406]
[(0, 1, 2, 3, 0, 0) 0.6739999998779297]
[(2, 2, 1, 1, 1, 4) 0.6421999991455078]
[(0, 2, 4, 1, 2, 2) 0.6624000004882812]
[(3, 2, 0, 1, 1, 2) 0.6872000006103515]
[(1, 0, 0, 2, 0, 3) 0.6205999996337891]
[(0, 0, 1, 0, 2, 0) 0.009999999996185303]
[(4, 2, 0, 0, 0, 0) 0.009999999996185303]
[(4, 1, 0, 1, 3, 4) 0.5863999996948243]
[(0, 4, 0, 0, 1, 1) 0.4723999993286133]
[(1, 4, 4, 0, 0, 2) 0.4864000000610351]
[(1, 3, 4, 4, 2, 1) 0.5719999994506836]
[(3, 4, 2, 0, 4, 1) 0.6731999995727539]
[(4, 4, 2, 1, 4, 4) 0.35039999926757814]
[(0, 2, 0, 4, 3, 1) 0.6349999998168946]
[(3, 3, 2, 0, 4, 0) 0.5885999993896484]
[(0, 1, 3, 4, 2, 2) 0.6334000000610351]
[(3, 1, 0, 0, 1, 1) 0.6743999992675781]
[(3, 3, 2, 2, 1, 4) 0.6964000001220703]
[(1, 1, 2, 1, 2, 4) 0.5839999993896484]
[(1, 0, 3, 1, 1, 0) 0.5406000001831055]
[(3, 3, 3, 1, 1, 0) 0.6781999999999999]
[(4, 0, 1, 1, 1, 4) 0.3186000000305176]
[(0, 3, 1, 1, 3, 0) 0.5836000002441406]
[(2, 2, 3, 0, 4, 2) 0.6700000001220703]
[(4, 3, 2, 4, 4, 0) 0.40839999951171874]
[(1, 1, 4, 2, 3, 3) 0.6830000000610351]
[(0, 2, 2, 4, 4, 4) 0.588]
[(4, 1, 1, 4, 0, 4) 0.2935999997558594]
[(0, 4, 0, 0, 4, 2) 0.4947999994506836]
[(4, 1, 3, 3, 0, 0) 0.670200000366211]
[(1, 2, 3, 0, 4, 0) 0.4729999997558594]
[(2, 2, 1, 3, 4, 0) 0.6716]
[(1, 0, 2, 4, 2, 2) 0.6606000000000001]
[(4, 3, 2, 1, 3, 3) 0.710200000366211]
[(0, 0, 0, 4, 1, 4) 0.4687999997558594]
[(4, 4, 4, 4, 3, 4) 0.38239999978637695]
[(2, 1, 1, 1, 0, 3) 0.6787999995117187]
[(3, 0, 4, 3, 0, 4) 0.6734000001220702]
[(0, 4, 4, 0, 1, 1) 0.47099999957275396]
[(1, 0, 0, 2, 4, 3) 0.6269999998779298]
[(4, 0, 4, 0, 4, 2) 0.4489999994506836]
[(3, 4, 3, 1, 3, 0) 0.7041999992675781]
[(4, 4, 1, 2, 3, 4) 0.5439999999389649]
[(3, 1, 2, 2, 0, 3) 0.7011999987792968]
[(2, 2, 1, 1, 4, 4) 0.6408]
[(0, 4, 3, 2, 2, 0) 0.6268000004882812]
[(1, 1, 2, 4, 0, 3) 0.6464000004882813]
[(4, 0, 4, 4, 2, 4) 0.42299999932861326]
[(0, 0, 3, 1, 4, 4) 0.5785999993896485]
[(1, 0, 3, 2, 4, 0) 0.6323999999389648]
[(3, 4, 2, 0, 1, 2) 0.6879999995117188]
[(2, 4, 0, 1, 0, 4) 0.48559999938964843]
[(0, 2, 0, 1, 4, 1) 0.6350000000610351]
[(3, 4, 1, 1, 0, 3) 0.6921999997558593]
[(4, 1, 4, 4, 2, 3) 0.6353999991455078]
[(4, 0, 2, 1, 3, 0) 0.6441999999389648]
[(2, 3, 1, 0, 2, 2) 0.6722000006103515]
[(2, 4, 4, 3, 0, 3) 0.6739999993896484]
[(1, 3, 4, 0, 0, 2) 0.6529999991455078]
[(1, 0, 2, 2, 0, 1) 0.6145999995727539]
[(1, 2, 1, 0, 0, 1) 0.6368]
[(0, 1, 0, 0, 2, 3) 0.6779999999389648]
[(2, 3, 0, 0, 2, 0) 0.5547999996948242]
[(1, 4, 0, 2, 2, 0) 0.6252000003662109]
[(2, 1, 3, 1, 0, 4) 0.629199999572754]
[(0, 1, 1, 0, 3, 0) 0.009999999992370605]
[(4, 4, 1, 3, 3, 1) 0.5773999993286133]
[(3, 3, 1, 4, 3, 0) 0.6781999998779297]
[(2, 4, 4, 1, 2, 3) 0.6881999995117188]
[(2, 1, 4, 0, 1, 4) 0.6107999999389648]
[(3, 3, 4, 4, 4, 1) 0.6504000001220703]
[(1, 0, 4, 3, 1, 0) 0.6638]
[(2, 1, 2, 4, 2, 2) 0.6562000001220702]
[(1, 4, 3, 0, 4, 0) 0.4689999997558594]
[(1, 0, 3, 0, 2, 4) 0.678200000366211]
[(1, 0, 4, 3, 3, 0) 0.6743999995117187]
[(4, 1, 3, 4, 4, 2) 0.5411999992675781]
[(0, 0, 2, 0, 3, 0) 0.009999999996185303]
[(2, 4, 0, 3, 3, 0) 0.6838000004882813]
[(3, 3, 4, 4, 0, 0) 0.4661999999389648]
[(4, 3, 3, 0, 3, 2) 0.6835999998779297]
[(0, 3, 2, 0, 4, 2) 0.6400000001220703]
[(3, 2, 1, 2, 0, 4) 0.6645999995117188]
[(1, 3, 2, 4, 1, 1) 0.5841999997558593]
[(0, 1, 3, 3, 4, 2) 0.6867999986572265]
[(4, 1, 4, 1, 4, 0) 0.4969999998779297]
[(3, 1, 4, 3, 1, 0) 0.6699999986572266]
[(1, 0, 4, 0, 1, 1) 0.5062000001220703]
[(4, 4, 3, 3, 2, 0) 0.6671999998779298]
[(4, 4, 1, 0, 3, 1) 0.5041999998779297]
[(4, 1, 1, 0, 3, 3) 0.6517999999389649]
[(2, 3, 0, 1, 4, 1) 0.6675999995117188]
[(0, 2, 3, 0, 0, 1) 0.6189999991455079]
[(0, 1, 4, 1, 3, 4) 0.5073999996948242]
[(4, 1, 4, 3, 2, 4) 0.564599999633789]
[(0, 0, 0, 2, 4, 1) 0.6231999992675781]
[(1, 2, 3, 4, 2, 4) 0.6414000000610351]
[(3, 4, 3, 0, 2, 1) 0.6839999986572266]
[(1, 4, 3, 3, 2, 2) 0.6966]
[(0, 0, 0, 2, 3, 1) 0.6237999992675781]
[(0, 0, 4, 1, 1, 2) 0.5815999999389648]
[(4, 2, 4, 0, 1, 2) 0.6472000001220704]
[(1, 3, 3, 3, 1, 2) 0.7118000003662109]
[(2, 1, 3, 0, 1, 3) 0.6931999993896484]
[(1, 4, 0, 2, 0, 1) 0.6289999993896485]
[(0, 1, 3, 3, 2, 2) 0.6809999998779297]
[(0, 0, 1, 2, 4, 0) 0.6242000002441407]
[(3, 4, 1, 4, 4, 3) 0.6495999993896484]
[(3, 4, 0, 3, 4, 3) 0.6798000003662109]
[(4, 3, 1, 1, 0, 3) 0.693200000366211]
[(0, 3, 2, 2, 1, 1) 0.6714000006103515]
[(1, 3, 0, 2, 3, 0) 0.6737999987792969]
[(0, 4, 1, 4, 4, 0) 0.47779999975585935]
[(2, 2, 4, 3, 2, 2) 0.6869999993896485]
[(0, 4, 0, 3, 2, 2) 0.6686000000610351]
[(1, 0, 4, 4, 4, 0) 0.4428000002441406]
[(0, 2, 0, 2, 2, 2) 0.6438000002441406]
[(3, 2, 1, 4, 3, 2) 0.7013999997558593]
[(4, 2, 4, 0, 4, 1) 0.5046]
[(2, 4, 4, 3, 0, 0) 0.6768000000610351]
[(2, 2, 3, 4, 2, 3) 0.6978000004882813]
[(0, 3, 4, 2, 0, 2) 0.6917999986572265]
[(2, 1, 2, 3, 4, 2) 0.6859999993896484]
[(4, 0, 4, 4, 3, 4) 0.4937999995727539]
[(0, 4, 1, 2, 2, 4) 0.6289999991455079]
[(2, 0, 0, 3, 3, 2) 0.6884000001220703]
[(0, 4, 3, 1, 2, 4) 0.4859999998168945]
[(1, 4, 0, 4, 2, 4) 0.5081999995117187]
[(1, 1, 1, 0, 4, 4) 0.30739999969482423]
[(4, 3, 4, 2, 2, 3) 0.6887999986572265]
[(2, 4, 3, 3, 2, 2) 0.6915999986572265]
[(2, 1, 4, 0, 3, 2) 0.6879999997558593]
[(3, 3, 4, 3, 1, 3) 0.6901999993896485]
[(0, 4, 0, 0, 2, 0) 0.009999999996185303]
[(2, 3, 1, 1, 2, 1) 0.6915999993896484]
[(3, 3, 4, 3, 3, 1) 0.6907999990234375]
[(0, 0, 3, 4, 4, 2) 0.47520000006103513]
[(0, 4, 2, 3, 3, 1) 0.6665999999389649]
[(2, 1, 4, 2, 0, 0) 0.6215999997558594]
[(4, 0, 3, 1, 0, 0) 0.5800000001220703]
[(2, 4, 3, 0, 4, 3) 0.6629999991455078]
[(4, 3, 0, 2, 4, 2) 0.6577999992675782]
[(4, 3, 3, 1, 3, 4) 0.6541999998168946]
[(0, 0, 2, 4, 1, 0) 0.47499999969482426]
[(4, 1, 3, 4, 3, 0) 0.5745999993286133]
[(2, 0, 3, 3, 2, 4) 0.6887999990234376]
[(4, 1, 2, 1, 0, 4) 0.5663999992675781]
[(0, 0, 3, 3, 4, 0) 0.6730000001220704]
[(1, 0, 0, 2, 0, 2) 0.6121999998779297]
[(1, 3, 4, 0, 1, 1) 0.5867999998168946]
[(2, 2, 3, 2, 3, 2) 0.7097999992675781]
[(3, 2, 0, 0, 2, 2) 0.6592000000610352]
[(1, 4, 2, 1, 2, 3) 0.6827999999389648]
[(1, 1, 1, 3, 0, 0) 0.6636000006103515]
[(1, 2, 3, 2, 3, 4) 0.6772000003662109]
[(3, 4, 2, 2, 3, 3) 0.7053999987792969]
[(1, 1, 4, 0, 2, 1) 0.5731999993286133]
[(0, 4, 1, 2, 2, 2) 0.6382]
[(1, 0, 0, 0, 4, 1) 0.4747999998168945]
[(4, 4, 3, 4, 0, 0) 0.4662000001220703]
[(2, 0, 3, 1, 2, 3) 0.7193999998779297]
[(0, 0, 0, 3, 4, 2) 0.6687999999389649]
[(1, 3, 0, 3, 2, 1) 0.6755999993896485]
[(1, 0, 0, 4, 3, 2) 0.658000000366211]
[(3, 0, 1, 3, 1, 3) 0.6888000001220703]
[(0, 3, 0, 3, 4, 4) 0.6722000002441406]
[(1, 3, 4, 1, 1, 4) 0.4273999999389648]
[(4, 3, 2, 4, 1, 1) 0.5787999992675781]
[(3, 1, 2, 3, 3, 0) 0.6785999995117187]
[(0, 4, 2, 2, 3, 2) 0.6569999991455079]
[(2, 4, 1, 2, 1, 2) 0.6563999995117187]
[(2, 0, 0, 1, 4, 2) 0.6409999997558593]
[(1, 0, 1, 2, 0, 3) 0.6739999998779297]
[(2, 1, 3, 0, 0, 3) 0.6789999992675781]
[(3, 2, 4, 0, 4, 3) 0.6609999995117188]
[(0, 0, 4, 2, 2, 0) 0.6199999993896484]
[(1, 1, 1, 1, 2, 1) 0.42920000006103515]
[(0, 3, 4, 3, 1, 2) 0.6911999993896484]
[(3, 1, 0, 3, 4, 1) 0.6719999993896485]
[(4, 0, 1, 4, 0, 1) 0.4488000002441406]
[(4, 2, 1, 2, 3, 4) 0.6289999992675781]
[(2, 1, 3, 0, 4, 1) 0.680399999633789]
[(1, 1, 4, 0, 4, 1) 0.33920000003051753]
[(0, 2, 2, 0, 4, 0) 0.01]
[(4, 2, 0, 1, 2, 2) 0.6705999986572266]
[(4, 1, 3, 3, 2, 1) 0.6757999993896484]
[(1, 0, 0, 2, 1, 2) 0.6438000004882812]
[(1, 1, 0, 3, 1, 2) 0.6703999991455077]
[(2, 1, 3, 2, 3, 1) 0.6913999996337892]
[(3, 3, 3, 2, 1, 1) 0.7003999993896484]
[(0, 3, 3, 3, 2, 4) 0.6746000002441406]
[(2, 2, 2, 2, 1, 2) 0.6432000001220703]
[(2, 1, 2, 1, 3, 2) 0.6889999996948242]
[(3, 3, 3, 1, 1, 1) 0.7079999995117187]
[(3, 3, 0, 3, 3, 2) 0.7019999998779296]
[(0, 0, 4, 0, 2, 0) 0.009999999996185303]
[(0, 3, 0, 1, 2, 1) 0.6705999991455078]
[(2, 2, 1, 2, 3, 0) 0.6775999991455077]
[(2, 4, 3, 1, 0, 3) 0.6963999987792968]
[(4, 4, 1, 4, 4, 2) 0.45799999938964847]
[(0, 0, 4, 1, 0, 3) 0.5783999991455078]
[(4, 1, 2, 1, 2, 4) 0.5567999996948242]
[(4, 2, 0, 4, 2, 0) 0.5429999999389649]
[(0, 4, 2, 3, 2, 1) 0.6505999997558594]
[(0, 2, 3, 1, 4, 2) 0.6749999995117187]
[(3, 0, 2, 1, 1, 0) 0.679799999633789]
[(3, 3, 1, 2, 0, 2) 0.6919999986572266]
[(1, 1, 0, 1, 3, 2) 0.6820000001220703]
[(4, 1, 3, 3, 4, 4) 0.5705999998168945]
[(4, 0, 3, 0, 1, 0) 0.46599999957275395]
[(1, 0, 1, 2, 4, 4) 0.5262000000610352]
[(2, 1, 3, 3, 4, 3) 0.6918000000000001]
[(2, 1, 2, 2, 1, 2) 0.6431999992675782]
[(2, 0, 2, 2, 0, 3) 0.6938000000610351]
[(1, 3, 1, 4, 0, 4) 0.5532000001831054]
[(1, 3, 2, 0, 1, 2) 0.7017999992675782]
[(0, 0, 3, 0, 0, 4) 0.009999999992370605]
[(4, 2, 3, 4, 0, 3) 0.6613999993896484]
[(0, 4, 2, 3, 4, 3) 0.6795999995117188]
[(0, 4, 2, 0, 3, 3) 0.5789999999389649]
[(1, 3, 3, 0, 2, 1) 0.6746]
[(3, 4, 0, 0, 0, 1) 0.47799999993896486]
[(0, 3, 4, 1, 3, 4) 0.6577999991455079]
[(2, 3, 4, 0, 2, 1) 0.680199999938965]
[(0, 4, 0, 2, 0, 3) 0.6691999996337892]
[(1, 2, 4, 2, 0, 2) 0.6530000000610352]
[(4, 2, 4, 0, 2, 4) 0.5418000001220703]
[(2, 2, 4, 3, 3, 1) 0.6935999987792968]
[(3, 4, 2, 0, 1, 4) 0.6307999995117188]
[(0, 1, 0, 1, 4, 1) 0.5416000000610351]
[(2, 3, 0, 1, 0, 0) 0.5852000002441407]
[(3, 0, 1, 0, 1, 2) 0.6663999989013673]
[(2, 2, 4, 4, 0, 0) 0.47539999975585934]
[(3, 2, 2, 1, 3, 3) 0.7194000002441406]
[(0, 3, 1, 0, 2, 0) 0.009999999996185303]
[(1, 3, 0, 2, 0, 1) 0.6799999997558593]
[(0, 0, 1, 2, 0, 0) 0.6240000000610352]
[(2, 2, 1, 4, 0, 4) 0.596999999633789]
[(4, 2, 4, 4, 0, 3) 0.6351999998779297]
[(3, 2, 1, 4, 4, 0) 0.6095999998168946]
[(0, 4, 1, 3, 0, 0) 0.6718000003662109]
[(1, 2, 0, 3, 0, 3) 0.6913999992675781]
[(3, 0, 3, 0, 4, 2) 0.6559999995727539]
[(3, 2, 1, 2, 4, 4) 0.6663999996337892]
[(3, 2, 1, 3, 2, 0) 0.6891999996337891]
[(3, 1, 0, 4, 4, 3) 0.6549999999389648]
[(2, 0, 0, 1, 2, 1) 0.6683999997558594]
[(4, 0, 3, 2, 1, 2) 0.6451999991455079]
[(3, 1, 0, 4, 2, 0) 0.6768000004882812]
[(0, 4, 2, 2, 4, 0) 0.6210000001220704]
[(1, 0, 4, 0, 0, 4) 0.38700000012207036]
[(0, 2, 2, 3, 0, 3) 0.6905999995117188]
[(0, 4, 2, 3, 3, 3) 0.6822]
[(0, 0, 1, 4, 2, 2) 0.47100000000000003]
[(4, 4, 0, 4, 1, 0) 0.44919999969482416]
[(1, 2, 4, 1, 4, 3) 0.5813999996337891]
[(3, 0, 3, 1, 2, 3) 0.7154000006103516]
[(4, 2, 3, 4, 1, 2) 0.6089999994506836]
[(1, 2, 4, 1, 3, 1) 0.5844]
[(3, 0, 0, 0, 4, 0) 0.5929999992675782]
[(1, 3, 2, 0, 3, 2) 0.6947999992675782]
[(2, 0, 3, 1, 4, 4) 0.6753999993896485]
[(4, 2, 4, 3, 3, 1) 0.6388000002441406]
[(2, 0, 4, 1, 2, 3) 0.6807999999389648]
[(1, 0, 3, 0, 3, 1) 0.6728000002441407]
[(4, 1, 1, 4, 3, 1) 0.4056000001220703]
[(1, 3, 3, 2, 3, 1) 0.675200000366211]
[(4, 1, 1, 1, 3, 3) 0.6635999999389648]
[(3, 0, 4, 2, 4, 2) 0.6689999993896484]
[(1, 0, 1, 4, 1, 1) 0.3755999993286133]
[(0, 1, 4, 0, 2, 0) 0.01]
[(0, 0, 4, 1, 3, 1) 0.5819999995117188]
[(3, 3, 1, 1, 2, 2) 0.7209999989013671]
[(0, 4, 2, 0, 0, 2) 0.4947999995727539]
[(2, 0, 0, 4, 0, 2) 0.47280000024414065]
[(3, 0, 4, 2, 1, 4) 0.6794000002441406]
[(1, 2, 4, 0, 4, 3) 0.6369999996337891]
[(2, 0, 2, 1, 2, 4) 0.672399999633789]
[(3, 2, 3, 2, 3, 2) 0.7025999986572267]
[(1, 0, 2, 3, 4, 4) 0.6485999993896485]
[(2, 2, 0, 2, 1, 4) 0.6542000000610352]
[(4, 0, 1, 2, 4, 3) 0.6201999998168946]
[(0, 0, 2, 3, 1, 4) 0.6663999995117187]
[(1, 4, 1, 0, 3, 4) 0.5667999995117188]
[(2, 3, 1, 1, 0, 4) 0.6545999999389649]
[(4, 3, 2, 1, 3, 0) 0.6409999998779297]
[(3, 2, 4, 3, 1, 0) 0.6649999995117187]
[(1, 1, 1, 3, 2, 1) 0.6083999996337891]
[(1, 2, 1, 0, 3, 1) 0.6728000001220703]
[(2, 1, 3, 2, 1, 1) 0.6894000006103514]
[(3, 1, 3, 2, 0, 3) 0.697599999633789]
[(0, 3, 0, 3, 0, 4) 0.6809999992675781]
[(1, 2, 3, 0, 3, 1) 0.6736000002441407]
[(1, 0, 4, 0, 2, 0) 0.6139999991455078]
[(2, 3, 0, 2, 0, 2) 0.6823999992675782]
[(1, 2, 1, 1, 1, 1) 0.3561999997558594]
[(3, 2, 3, 3, 3, 4) 0.6963999997558594]
[(0, 0, 4, 4, 1, 4) 0.47319999969482424]
[(4, 0, 4, 1, 2, 1) 0.5115999998168945]
[(4, 3, 0, 0, 1, 2) 0.6725999987792969]
[(4, 0, 2, 4, 1, 1) 0.4795999992675781]
[(0, 2, 3, 0, 2, 1) 0.620999999633789]
[(0, 3, 4, 4, 1, 0) 0.4731999993896484]
[(0, 4, 2, 2, 2, 2) 0.6507999991455078]
[(1, 0, 3, 3, 1, 2) 0.7068000000610352]
[(3, 1, 2, 4, 3, 4) 0.6525999993896484]
[(3, 3, 3, 2, 4, 3) 0.7213999987792968]
[(3, 4, 1, 1, 3, 0) 0.7061999986572266]
[(4, 0, 3, 2, 4, 2) 0.6088000000610352]
[(3, 2, 3, 2, 2, 1) 0.6913999991455079]
[(0, 4, 1, 2, 1, 3) 0.6680000006103515]
[(1, 2, 1, 3, 4, 2) 0.6737999993896484]
[(1, 4, 1, 3, 1, 1) 0.4468]
[(3, 4, 4, 3, 4, 4) 0.6247999992675781]
[(4, 0, 4, 2, 0, 0) 0.6191999993896484]
[(2, 0, 2, 0, 4, 3) 0.6585999998168945]
[(0, 4, 2, 0, 1, 1) 0.4701999995727539]
[(1, 0, 2, 4, 3, 1) 0.6525999995117188]
[(0, 2, 4, 3, 2, 0) 0.6702000000610352]
[(0, 2, 1, 0, 3, 0) 0.009999999992370605]
[(3, 1, 4, 4, 0, 1) 0.5579999992675782]
[(3, 0, 1, 3, 4, 4) 0.6638000002441405]
[(1, 4, 4, 1, 2, 1) 0.4339999996948242]
[(1, 4, 1, 4, 0, 4) 0.3059999995727539]
[(3, 2, 2, 3, 3, 1) 0.6981999998779297]
[(2, 1, 2, 4, 3, 1) 0.6409999998779297]
[(1, 1, 1, 0, 1, 2) 0.6397999996337891]
[(2, 3, 3, 2, 4, 3) 0.7018000002441406]
[(3, 4, 3, 4, 1, 3) 0.6687999997558594]
[(3, 3, 0, 0, 1, 1) 0.6732000002441406]
[(1, 0, 0, 1, 2, 3) 0.6413999993286132]
[(1, 4, 0, 3, 2, 2) 0.6841999991455079]
[(4, 3, 1, 2, 1, 1) 0.5625999993896484]
[(4, 1, 2, 1, 1, 2) 0.5629999996337891]
[(0, 1, 4, 0, 3, 3) 0.6727999991455078]
[(2, 2, 2, 3, 2, 1) 0.6856000004882813]
[(3, 0, 3, 3, 3, 4) 0.6854]
[(2, 3, 0, 4, 0, 1) 0.6488000000610351]
[(2, 4, 3, 2, 1, 3) 0.6928000001220702]
[(0, 4, 1, 3, 1, 1) 0.6599999996337891]
[(1, 3, 0, 2, 0, 4) 0.6734000006103515]
[(2, 4, 4, 4, 2, 2) 0.6342000000610352]
[(0, 2, 1, 4, 4, 3) 0.6591999999389648]
[(2, 0, 4, 3, 4, 2) 0.6792000004882813]
[(3, 4, 1, 1, 0, 0) 0.5755999995117187]
[(3, 1, 4, 2, 4, 3) 0.6911999998779297]
[(2, 1, 4, 0, 2, 4) 0.6485999995117188]
[(3, 0, 0, 1, 1, 0) 0.6683999992675781]
[(2, 0, 2, 3, 4, 1) 0.6837999986572265]
[(2, 2, 0, 2, 3, 3) 0.7038000003662109]
[(3, 3, 4, 2, 0, 3) 0.6991999992675781]
[(1, 1, 2, 1, 2, 3) 0.686000000366211]
[(0, 2, 0, 4, 1, 2) 0.6359999997558594]
[(4, 3, 4, 0, 1, 1) 0.5735999995727539]
[(3, 2, 4, 1, 0, 0) 0.5853999992675781]
[(2, 0, 0, 2, 2, 4) 0.6364000001220703]
[(1, 1, 3, 2, 2, 0) 0.6241999998779297]
[(0, 3, 3, 0, 3, 4) 0.6049999996948242]
[(0, 0, 4, 4, 0, 0) 0.4711999997558594]
[(0, 2, 3, 4, 2, 2) 0.6474000000610352]
[(3, 2, 2, 0, 3, 3) 0.6867999993896484]
[(4, 2, 1, 3, 3, 3) 0.6875999993896484]
[(3, 0, 4, 2, 2, 1) 0.6705999998779296]
[(3, 1, 3, 1, 3, 4) 0.6559999999389649]
[(2, 4, 3, 4, 2, 4) 0.6087999998779297]
[(3, 1, 4, 1, 2, 4) 0.6437999991455078]
[(2, 1, 4, 0, 3, 1) 0.6868000004882812]
[(4, 2, 4, 4, 1, 1) 0.44459999951171875]
[(4, 3, 0, 2, 2, 2) 0.6965999989013671]
[(2, 0, 4, 4, 4, 1) 0.5911999995117188]
[(2, 0, 1, 4, 2, 0) 0.6498000004882813]
[(1, 3, 4, 3, 1, 1) 0.5835999992675781]
[(0, 1, 2, 2, 1, 0) 0.6158000000610352]
[(0, 3, 3, 3, 3, 4) 0.6739999998779297]
[(0, 4, 2, 1, 2, 4) 0.4944000002441406]
[(1, 0, 3, 2, 1, 1) 0.6770000006103516]
[(4, 4, 0, 0, 3, 2) 0.5704000001831054]
[(1, 3, 2, 1, 2, 1) 0.6715999995117187]
[(1, 1, 2, 1, 2, 1) 0.5706000001220703]
[(0, 0, 4, 3, 3, 4) 0.6714000006103515]
[(4, 1, 3, 0, 4, 4) 0.4927999993286133]
[(2, 1, 0, 3, 0, 4) 0.6428000003662109]
[(0, 2, 2, 3, 2, 2) 0.6859999995727538]
[(1, 1, 2, 4, 2, 2) 0.6448000004882813]
[(1, 3, 2, 3, 1, 1) 0.6751999987792969]
[(3, 1, 0, 1, 1, 0) 0.6725999987792969]
[(3, 0, 2, 2, 0, 2) 0.6734000002441407]
[(1, 1, 1, 1, 0, 4) 0.33079999993896486]
[(3, 3, 0, 1, 4, 0) 0.6604000000000001]
[(4, 2, 4, 1, 3, 4) 0.5435999998168946]
[(3, 2, 4, 3, 0, 4) 0.6679999993896485]
[(0, 1, 4, 4, 1, 4) 0.45599999975585936]
[(3, 1, 3, 1, 0, 2) 0.7093999989013672]
[(0, 3, 2, 3, 0, 4) 0.6776000003662109]
[(0, 0, 2, 3, 0, 2) 0.6705999986572266]
[(3, 1, 0, 1, 3, 3) 0.7137999990234376]
[(4, 3, 2, 2, 3, 0) 0.6717999999389649]
[(0, 3, 1, 0, 4, 2) 0.6429999987792969]
[(2, 0, 2, 0, 4, 1) 0.6416]
[(4, 0, 0, 1, 2, 2) 0.6144]
[(0, 1, 2, 1, 0, 4) 0.49959999951171874]
[(2, 1, 0, 3, 3, 2) 0.6939999989013671]
[(1, 0, 3, 3, 1, 0) 0.664400000366211]
[(0, 1, 3, 4, 2, 1) 0.5043999998168945]
[(3, 3, 1, 4, 0, 2) 0.6768000002441406]
[(4, 4, 0, 4, 1, 2) 0.4761999996337891]
[(1, 2, 1, 4, 4, 1) 0.44759999926757815]
[(2, 1, 4, 1, 4, 4) 0.5459999996337891]
[(2, 2, 2, 3, 1, 0) 0.6769999998779297]
[(2, 1, 4, 0, 0, 4) 0.5951999996337891]
[(4, 2, 0, 0, 1, 4) 0.6022000001220703]
[(0, 0, 4, 0, 0, 0) 0.009999999996185303]
[(2, 4, 0, 3, 3, 2) 0.6912000004882813]
[(1, 2, 0, 3, 2, 4) 0.6745999995117188]
[(1, 1, 0, 4, 3, 2) 0.6515999993896484]
[(0, 4, 0, 2, 4, 2) 0.6457999996337891]
[(3, 2, 0, 3, 4, 2) 0.6851999996337891]
[(2, 1, 4, 3, 0, 2) 0.6838000004882813]
[(2, 3, 3, 3, 3, 2) 0.7040000004882812]
[(4, 3, 3, 3, 0, 4) 0.6662000002441407]
[(4, 3, 0, 0, 3, 4) 0.6197999996948242]
[(4, 3, 3, 4, 0, 4) 0.6159999991455077]
[(2, 3, 2, 4, 1, 0) 0.6222000000610352]
[(1, 3, 4, 3, 3, 1) 0.6567999992675781]
[(1, 4, 0, 4, 4, 1) 0.30379999990844725]
[(1, 1, 2, 2, 0, 0) 0.6201999998779297]
[(1, 4, 2, 4, 1, 4) 0.3963999994506836]
[(3, 3, 4, 1, 0, 4) 0.6568000000610351]
[(1, 4, 0, 2, 2, 2) 0.6372000000610352]
[(4, 3, 0, 1, 2, 3) 0.7086000002441406]
[(2, 2, 2, 0, 3, 4) 0.6839999993896484]
[(3, 4, 3, 0, 4, 2) 0.6587999995117186]
[(4, 1, 2, 4, 0, 4) 0.4711999994506836]
[(2, 3, 0, 0, 0, 0) 0.01]
[(0, 4, 4, 2, 1, 1) 0.6331999998779296]
[(4, 3, 1, 1, 3, 2) 0.6902000001220704]
[(4, 0, 4, 2, 4, 1) 0.5041999998779297]
[(4, 2, 0, 0, 3, 1) 0.6603999996948242]
[(4, 2, 4, 1, 2, 4) 0.5075999995727539]
[(3, 0, 2, 4, 4, 4) 0.6408000002441406]
[(2, 4, 1, 4, 4, 3) 0.6364000002441407]
[(1, 1, 2, 3, 3, 0) 0.6695999992675782]
[(0, 4, 2, 3, 2, 0) 0.6741999997558594]
[(0, 3, 4, 2, 1, 1) 0.6826000004882812]
[(2, 0, 1, 1, 3, 1) 0.6841999992675781]
[(0, 4, 0, 1, 1, 0) 0.5813999993896484]
[(2, 4, 3, 1, 2, 2) 0.6974000006103516]
[(1, 3, 2, 4, 1, 3) 0.6479999998168945]
[(4, 0, 2, 0, 3, 3) 0.5840000002441407]
[(1, 0, 1, 4, 2, 1) 0.5476]
[(1, 1, 1, 0, 2, 2) 0.6248000001220703]
[(4, 1, 3, 4, 3, 4) 0.5113999993286132]
[(4, 2, 0, 2, 1, 2) 0.6619999992675781]
[(3, 3, 3, 3, 1, 1) 0.681000000366211]
[(3, 3, 2, 0, 4, 2) 0.674399999633789]
[(1, 1, 0, 0, 4, 3) 0.6501999992675782]
[(1, 1, 2, 3, 4, 4) 0.5641999995727539]
[(0, 3, 4, 1, 2, 0) 0.5729999993286132]
[(2, 0, 1, 3, 2, 1) 0.6801999986572266]
[(2, 3, 3, 1, 4, 2) 0.711]
[(4, 0, 0, 2, 4, 4) 0.6196000000610351]
[(2, 4, 0, 3, 0, 3) 0.6685999986572265]
[(3, 4, 3, 0, 1, 4) 0.6417999993896484]
[(1, 3, 2, 3, 3, 4) 0.6654000001220703]
[(0, 0, 4, 2, 0, 2) 0.6201999999389648]
[(1, 4, 4, 2, 4, 2) 0.6338]
[(2, 1, 2, 4, 1, 2) 0.6501999995117187]
[(1, 2, 0, 2, 4, 0) 0.6292000000610352]
[(3, 0, 1, 2, 2, 0) 0.6904000002441406]
[(0, 3, 2, 3, 3, 0) 0.6658000003662109]
[(3, 4, 3, 0, 0, 0) 0.009999999996185303]
[(3, 1, 1, 2, 4, 3) 0.6817999986572265]
[(1, 1, 4, 2, 1, 1) 0.4418000001220703]
[(3, 2, 1, 2, 2, 0) 0.6909999998779297]
[(3, 2, 2, 4, 4, 0) 0.6170000000610352]
[(2, 3, 1, 0, 3, 0) 0.6550000001220703]
[(3, 3, 2, 2, 4, 1) 0.6911999987792968]
[(3, 0, 3, 4, 3, 0) 0.6855999991455078]
[(3, 0, 2, 0, 1, 1) 0.6716]
[(1, 2, 0, 2, 4, 4) 0.6317999992675781]
[(1, 2, 1, 2, 4, 4) 0.5486000002441407]
[(3, 1, 3, 3, 3, 4) 0.6911999991455078]
[(0, 1, 2, 4, 3, 3) 0.660200000366211]
[(2, 4, 4, 0, 2, 2) 0.6441999996948242]
[(3, 0, 0, 3, 1, 1) 0.6778000001220703]
[(4, 3, 0, 0, 3, 3) 0.6759999997558593]
[(3, 2, 0, 4, 3, 4) 0.6844]
[(2, 0, 2, 4, 2, 4) 0.6512000001220702]
[(0, 2, 4, 0, 4, 0) 0.01]
[(2, 3, 4, 2, 2, 2) 0.6905999992675781]
[(0, 3, 3, 2, 4, 1) 0.6777999998779296]
[(3, 4, 4, 1, 3, 1) 0.6597999995117187]
[(1, 2, 3, 1, 2, 3) 0.7113999997558593]
[(1, 0, 0, 3, 2, 2) 0.6751999993896485]
[(2, 0, 1, 3, 2, 3) 0.6830000006103515]
[(4, 4, 2, 4, 2, 4) 0.47500000018310545]
[(0, 1, 0, 3, 2, 2) 0.6797999991455079]
[(1, 1, 3, 3, 3, 4) 0.6558000004882812]
[(3, 2, 3, 1, 1, 0) 0.6668000004882813]
[(3, 4, 3, 4, 4, 1) 0.6398000001220703]
[(1, 2, 2, 2, 4, 4) 0.6260000001220704]
[(3, 0, 3, 0, 0, 4) 0.5907999998779296]
[(1, 4, 1, 4, 3, 4) 0.4240000001220703]
[(0, 2, 2, 2, 3, 3) 0.6938000006103516]
[(1, 3, 0, 3, 0, 0) 0.669799999633789]
[(3, 1, 1, 1, 3, 3) 0.7140000006103516]
[(2, 3, 4, 4, 1, 0) 0.6195999994506836]
[(0, 4, 0, 0, 0, 0) 0.009999999984741211]
[(0, 1, 3, 2, 1, 1) 0.6371999991455078]
[(4, 1, 2, 2, 0, 2) 0.6409999997558593]
[(2, 4, 0, 4, 0, 2) 0.5366000001220703]
[(4, 0, 2, 1, 1, 2) 0.5938000001220703]
[(2, 4, 3, 0, 0, 3) 0.6419999998168946]
[(1, 4, 2, 4, 4, 1) 0.4434000002441406]
[(4, 3, 0, 2, 3, 2) 0.7097999997558594]
[(0, 2, 3, 4, 2, 4) 0.6045999994506837]
[(0, 0, 0, 2, 1, 3) 0.6136000000610352]
[(3, 3, 1, 0, 2, 4) 0.6765999998779297]
[(3, 4, 4, 0, 4, 4) 0.573599999633789]
[(4, 2, 1, 3, 4, 4) 0.5573999995117187]
[(4, 1, 1, 4, 1, 2) 0.4969999998779297]
[(2, 4, 2, 1, 4, 3) 0.6854000001220704]
[(2, 1, 2, 1, 3, 1) 0.6546000002441406]
[(1, 1, 1, 0, 3, 3) 0.6702000006103517]
[(3, 1, 3, 3, 1, 4) 0.6728000002441407]
[(0, 1, 4, 1, 3, 2) 0.6427999987792968]
[(2, 4, 2, 1, 2, 4) 0.6187999991455078]
[(2, 0, 3, 2, 0, 3) 0.6973999996337891]
[(0, 2, 4, 0, 3, 4) 0.5663999993896485]
[(1, 0, 3, 4, 1, 2) 0.6583999995117188]
[(1, 4, 4, 1, 3, 1) 0.4446]
[(0, 3, 2, 0, 3, 3) 0.6412]
[(3, 4, 1, 1, 2, 3) 0.7031999986572265]
[(4, 0, 2, 1, 3, 1) 0.6362000001220703]
[(4, 2, 1, 3, 2, 4) 0.6351999998168946]
[(1, 2, 1, 2, 3, 1) 0.6763999992675781]
[(0, 2, 1, 4, 3, 3) 0.6672000003662109]
[(3, 4, 0, 0, 1, 4) 0.6335999991455078]
[(1, 4, 4, 4, 2, 2) 0.6348000002441406]
[(4, 3, 0, 3, 3, 0) 0.6705999999389648]
[(2, 2, 2, 2, 4, 2) 0.6669999998168946]
[(2, 0, 4, 1, 4, 1) 0.6410000002441406]
[(1, 3, 1, 4, 0, 3) 0.6714000003662108]
[(2, 4, 1, 2, 3, 3) 0.6935999998779298]
[(4, 2, 0, 0, 4, 3) 0.6303999999389649]
[(1, 3, 3, 3, 2, 2) 0.6882000000610351]
[(1, 0, 4, 2, 3, 4) 0.6459999991455078]
[(0, 2, 3, 3, 2, 4) 0.6696000006103516]
[(1, 4, 4, 1, 1, 3) 0.5938000001220703]
[(2, 3, 4, 3, 2, 3) 0.6990000004882811]
[(1, 2, 1, 1, 0, 1) 0.4972]
[(4, 1, 0, 4, 4, 0) 0.40959999969482425]
[(0, 3, 3, 3, 0, 2) 0.6925999992675781]
[(3, 1, 1, 0, 0, 0) 0.009999999996185303]
[(4, 4, 1, 2, 0, 2) 0.6459999998779297]
[(3, 3, 2, 0, 4, 4) 0.6395999999389648]
[(0, 2, 4, 4, 0, 4) 0.608199999572754]
[(3, 2, 0, 1, 2, 2) 0.7118000006103515]
[(1, 4, 0, 0, 0, 4) 0.4020000001220703]
[(4, 1, 0, 4, 3, 0) 0.5777999994506836]
[(2, 4, 2, 1, 2, 1) 0.6197999995727539]
[(4, 0, 0, 1, 4, 3) 0.49719999993896485]
[(1, 0, 0, 2, 3, 3) 0.6803999997558594]
[(2, 2, 1, 3, 2, 0) 0.6782000006103516]
[(0, 4, 1, 3, 1, 0) 0.6785999996337891]
[(1, 1, 3, 1, 4, 3) 0.6011999996337891]
[(2, 3, 3, 4, 2, 3) 0.7010000004882813]
[(0, 2, 1, 1, 1, 4) 0.6426000000000001]
[(4, 0, 3, 2, 3, 3) 0.6833999986572266]
[(4, 2, 3, 4, 3, 3) 0.6628000004882812]
[(3, 0, 3, 3, 1, 4) 0.6929999996337891]
[(4, 0, 4, 3, 0, 0) 0.6652000001220704]
[(4, 4, 1, 0, 2, 2) 0.49699999945068357]
[(2, 3, 4, 2, 3, 0) 0.6881999999389649]
[(0, 2, 3, 1, 1, 4) 0.6384000002441406]
[(4, 4, 1, 1, 4, 1) 0.10179999987792968]
[(2, 3, 4, 1, 0, 2) 0.6891999992675781]
[(2, 1, 4, 4, 1, 0) 0.6373999996948242]
[(0, 0, 4, 2, 4, 0) 0.6271999998779296]
[(3, 3, 0, 1, 4, 2) 0.7043999995117187]
[(2, 3, 4, 3, 4, 1) 0.6726000004882812]
[(0, 0, 3, 3, 0, 1) 0.6638000004882812]
[(0, 1, 2, 1, 1, 1) 0.5517999999389649]
[(2, 1, 4, 2, 2, 3) 0.6999999995117188]
[(3, 0, 3, 3, 0, 4) 0.6963999992675781]
[(1, 3, 1, 2, 4, 4) 0.5559999999389649]
[(1, 1, 0, 1, 4, 1) 0.3733999998474121]
[(0, 4, 1, 1, 1, 3) 0.629999999633789]
[(4, 2, 3, 3, 3, 1) 0.6801999998779297]
[(1, 0, 1, 3, 1, 0) 0.6612000001220703]
[(0, 0, 1, 2, 1, 4) 0.6250000002441406]
[(3, 4, 3, 4, 1, 1) 0.6382]
[(3, 2, 4, 4, 3, 1) 0.6764000000610352]
[(3, 4, 4, 4, 2, 4) 0.6140000002441406]
[(4, 3, 2, 1, 3, 1) 0.6781999995117188]
[(0, 1, 2, 2, 1, 3) 0.6830000006103515]
[(2, 0, 4, 2, 2, 3) 0.6582000001220704]
[(3, 3, 4, 4, 4, 4) 0.6101999996948242]
[(0, 4, 2, 3, 1, 4) 0.6433999998168946]
[(1, 4, 4, 1, 1, 2) 0.5801999997558593]
[(4, 1, 2, 2, 2, 2) 0.6548000001220703]
[(1, 4, 1, 0, 1, 2) 0.6319999998168945]
[(2, 1, 1, 0, 1, 3) 0.6791999996948241]
[(3, 4, 4, 2, 0, 4) 0.6225999999389649]
[(4, 0, 1, 0, 4, 2) 0.502199999633789]
[(1, 3, 3, 3, 1, 1) 0.6765999987792969]
[(1, 0, 4, 3, 2, 2) 0.6812000004882813]
[(1, 2, 3, 2, 3, 1) 0.6785999995117187]
[(4, 1, 1, 4, 4, 1) 0.10179999995422363]
[(4, 1, 4, 1, 2, 0) 0.6313999986572266]
[(3, 4, 2, 4, 2, 4) 0.6248]
[(3, 4, 1, 1, 1, 1) 0.5895999998779297]
[(4, 3, 2, 1, 4, 4) 0.5539999997558593]
[(0, 2, 0, 1, 3, 3) 0.6923999997558593]
[(4, 4, 0, 2, 4, 3) 0.6187999991455078]
[(1, 1, 0, 1, 3, 0) 0.6599999992675781]
[(4, 4, 2, 1, 0, 3) 0.6451999996948242]
[(3, 3, 4, 2, 2, 2) 0.6964000006103516]
[(1, 2, 2, 4, 1, 4) 0.5423999997558594]
[(3, 0, 0, 1, 1, 4) 0.6710000001220703]
[(1, 3, 0, 4, 0, 4) 0.6281999998779297]
[(3, 3, 3, 0, 3, 4) 0.6839999997558595]
[(1, 3, 1, 2, 2, 3) 0.6913999993896485]
[(0, 2, 4, 0, 0, 0) 0.009999999996185303]
[(1, 0, 2, 1, 0, 0) 0.5835999997558594]
[(1, 4, 3, 4, 4, 4) 0.4351999995117188]
[(0, 4, 1, 0, 0, 4) 0.3907999998779297]
[(2, 3, 0, 0, 2, 1) 0.6921999999389647]
[(0, 3, 1, 0, 0, 3) 0.6334000004882813]
[(4, 0, 4, 3, 1, 1) 0.5617999992675782]
[(1, 3, 2, 0, 2, 0) 0.6252000001220703]
[(0, 1, 2, 4, 0, 1) 0.5111999992675781]
[(2, 0, 4, 0, 3, 4) 0.6558000003662109]
[(4, 3, 3, 0, 4, 3) 0.6470000000610352]
[(1, 1, 1, 0, 0, 1) 0.542399999572754]
[(1, 4, 2, 2, 2, 1) 0.6317999998168946]
[(3, 1, 4, 1, 2, 0) 0.6897999993896484]
[(0, 3, 0, 2, 1, 2) 0.6896]
[(3, 4, 0, 3, 0, 4) 0.6398000000610352]
[(2, 1, 2, 3, 4, 4) 0.6513999992675781]
[(3, 0, 1, 0, 0, 4) 0.602199999633789]
[(2, 0, 2, 0, 2, 4) 0.6226000003662109]
[(2, 4, 2, 2, 4, 2) 0.6622000002441406]
[(0, 2, 1, 2, 1, 3) 0.6826000006103515]
[(2, 3, 2, 3, 4, 0) 0.6667999991455078]
[(3, 2, 1, 3, 0, 0) 0.6683999998779296]
[(4, 2, 1, 4, 0, 2) 0.6278000002441406]
[(4, 2, 2, 3, 4, 0) 0.6409999998779297]
[(0, 4, 3, 1, 0, 2) 0.6215999999999999]
[(1, 1, 4, 2, 0, 2) 0.6339999998168946]
[(2, 4, 1, 0, 0, 4) 0.5529999998168945]
[(1, 0, 2, 1, 4, 0) 0.5060000000610352]
[(2, 4, 1, 0, 3, 3) 0.6749999989013672]
[(1, 2, 3, 4, 2, 0) 0.6349999992675781]
[(3, 3, 4, 3, 4, 3) 0.6946000006103517]
[(3, 4, 0, 0, 4, 1) 0.6075999995117187]
[(1, 2, 3, 4, 1, 2) 0.6561999986572267]
[(4, 1, 2, 4, 3, 2) 0.6387999999389649]
[(0, 0, 3, 3, 3, 2) 0.6661999991455078]
[(2, 4, 4, 2, 0, 4) 0.6125999991455078]
[(2, 1, 3, 4, 3, 2) 0.6805999989013672]
[(3, 4, 2, 3, 0, 3) 0.6918000001220703]
[(3, 2, 3, 3, 1, 1) 0.6915999995117187]
[(3, 3, 0, 0, 4, 1) 0.6697999995117188]
[(0, 1, 2, 2, 2, 2) 0.6361999998168946]
[(1, 4, 2, 0, 1, 2) 0.6516000002441406]
[(2, 0, 3, 1, 0, 1) 0.6923999995117188]
[(2, 4, 1, 4, 3, 4) 0.6153999993896485]
[(4, 1, 4, 4, 1, 2) 0.5069999998168945]
[(1, 0, 1, 3, 0, 0) 0.6688]
[(1, 1, 1, 3, 0, 1) 0.6004000000610352]
[(1, 0, 3, 0, 3, 4) 0.6665999996337891]
[(2, 0, 3, 3, 2, 0) 0.6955999997558594]
[(3, 2, 3, 4, 2, 0) 0.6786000002441406]
[(0, 2, 4, 2, 0, 4) 0.6462000004882813]
[(1, 3, 1, 1, 3, 1) 0.5899999994506836]
[(0, 3, 3, 4, 1, 4) 0.6122000004882813]
[(2, 4, 2, 1, 3, 4) 0.6344000002441406]
[(4, 0, 4, 1, 1, 1) 0.32579999926757813]
[(2, 4, 2, 4, 4, 2) 0.6341999992675781]
[(2, 3, 4, 1, 4, 2) 0.6982000002441405]
[(3, 1, 1, 2, 1, 3) 0.6803999986572267]
[(4, 4, 4, 4, 4, 2) 0.4581999992675781]
[(4, 3, 1, 2, 4, 0) 0.6208000000610352]
[(3, 4, 2, 4, 4, 1) 0.6237999995727539]
[(4, 2, 0, 1, 3, 3) 0.6951999996337891]
[(1, 1, 2, 4, 1, 2) 0.5786]
[(2, 2, 0, 4, 3, 0) 0.6591999991455079]
[(2, 0, 3, 4, 0, 2) 0.6841999993896485]
[(0, 3, 3, 3, 4, 1) 0.6678000003662109]
[(2, 3, 4, 0, 4, 1) 0.6658000004882813]
[(2, 3, 3, 4, 4, 1) 0.6593999996337891]
[(3, 0, 1, 0, 3, 0) 0.6289999996948242]
[(2, 4, 3, 2, 0, 1) 0.6641999993896485]
[(2, 0, 3, 4, 4, 1) 0.6525999997558594]
[(4, 2, 1, 4, 1, 4) 0.3931999999084473]
[(2, 0, 2, 3, 0, 2) 0.6843999993896485]
[(4, 4, 1, 3, 3, 3) 0.6723999997558593]
[(4, 3, 2, 4, 4, 4) 0.5491999994506837]
[(1, 0, 2, 1, 2, 3) 0.687599999633789]
[(4, 2, 2, 0, 1, 1) 0.627800000366211]
[(0, 4, 3, 1, 2, 2) 0.6161999998779296]
[(3, 3, 3, 1, 0, 1) 0.7018000004882812]
[(3, 2, 3, 1, 2, 1) 0.7073999993896485]
[(3, 1, 1, 0, 2, 2) 0.6813999996337892]
[(0, 2, 0, 1, 2, 4) 0.6521999991455079]
[(1, 2, 1, 1, 2, 4) 0.5600000002441406]
[(4, 4, 3, 2, 2, 2) 0.6691999991455079]
[(0, 4, 3, 4, 2, 3) 0.5714000001831054]
[(4, 0, 2, 0, 4, 2) 0.531]
[(0, 1, 4, 2, 3, 3) 0.6638000006103516]
[(2, 3, 0, 0, 4, 0) 0.5629999996948242]
[(2, 3, 1, 1, 0, 2) 0.7007999986572265]
[(2, 3, 4, 4, 4, 0) 0.6021999998168945]
[(0, 3, 1, 1, 4, 3) 0.6935999996948241]
[(1, 3, 1, 2, 3, 1) 0.669399999633789]
[(3, 1, 1, 4, 1, 1) 0.5893999999389649]
[(4, 4, 3, 2, 4, 0) 0.6185999996948243]
[(0, 1, 0, 2, 0, 4) 0.6273999991455078]
[(3, 4, 3, 2, 3, 1) 0.6863999996337892]
[(1, 3, 2, 1, 2, 0) 0.6382000001220703]
[(1, 0, 2, 0, 3, 0) 0.6716]
[(4, 0, 2, 3, 1, 1) 0.6433999987792969]
[(4, 0, 1, 4, 4, 1) 0.2983999997253418]
[(1, 2, 3, 1, 3, 2) 0.7013999996337891]
[(0, 3, 3, 0, 4, 0) 0.009999999980926514]
[(1, 2, 2, 4, 2, 4) 0.6333999995117188]
[(3, 0, 1, 1, 0, 1) 0.6646000003662109]
[(0, 2, 4, 1, 2, 4) 0.6507999991455078]
[(0, 0, 1, 1, 1, 2) 0.5809999998168945]
[(2, 2, 0, 2, 3, 1) 0.6853999986572267]
[(3, 4, 4, 1, 3, 0) 0.7007999991455078]
[(4, 3, 3, 0, 2, 2) 0.6858]
[(1, 0, 1, 3, 0, 3) 0.6679999991455078]
[(0, 2, 2, 2, 1, 0) 0.620999999572754]
[(1, 2, 2, 2, 1, 4) 0.6560000004882812]
[(0, 3, 3, 0, 2, 3) 0.6594000006103515]
[(2, 4, 4, 0, 4, 1) 0.6021999993896485]
[(0, 3, 0, 3, 3, 1) 0.6672000002441406]
[(1, 1, 2, 1, 0, 4) 0.5617999993286132]
[(2, 2, 0, 4, 2, 1) 0.6621999997558593]
[(0, 4, 1, 1, 4, 0) 0.5774]
[(0, 0, 1, 2, 3, 2) 0.6148000004882812]
[(0, 3, 0, 2, 3, 0) 0.6201999998779297]
[(2, 2, 0, 2, 2, 2) 0.6505999995117188]
[(4, 3, 2, 2, 0, 4) 0.6783999998168946]
[(3, 2, 4, 0, 0, 3) 0.6648000006103516]
[(4, 2, 4, 2, 2, 3) 0.6787999995117187]
[(1, 4, 4, 3, 3, 3) 0.6710000000610351]
[(0, 2, 1, 4, 3, 2) 0.6446000004882813]
[(3, 1, 2, 1, 4, 1) 0.661000000366211]
[(1, 2, 3, 1, 3, 1) 0.6774000006103517]
[(3, 1, 2, 3, 1, 2) 0.6840000003662109]
[(1, 1, 0, 2, 4, 2) 0.6394000004882813]
[(1, 4, 0, 2, 4, 4) 0.5155999996948242]
[(3, 1, 0, 3, 3, 0) 0.7021999993896485]
[(1, 0, 3, 3, 2, 2) 0.6977999997558594]
[(4, 0, 0, 0, 3, 0) 0.5743999994506835]
[(0, 3, 4, 3, 0, 3) 0.7044000004882812]
[(1, 0, 1, 3, 3, 4) 0.6549999998779298]
[(1, 1, 3, 0, 2, 4) 0.6460000001220704]
[(4, 1, 2, 3, 0, 0) 0.6735999991455078]
[(4, 4, 1, 3, 1, 4) 0.42719999999999997]
[(1, 3, 0, 4, 3, 4) 0.6540000002441407]
[(0, 2, 1, 1, 1, 2) 0.6629999986572266]
[(2, 1, 1, 2, 1, 1) 0.6421999990234375]
[(4, 1, 0, 2, 0, 1) 0.6411999993896483]
[(0, 4, 0, 1, 3, 4) 0.48619999999999997]
[(4, 2, 0, 3, 4, 0) 0.6407999999389647]
[(0, 4, 0, 3, 1, 3) 0.6788000004882813]
[(2, 2, 0, 2, 4, 4) 0.6452000004882812]
[(0, 0, 2, 1, 2, 0) 0.5783999996948243]
[(4, 2, 0, 2, 0, 4) 0.6369999996948242]
[(0, 4, 4, 3, 4, 2) 0.6714000006103515]
[(3, 4, 2, 1, 3, 0) 0.7061999986572266]
[(3, 2, 3, 1, 1, 1) 0.7009999987792969]
[(3, 1, 3, 0, 1, 0) 0.6642000004882813]
[(0, 3, 2, 0, 2, 4) 0.6029999999389648]
[(0, 0, 4, 3, 3, 0) 0.667799999267578]
[(3, 2, 1, 1, 1, 0) 0.669399999633789]
[(0, 2, 4, 0, 2, 2) 0.5615999993896484]
[(1, 4, 4, 4, 4, 4) 0.09679999989318848]
[(3, 4, 2, 0, 3, 1) 0.6796000000610352]
[(3, 0, 0, 1, 3, 4) 0.6958000001220703]
[(1, 4, 1, 4, 4, 4) 0.09779999989318848]
[(0, 1, 4, 0, 3, 4) 0.47119999938964846]
[(4, 4, 1, 3, 2, 4) 0.5589999993286132]
[(0, 3, 0, 1, 4, 1) 0.6736000006103515]
[(0, 0, 4, 1, 0, 0) 0.5727999998168944]
[(3, 1, 0, 3, 3, 1) 0.7071999999999999]
[(0, 0, 0, 3, 1, 2) 0.6757999998779297]
[(3, 2, 0, 0, 1, 0) 0.6669999998779297]
[(4, 2, 3, 2, 3, 3) 0.705]
[(1, 0, 4, 0, 3, 3) 0.6754000001220704]
[(3, 0, 2, 4, 3, 3) 0.6976000006103515]
[(2, 1, 1, 3, 1, 0) 0.6759999991455078]
[(3, 1, 2, 3, 4, 1) 0.6916000006103517]
[(3, 4, 2, 3, 1, 0) 0.6806000006103515]
[(0, 1, 2, 0, 4, 1) 0.5811999995727539]
[(3, 1, 0, 3, 0, 4) 0.6611999995117188]
[(4, 0, 1, 4, 0, 2) 0.5414000001831054]
[(4, 3, 4, 3, 3, 2) 0.6887999995117187]
[(2, 0, 0, 0, 3, 4) 0.6449999995117187]
[(0, 4, 2, 3, 1, 3) 0.6760000000610351]
[(3, 2, 2, 0, 3, 0) 0.6355999999389649]
[(1, 0, 1, 2, 1, 0) 0.6375999993896485]
[(1, 1, 0, 2, 4, 4) 0.5332000001220704]
[(3, 2, 4, 2, 0, 3) 0.6976000004882812]
[(3, 4, 0, 3, 0, 3) 0.6731999991455078]
[(4, 3, 1, 4, 3, 0) 0.5711999998779297]
[(3, 1, 2, 2, 4, 1) 0.6913999992675781]
[(4, 2, 3, 3, 0, 3) 0.6896000006103516]
[(4, 4, 3, 4, 1, 3) 0.5327999994506836]
[(0, 1, 2, 4, 3, 2) 0.6365999998779297]
[(2, 0, 2, 3, 2, 1) 0.6881999987792969]
[(3, 4, 3, 3, 4, 0) 0.6695999989013671]
[(1, 3, 2, 1, 3, 2) 0.7059999989013671]
[(4, 0, 0, 2, 4, 2) 0.6162000000610351]
[(0, 2, 4, 1, 0, 0) 0.5729999996337891]
[(4, 0, 0, 3, 0, 1) 0.6747999992675782]
[(4, 2, 1, 2, 2, 0) 0.6245999998168945]
[(1, 3, 3, 1, 1, 2) 0.668999999633789]
[(1, 0, 3, 2, 1, 0) 0.6451999998779298]
[(1, 1, 0, 1, 4, 3) 0.5831999993286133]
[(3, 1, 1, 3, 1, 1) 0.6730000006103515]
[(3, 3, 0, 1, 4, 1) 0.6730000001220704]
[(4, 1, 4, 1, 1, 0) 0.5084000001831055]
[(0, 3, 1, 1, 3, 3) 0.6988000001220703]
[(3, 4, 0, 1, 3, 3) 0.7036000006103516]
[(2, 2, 4, 1, 2, 2) 0.6792000006103516]
[(1, 2, 4, 4, 2, 1) 0.5394000000610352]
[(2, 4, 4, 4, 3, 3) 0.6669999993896485]
[(2, 0, 1, 1, 2, 4) 0.6616000001220703]
[(0, 4, 1, 4, 0, 3) 0.5725999999389648]
[(0, 3, 0, 0, 4, 4) 0.5908000002441406]
[(3, 4, 1, 4, 2, 1) 0.6322000001220703]
[(3, 2, 0, 3, 0, 3) 0.6871999995117187]
[(1, 1, 4, 4, 1, 0) 0.5093999998779296]
[(2, 2, 1, 2, 0, 4) 0.6499999993896485]
[(0, 1, 1, 3, 1, 0) 0.6732000000610351]
[(2, 0, 1, 4, 3, 1) 0.6579999991455078]
[(3, 1, 4, 0, 1, 4) 0.639600000366211]
[(4, 1, 2, 0, 2, 0) 0.5105999996337891]
[(3, 4, 4, 0, 3, 1) 0.670999998779297]
[(3, 1, 1, 2, 3, 4) 0.6753999995117188]
[(3, 2, 1, 3, 0, 3) 0.6949999997558594]
[(3, 0, 2, 0, 2, 1) 0.6565999996337891]
[(3, 3, 4, 1, 2, 4) 0.6947999989013672]
[(1, 1, 3, 0, 3, 1) 0.6719999992675781]
[(0, 2, 4, 1, 2, 0) 0.5809999997558594]
[(2, 0, 2, 4, 1, 4) 0.6443999995727538]
[(4, 3, 0, 3, 2, 3) 0.695199998779297]
[(0, 2, 3, 4, 4, 2) 0.6335999993896484]
[(3, 2, 3, 4, 3, 3) 0.7117999998779296]
[(1, 0, 4, 1, 2, 3) 0.6611999994506835]
[(3, 0, 2, 1, 3, 3) 0.7161999987792969]
[(3, 1, 1, 1, 2, 3) 0.6993999993896485]
[(0, 3, 3, 1, 1, 2) 0.6863999997558594]
[(2, 0, 2, 1, 2, 2) 0.6741999997558594]
[(4, 1, 2, 4, 4, 4) 0.3627999998168945]
[(3, 1, 4, 0, 2, 1) 0.6873999995117188]
[(4, 2, 2, 0, 4, 1) 0.6298000001220703]
[(1, 3, 0, 0, 0, 0) 0.009999999988555908]
[(2, 0, 2, 0, 0, 0) 0.009999999992370605]
[(2, 3, 2, 1, 2, 3) 0.7135999990234374]
[(0, 1, 4, 1, 3, 0) 0.5855999995117187]
[(3, 1, 2, 0, 4, 1) 0.6858000004882813]
[(4, 2, 4, 4, 4, 1) 0.4133999998779297]
[(1, 4, 3, 3, 4, 4) 0.5635999993286133]
[(1, 1, 2, 3, 3, 2) 0.6761999991455078]
[(1, 4, 4, 4, 2, 1) 0.44759999975585935]
[(4, 2, 1, 3, 1, 4) 0.5680000002441407]
[(1, 1, 4, 1, 2, 2) 0.6473999991455078]
[(1, 4, 4, 3, 2, 1) 0.5849999996948242]
[(1, 4, 4, 1, 4, 4) 0.09879999987792969]
[(3, 1, 1, 2, 2, 2) 0.6895999987792969]
[(1, 4, 4, 2, 1, 3) 0.6585999995117188]
[(3, 1, 2, 0, 0, 2) 0.6854000006103516]
[(1, 2, 2, 1, 3, 3) 0.6966000004882812]
[(4, 4, 0, 1, 1, 3) 0.5851999998779297]
[(0, 2, 1, 1, 3, 0) 0.5854000000610352]
[(0, 4, 0, 2, 1, 4) 0.6235999998168945]
[(1, 1, 4, 0, 4, 4) 0.30139999990844724]
[(1, 1, 4, 2, 4, 4) 0.4413999995117187]
[(4, 2, 1, 4, 4, 2) 0.5329999999389649]
[(2, 1, 0, 2, 0, 4) 0.6314000001220703]
[(3, 0, 0, 2, 4, 2) 0.6693999998779298]
[(4, 0, 0, 0, 0, 4) 0.01]
[(2, 3, 0, 3, 4, 3) 0.7015999992675781]
[(3, 1, 1, 2, 2, 3) 0.6931999992675781]
[(2, 0, 0, 0, 2, 4) 0.5662000000610352]
[(3, 4, 1, 1, 0, 1) 0.5885999999389648]
[(0, 2, 0, 2, 0, 4) 0.6473999992675782]
[(3, 2, 0, 1, 1, 1) 0.664000000366211]
[(3, 1, 4, 1, 4, 4) 0.5605999992675781]
[(2, 1, 0, 1, 4, 2) 0.6533999986572266]
[(2, 4, 0, 0, 2, 4) 0.6217999993286133]
[(1, 3, 1, 4, 2, 2) 0.6786000000610352]
[(4, 3, 2, 2, 2, 4) 0.6697999992675782]
[(1, 4, 1, 4, 1, 1) 0.10779999981689453]
[(4, 2, 2, 2, 0, 4) 0.6493999998168946]
[(2, 0, 3, 2, 3, 2) 0.6923999992675782]
[(2, 1, 2, 3, 4, 0) 0.6720000000610352]
[(2, 0, 4, 0, 1, 4) 0.5895999998168946]
[(0, 1, 0, 2, 0, 2) 0.6151999996337891]
[(4, 2, 1, 0, 3, 0) 0.5754000000610352]
[(3, 0, 0, 0, 2, 1) 0.6422000003662108]
[(3, 1, 2, 3, 0, 4) 0.6676000000000001]
[(3, 1, 3, 1, 1, 3) 0.7045999999389649]
[(0, 1, 1, 4, 1, 0) 0.46819999957275393]
[(0, 2, 4, 1, 3, 3) 0.6961999989013673]
[(1, 2, 4, 2, 1, 4) 0.5471999995727539]
[(4, 4, 0, 3, 2, 4) 0.6422000002441406]
[(4, 2, 1, 0, 2, 3) 0.668400000366211]
[(4, 4, 1, 3, 2, 1) 0.5736000000610352]
[(1, 1, 0, 1, 2, 4) 0.5731999995727539]
[(1, 4, 2, 2, 0, 4) 0.6212000004882813]
[(2, 1, 2, 3, 2, 4) 0.6728000000610352]
[(3, 2, 4, 4, 0, 2) 0.655200000366211]
[(1, 0, 4, 1, 3, 2) 0.6736000006103515]
[(0, 2, 2, 4, 1, 3) 0.663200000366211]
[(0, 3, 1, 4, 4, 0) 0.4693999996337891]
[(4, 4, 0, 2, 3, 3) 0.6713999993896484]
[(4, 3, 3, 2, 0, 2) 0.6973999996337891]
[(2, 2, 3, 0, 2, 2) 0.6505999997558594]
[(2, 3, 0, 3, 1, 1) 0.6764000001220702]
[(3, 1, 3, 1, 0, 1) 0.676000000366211]
[(1, 1, 3, 3, 4, 4) 0.5855999995117187]
[(4, 0, 0, 2, 1, 3) 0.6217999996948242]
[(3, 1, 4, 3, 3, 2) 0.7021999999999999]
[(0, 2, 0, 1, 1, 0) 0.5871999994506836]
[(1, 2, 2, 3, 2, 3) 0.6924000001220704]
[(1, 1, 3, 4, 1, 2) 0.5847999992675781]
[(1, 0, 3, 1, 2, 2) 0.7027999989013672]
[(1, 4, 3, 3, 0, 3) 0.6822000006103515]
[(3, 0, 4, 1, 0, 1) 0.6538000006103516]
[(3, 1, 0, 0, 4, 4) 0.6175999999389649]
[(3, 2, 0, 2, 0, 2) 0.6399999993896484]
[(0, 0, 3, 0, 3, 4) 0.01]
[(1, 4, 2, 0, 1, 0) 0.5847999995117188]
[(3, 0, 0, 1, 1, 2) 0.6766000001220703]
[(2, 3, 2, 3, 1, 4) 0.6848000002441407]
[(2, 3, 4, 2, 1, 3) 0.6904000004882812]
[(1, 1, 4, 1, 3, 4) 0.4407999996948242]
[(2, 4, 2, 0, 4, 4) 0.5969999998168946]
[(4, 3, 2, 4, 2, 1) 0.6553999992675782]
[(1, 0, 3, 2, 3, 1) 0.6810000002441405]
[(0, 0, 0, 2, 4, 0) 0.617]
[(1, 1, 2, 1, 2, 2) 0.6589999998779297]
[(2, 3, 1, 3, 2, 4) 0.6896000003662109]
[(4, 4, 3, 4, 0, 1) 0.5238000001220704]
[(4, 0, 2, 4, 1, 2) 0.5621999993286133]
[(3, 2, 1, 1, 3, 1) 0.7079999998779297]
[(3, 2, 2, 2, 1, 4) 0.681199999633789]
[(0, 0, 4, 1, 2, 4) 0.5779999995727539]
[(1, 3, 0, 2, 0, 3) 0.6992000006103516]
[(2, 4, 4, 3, 2, 3) 0.695799998779297]
[(3, 3, 2, 1, 0, 3) 0.7196000001220704]
[(4, 2, 0, 3, 3, 3) 0.6968000000000001]
[(0, 4, 2, 2, 2, 1) 0.6327999999389649]
[(0, 3, 1, 4, 1, 0) 0.4666000002441406]
[(4, 4, 3, 2, 1, 4) 0.5543999993896485]
[(0, 1, 3, 3, 2, 3) 0.6690000000610351]
[(4, 0, 4, 2, 4, 3) 0.6313999998779297]
[(4, 0, 2, 4, 0, 4) 0.5379999995117187]
[(2, 3, 2, 4, 2, 4) 0.6595999991455078]
[(0, 0, 0, 0, 2, 1) 0.01]
[(4, 2, 3, 3, 3, 0) 0.6766000006103516]
[(4, 4, 0, 1, 4, 2) 0.5025999996337891]
[(3, 3, 3, 3, 3, 4) 0.7029999991455078]
[(1, 4, 0, 4, 0, 0) 0.47039999993896486]
[(2, 1, 3, 0, 4, 3) 0.6809999993896484]
[(3, 2, 2, 0, 1, 1) 0.6859999993896484]
[(4, 0, 2, 2, 4, 2) 0.6097999995727539]
[(0, 1, 3, 2, 3, 1) 0.6417999999389649]
[(0, 3, 0, 3, 2, 2) 0.6987999987792969]
[(3, 0, 3, 4, 3, 4) 0.6735999995117187]
[(0, 3, 4, 4, 0, 2) 0.6751999997558593]
[(3, 3, 3, 4, 0, 0) 0.46659999999999996]
[(3, 1, 0, 3, 1, 2) 0.6735999993896484]
[(1, 2, 2, 3, 1, 1) 0.6788]
[(0, 0, 0, 3, 3, 1) 0.6681999999999999]
[(4, 0, 0, 0, 4, 1) 0.39219999993896487]
[(3, 2, 3, 0, 4, 0) 0.6005999997558594]
[(2, 3, 1, 3, 1, 4) 0.6742000003662109]
[(2, 1, 3, 1, 2, 1) 0.6596000001220703]
[(1, 1, 2, 4, 3, 0) 0.6546000006103516]
[(0, 0, 0, 1, 2, 1) 0.5742000000610351]
[(4, 3, 1, 0, 1, 4) 0.5371999993896485]
[(2, 0, 1, 0, 2, 1) 0.6208000000610352]
[(3, 3, 4, 0, 4, 1) 0.664399999633789]
[(1, 4, 4, 2, 4, 0) 0.6192000002441407]
[(0, 3, 1, 1, 3, 2) 0.6962000004882813]
[(2, 1, 1, 1, 2, 2) 0.6739999993896484]
[(3, 4, 3, 0, 3, 2) 0.6704000000000001]
[(0, 2, 3, 3, 0, 0) 0.6656000003662109]
[(3, 3, 2, 4, 3, 1) 0.6821999992675781]
[(1, 3, 0, 3, 2, 4) 0.6864000003662108]
[(3, 1, 1, 3, 3, 0) 0.6965999990234376]
[(2, 0, 4, 3, 4, 0) 0.6595999992675782]
[(3, 0, 3, 1, 2, 1) 0.7061999998779297]
[(4, 1, 1, 0, 0, 1) 0.5047999998168945]
[(1, 2, 0, 0, 3, 4) 0.6735999998779297]
[(2, 2, 4, 1, 4, 4) 0.6353999998168945]
[(1, 1, 1, 2, 1, 1) 0.4394000001831055]
[(4, 0, 2, 2, 3, 1) 0.6687999991455078]
[(4, 4, 0, 0, 0, 2) 0.49460000024414064]
[(4, 0, 3, 2, 4, 3) 0.6257999994506835]
[(4, 2, 2, 0, 3, 2) 0.6576000004882812]
[(4, 0, 2, 4, 1, 4) 0.4767999993286133]
[(3, 4, 3, 0, 0, 3) 0.6640000004882812]
[(2, 0, 1, 3, 0, 3) 0.6886000002441406]
[(3, 1, 4, 1, 3, 4) 0.6561999995117188]
[(3, 1, 1, 3, 3, 2) 0.7019999991455079]
[(2, 3, 3, 4, 3, 3) 0.7063999993896485]
[(0, 3, 3, 0, 4, 3) 0.6316000000610351]
[(2, 2, 4, 0, 0, 4) 0.5695999994506836]
[(2, 3, 4, 4, 0, 0) 0.4708000001220703]
[(1, 2, 0, 1, 3, 4) 0.6742000006103516]
[(3, 3, 1, 3, 4, 1) 0.6627999993896485]
[(1, 0, 1, 3, 4, 0) 0.665399999633789]
[(0, 3, 2, 1, 4, 0) 0.5759999999389648]
[(3, 1, 3, 1, 0, 3) 0.7115999990234375]
[(4, 4, 2, 4, 4, 2) 0.47919999993896484]
[(2, 1, 2, 0, 2, 3) 0.6843999998779298]
[(0, 2, 0, 0, 1, 4) 0.5689999995727539]
[(0, 0, 4, 4, 4, 3) 0.47619999932861323]
[(3, 4, 1, 1, 3, 4) 0.6469999991455079]
[(1, 3, 1, 3, 1, 3) 0.6941999996337891]
[(3, 0, 3, 1, 0, 1) 0.7041999995117187]
[(4, 1, 3, 2, 2, 2) 0.6755999995117188]
[(2, 0, 3, 4, 4, 4) 0.6217999991455079]
[(1, 4, 3, 1, 2, 0) 0.6367999991455079]
[(1, 0, 0, 3, 1, 1) 0.6712000002441407]
[(4, 1, 1, 0, 4, 1) 0.3221999997863769]
[(0, 3, 4, 3, 0, 4) 0.6730000004882812]
[(4, 4, 1, 1, 0, 0) 0.5765999991455079]
[(3, 0, 0, 3, 3, 4) 0.6960000006103516]
[(0, 0, 2, 4, 0, 3) 0.4642000000610351]
[(0, 0, 3, 1, 2, 4) 0.5811999996948242]
[(2, 2, 4, 3, 1, 0) 0.6793999993896485]
[(1, 3, 4, 2, 0, 1) 0.6533999995117188]
[(4, 3, 1, 0, 3, 3) 0.6731999991455078]
[(2, 0, 1, 0, 1, 4) 0.5997999998779298]
[(2, 1, 1, 3, 2, 2) 0.6760000004882812]
[(2, 0, 4, 3, 3, 2) 0.6853999996337891]
[(4, 2, 3, 1, 4, 2) 0.6148000001220703]
[(4, 3, 4, 0, 4, 2) 0.6180000002441406]
[(0, 4, 1, 4, 4, 1) 0.44339999981689454]
[(0, 2, 2, 1, 1, 2) 0.6718000003662109]
[(4, 1, 3, 3, 3, 4) 0.6558000006103515]
[(3, 3, 1, 2, 0, 4) 0.6699999997558593]
[(0, 0, 4, 1, 4, 4) 0.5681999996337891]
[(2, 0, 0, 0, 2, 2) 0.5725999995727539]
[(1, 3, 2, 2, 1, 0) 0.6397999999999999]
[(0, 0, 4, 0, 1, 3) 0.009999999992370605]
[(2, 0, 2, 4, 3, 4) 0.6646000006103516]
[(2, 3, 3, 3, 1, 1) 0.684]
[(2, 1, 3, 0, 0, 0) 0.009999999996185303]
[(0, 2, 4, 0, 0, 1) 0.6219999995727539]
[(1, 4, 3, 2, 4, 3) 0.6639999995117187]
[(3, 2, 1, 4, 4, 3) 0.6783999993896483]
[(1, 2, 1, 1, 3, 0) 0.6713999998168946]
[(3, 1, 3, 4, 0, 3) 0.6794]
[(4, 1, 0, 0, 2, 1) 0.615999999633789]
[(0, 2, 1, 4, 1, 1) 0.6311999996337891]
[(0, 1, 2, 0, 3, 2) 0.6135999992675781]
[(3, 1, 4, 1, 1, 2) 0.675200000366211]
[(1, 3, 0, 0, 3, 0) 0.6637999992675782]
[(3, 2, 3, 3, 1, 3) 0.7069999993896485]
[(1, 4, 0, 1, 3, 2) 0.6740000002441406]
[(1, 3, 4, 3, 3, 2) 0.6872000003662109]
[(4, 0, 4, 1, 3, 0) 0.6415999998779297]
[(4, 2, 0, 4, 3, 1) 0.6413999997558594]
[(2, 1, 1, 4, 2, 2) 0.6578000002441406]
[(2, 3, 0, 0, 0, 4) 0.6021999992675782]
[(4, 1, 1, 2, 4, 2) 0.6163999993896484]
[(0, 1, 4, 3, 3, 1) 0.6699999995117187]
[(3, 4, 4, 4, 3, 1) 0.6378000002441406]
[(0, 4, 4, 2, 1, 0) 0.6237999996948242]
[(2, 1, 4, 4, 4, 0) 0.5915999995117187]
[(1, 4, 1, 1, 3, 0) 0.6652000000610352]
[(2, 0, 1, 1, 0, 4) 0.6459999991455078]
[(3, 1, 2, 0, 2, 0) 0.6235999996948243]
[(0, 1, 0, 4, 3, 2) 0.6352000001220702]
[(3, 3, 3, 2, 3, 1) 0.7043999997558593]
[(0, 4, 2, 2, 0, 4) 0.6215999999389649]
[(3, 0, 0, 1, 2, 3) 0.6939999995117188]
[(3, 2, 1, 1, 0, 0) 0.5784000001220703]
[(3, 0, 3, 4, 2, 0) 0.6777999991455078]
[(3, 0, 2, 1, 0, 1) 0.6961999993896484]
[(0, 1, 1, 0, 1, 3) 0.6609999991455078]
[(0, 1, 3, 3, 0, 4) 0.6548000000610351]
[(4, 1, 1, 3, 2, 2) 0.6832000004882812]
[(1, 0, 2, 0, 3, 2) 0.6775999999389648]
[(1, 2, 4, 1, 1, 1) 0.4545999993896484]
[(4, 2, 0, 0, 4, 4) 0.5633999995117187]
[(2, 2, 4, 2, 2, 0) 0.646599999267578]
[(0, 4, 0, 2, 1, 1) 0.6356]
[(4, 0, 1, 2, 1, 2) 0.6303999995727539]
[(2, 2, 3, 4, 4, 2) 0.6833999995117188]
[(1, 4, 2, 1, 0, 4) 0.5183999998168946]
[(0, 1, 0, 0, 0, 0) 0.009999999992370605]
[(3, 0, 4, 1, 1, 4) 0.6728000006103515]
[(1, 3, 1, 1, 0, 1) 0.615399999633789]
[(4, 0, 1, 4, 2, 0) 0.5380000001831055]
[(1, 4, 2, 0, 3, 4) 0.643000000366211]
[(0, 1, 4, 4, 0, 3) 0.6474000001220703]
[(4, 0, 0, 0, 1, 1) 0.4765999997558594]
[(1, 1, 3, 1, 0, 4) 0.5790000002441407]
[(2, 4, 0, 4, 2, 2) 0.6503999995727539]
[(3, 0, 1, 3, 0, 1) 0.6685999991455078]
[(3, 1, 1, 4, 1, 2) 0.6644000001220703]
[(2, 4, 1, 2, 0, 1) 0.6359999991455078]
[(2, 1, 2, 3, 3, 1) 0.6950000004882813]
[(2, 1, 1, 1, 1, 3) 0.6706000001220702]
[(2, 4, 2, 1, 3, 1) 0.6358]
[(0, 2, 0, 3, 3, 4) 0.6699999998779298]
[(2, 0, 4, 4, 1, 1) 0.6112000000610351]
[(1, 1, 4, 0, 2, 0) 0.6233999998168945]
[(4, 1, 2, 3, 4, 0) 0.6363999991455078]
[(0, 3, 0, 1, 3, 3) 0.6917999993896484]
[(3, 0, 1, 2, 3, 0) 0.6973999998779297]
[(2, 0, 3, 0, 2, 2) 0.6613999986572265]
[(3, 0, 2, 2, 1, 4) 0.6884000000610351]
[(4, 4, 0, 3, 3, 3) 0.6771999992675781]
[(3, 3, 4, 3, 1, 1) 0.6799999996337891]
[(2, 1, 0, 3, 0, 1) 0.673800000366211]
[(1, 2, 3, 1, 4, 4) 0.5629999992675782]
[(1, 3, 4, 0, 1, 0) 0.5823999994506837]
[(3, 4, 3, 2, 4, 1) 0.6789999999389649]
[(0, 4, 0, 3, 3, 0) 0.6659999998779297]
[(0, 0, 2, 0, 2, 4) 0.009999999992370605]
[(4, 2, 1, 2, 0, 4) 0.6159999996948242]
[(0, 3, 1, 1, 0, 4) 0.6469999991455079]
[(2, 2, 1, 3, 1, 4) 0.6731999993896484]
[(4, 1, 3, 2, 3, 0) 0.6674000002441406]
[(2, 4, 4, 1, 0, 3) 0.6525999998779297]
[(1, 2, 3, 2, 0, 0) 0.6156000002441406]
[(2, 4, 1, 2, 4, 4) 0.5888000001220703]
[(2, 4, 1, 3, 4, 1) 0.6496000002441406]
[(3, 1, 3, 1, 2, 3) 0.7187999995117187]
[(3, 2, 2, 4, 1, 4) 0.6628000002441407]
[(4, 2, 1, 4, 4, 3) 0.5766000002441406]
[(3, 0, 1, 2, 2, 4) 0.6865999993896484]
[(4, 2, 4, 2, 2, 2) 0.6579999996337891]
[(1, 3, 1, 4, 1, 2) 0.5970000000610352]
[(4, 3, 2, 0, 1, 3) 0.6734000001220702]
[(1, 0, 4, 3, 3, 1) 0.6629999999389647]
[(2, 0, 0, 3, 3, 4) 0.6732000000610351]
[(2, 2, 2, 1, 1, 4) 0.6681999997558594]
[(2, 0, 1, 0, 4, 0) 0.5628000001220703]
[(4, 4, 2, 1, 1, 3) 0.5703999993896485]
[(0, 1, 4, 1, 0, 1) 0.5360000001831055]
[(1, 4, 3, 0, 3, 0) 0.6725999995117188]
[(3, 4, 1, 3, 2, 0) 0.6891999992675781]
[(2, 2, 1, 4, 3, 2) 0.6637999995117186]
[(0, 1, 2, 1, 4, 3) 0.669599999633789]
[(3, 3, 1, 3, 2, 0) 0.6938000001220703]
[(3, 0, 3, 2, 4, 4) 0.6927999995117188]
[(2, 4, 4, 4, 3, 2) 0.6590000002441407]
[(0, 3, 0, 4, 2, 0) 0.4701999992675781]
[(1, 2, 4, 0, 0, 0) 0.009999999996185303]
[(1, 1, 1, 3, 0, 2) 0.6841999998779297]
[(1, 4, 3, 4, 0, 1) 0.5784]
[(4, 1, 1, 0, 0, 3) 0.6548]
[(1, 2, 0, 4, 4, 4) 0.509199999572754]
[(4, 2, 2, 4, 2, 1) 0.63]
[(4, 0, 2, 0, 3, 0) 0.5703999992675781]
[(2, 0, 4, 1, 4, 4) 0.6439999991455078]
[(3, 3, 2, 0, 0, 0) 0.009999999988555908]
[(3, 2, 3, 3, 4, 1) 0.6973999989013672]
[(0, 2, 1, 0, 2, 3) 0.6298000001831054]
[(0, 2, 4, 2, 1, 0) 0.6233999999389649]
[(1, 1, 3, 2, 2, 2) 0.6742000004882813]
[(1, 1, 0, 1, 3, 4) 0.5845999998779297]
[(1, 3, 0, 1, 0, 4) 0.6504000000000001]
[(2, 4, 3, 4, 1, 2) 0.6586]
[(1, 4, 1, 3, 1, 4) 0.4450000001831054]
[(3, 4, 2, 0, 4, 0) 0.6055999991455078]
[(0, 1, 2, 3, 0, 1) 0.6688000001220703]
[(4, 3, 3, 2, 4, 4) 0.6229999993896485]
[(2, 4, 1, 0, 4, 4) 0.5563999993896485]
[(1, 1, 0, 4, 1, 2) 0.5831999993286133]
[(1, 0, 2, 0, 3, 3) 0.6943999996337891]
[(4, 4, 3, 3, 0, 2) 0.6826000000000001]
[(2, 2, 2, 1, 0, 0) 0.5829999994506836]
[(4, 3, 2, 0, 0, 4) 0.6037999999389648]
[(3, 4, 1, 2, 2, 1) 0.6724000002441406]
[(4, 2, 1, 4, 2, 3) 0.6354000000610351]
[(1, 2, 2, 1, 3, 4) 0.667799999267578]
[(3, 3, 0, 3, 4, 0) 0.6785999991455078]
[(2, 4, 4, 1, 1, 0) 0.6385999995727539]
[(0, 3, 1, 3, 3, 4) 0.6794000001220704]
[(1, 3, 1, 2, 3, 2) 0.6884000004882813]
[(3, 3, 4, 4, 3, 2) 0.6997999986572266]
[(1, 2, 2, 1, 2, 1) 0.6411999996948242]
[(0, 4, 4, 4, 2, 4) 0.41119999981689453]
[(3, 2, 4, 4, 2, 0) 0.6796000003662109]
[(2, 4, 4, 0, 0, 3) 0.6143999998779297]
[(4, 2, 0, 0, 0, 3) 0.6579999998779297]
[(4, 0, 1, 2, 4, 2) 0.6221999999389649]
[(4, 2, 1, 0, 1, 1) 0.5210000000610351]
[(4, 2, 3, 2, 3, 1) 0.6737999998779297]
[(3, 3, 3, 4, 1, 2) 0.6908000002441406]
[(0, 3, 2, 4, 3, 4) 0.6117999996948242]
[(2, 3, 4, 4, 4, 4) 0.6172000000610351]
[(1, 4, 4, 2, 4, 1) 0.43439999969482423]
[(3, 4, 4, 4, 3, 0) 0.6795999991455077]
[(4, 3, 1, 0, 3, 4) 0.5737999997558594]
[(2, 2, 0, 1, 1, 2) 0.677400000366211]
[(2, 0, 4, 0, 3, 1) 0.6600000000610352]
[(2, 3, 2, 1, 1, 4) 0.6763999996337892]
[(0, 0, 2, 1, 2, 1) 0.5841999997558593]
[(0, 4, 1, 1, 0, 3) 0.6270000001220704]
[(1, 2, 4, 1, 4, 1) 0.45060000024414065]
[(2, 2, 1, 3, 1, 2) 0.6889999995117188]
[(4, 0, 1, 2, 4, 0) 0.6265999993896485]
[(1, 4, 3, 1, 2, 2) 0.6873999993896485]
[(1, 4, 1, 3, 3, 3) 0.6822000002441406]
[(0, 1, 1, 4, 2, 0) 0.47339999993896487]
[(2, 2, 1, 2, 4, 1) 0.6368000000610351]
[(3, 4, 1, 0, 0, 4) 0.5924000001831055]
[(1, 4, 3, 4, 3, 1) 0.5743999993286133]
[(2, 2, 3, 3, 4, 2) 0.6865999991455078]
[(1, 1, 2, 3, 4, 1) 0.5803999994506835]
[(4, 4, 2, 1, 1, 1) 0.3874000002441407]
[(2, 1, 2, 4, 4, 1) 0.6221999998168946]
[(3, 2, 0, 0, 4, 1) 0.6785999987792968]
[(3, 1, 3, 1, 0, 4) 0.6380000002441406]
[(4, 3, 1, 4, 3, 4) 0.5496000002441407]
[(0, 3, 3, 0, 2, 2) 0.6502000006103517]
[(0, 1, 0, 4, 2, 3) 0.6566000004882813]
[(1, 1, 2, 1, 2, 0) 0.6410000001220704]
[(1, 0, 1, 0, 4, 4) 0.45059999963378905]
[(4, 2, 1, 4, 3, 0) 0.5791999992675781]
[(1, 0, 4, 3, 4, 2) 0.6572000003662108]
[(1, 0, 1, 0, 0, 3) 0.6695999992675782]
[(0, 3, 3, 3, 3, 0) 0.6699999996337891]
[(4, 4, 3, 4, 3, 0) 0.571799999572754]
[(4, 4, 2, 1, 3, 2) 0.6481999996948242]
[(2, 4, 2, 2, 3, 0) 0.6696]
[(0, 3, 1, 2, 0, 3) 0.6945999999999999]
[(3, 0, 1, 1, 1, 2) 0.6904000002441406]
[(0, 2, 4, 1, 4, 3) 0.6913999998779298]
[(4, 3, 1, 0, 1, 3) 0.6648000004882814]
[(3, 0, 1, 1, 4, 0) 0.6582000001220704]
[(1, 1, 3, 1, 2, 1) 0.5962000003662109]
[(3, 0, 1, 3, 1, 4) 0.6685999991455078]
[(3, 0, 3, 1, 0, 2) 0.7171999998779297]
[(3, 0, 3, 1, 0, 4) 0.6920000004882813]
[(2, 4, 3, 1, 4, 3) 0.6961999995117187]
[(1, 3, 1, 3, 2, 4) 0.6559999999999999]
[(4, 2, 1, 0, 3, 1) 0.6515999996337891]
[(2, 0, 2, 4, 4, 0) 0.595799999633789]
[(0, 1, 3, 1, 4, 2) 0.6450000001220703]
[(0, 2, 2, 0, 4, 1) 0.6233999997558594]
[(1, 0, 2, 0, 4, 3) 0.6567999998779297]
[(1, 2, 0, 2, 1, 1) 0.64]
[(0, 4, 2, 3, 3, 4) 0.6351999998168946]
[(0, 2, 4, 3, 4, 1) 0.6776000004882812]
[(1, 2, 4, 1, 1, 4) 0.42379999951171876]
[(3, 3, 3, 3, 3, 0) 0.6931999997558594]
[(4, 0, 3, 2, 3, 4) 0.671200000366211]
[(0, 0, 1, 2, 0, 4) 0.6153999999389649]
[(0, 2, 0, 2, 3, 1) 0.6242]
[(2, 2, 2, 3, 4, 4) 0.6719999992675781]
[(1, 2, 2, 2, 2, 2) 0.6534000003662109]
[(3, 2, 1, 1, 3, 3) 0.7245999989013672]
[(0, 3, 3, 4, 3, 1) 0.6571999998168946]
[(1, 1, 1, 1, 0, 3) 0.6678000000000001]
[(2, 1, 1, 4, 0, 4) 0.5200000001831054]
[(2, 0, 3, 0, 1, 1) 0.6761999986572266]
[(0, 0, 2, 0, 4, 2) 0.009999999996185303]
[(1, 0, 2, 3, 0, 3) 0.682600000061035]
[(1, 2, 2, 0, 4, 3) 0.6639999999389649]
[(0, 3, 0, 4, 2, 3) 0.6710000004882812]
[(0, 0, 0, 1, 4, 1) 0.5723999997558594]
[(0, 3, 3, 4, 1, 0) 0.4679999993896484]
[(3, 0, 2, 1, 4, 3) 0.7047999987792969]
[(1, 1, 1, 0, 2, 1) 0.5839999998779297]
[(1, 1, 1, 1, 1, 3) 0.6191999998779297]
[(4, 2, 2, 2, 4, 0) 0.6197999994506835]
[(0, 2, 1, 4, 1, 2) 0.6443999996337891]
[(1, 0, 4, 0, 3, 0) 0.6651999993896485]
[(1, 0, 0, 4, 1, 1) 0.5114]
[(1, 2, 1, 2, 2, 1) 0.6341999991455078]
[(4, 1, 0, 2, 3, 0) 0.6633999996948242]
[(2, 4, 2, 0, 4, 3) 0.6656000002441407]
[(4, 3, 2, 0, 3, 0) 0.5661999996337891]
[(3, 1, 2, 3, 1, 1) 0.6952000006103516]
[(2, 2, 2, 0, 4, 2) 0.6443999998168946]
[(4, 1, 3, 0, 1, 3) 0.6689999998168945]
[(1, 1, 0, 3, 3, 0) 0.6778000000610352]
[(3, 1, 2, 2, 3, 1) 0.7069999995117188]
[(3, 1, 3, 2, 4, 4) 0.6560000002441406]
[(0, 3, 2, 0, 1, 2) 0.6434000001220703]
[(4, 1, 3, 1, 1, 0) 0.5130000002441406]
[(4, 1, 0, 3, 1, 3) 0.6530000002441406]
[(2, 1, 0, 3, 1, 0) 0.6730000001220704]
[(2, 4, 1, 2, 3, 0) 0.6926000000000001]
[(0, 2, 3, 2, 3, 4) 0.6459999994506836]
[(2, 0, 0, 2, 2, 1) 0.6428000001220703]
[(1, 4, 4, 2, 1, 1) 0.45119999938964844]
[(1, 1, 1, 4, 3, 4) 0.44880000018310545]
[(0, 2, 2, 4, 0, 4) 0.6125999992675781]
[(4, 1, 4, 1, 2, 3) 0.6615999986572265]
[(0, 0, 1, 2, 0, 3) 0.6248000000610352]
[(2, 3, 4, 4, 2, 4) 0.6503999995117188]
[(1, 4, 3, 1, 1, 0) 0.5540000002441406]
[(2, 0, 4, 2, 3, 4) 0.6843999996337891]
[(3, 2, 3, 3, 0, 3) 0.7061999987792968]
[(2, 3, 0, 0, 3, 1) 0.6958000002441406]
[(2, 1, 0, 0, 0, 4) 0.4637999994506836]
[(1, 1, 0, 2, 3, 0) 0.6740000006103516]
[(2, 2, 1, 1, 0, 4) 0.6428]
[(0, 1, 2, 0, 3, 0) 0.009999999992370605]
[(4, 0, 1, 1, 2, 3) 0.6312000003662109]
[(2, 0, 1, 0, 3, 1) 0.6683999998779296]
[(1, 2, 3, 1, 1, 3) 0.6659999999999999]
[(0, 4, 1, 4, 1, 4) 0.4041999992675781]
[(0, 4, 3, 4, 3, 1) 0.4445999998779297]
[(0, 1, 4, 2, 1, 4) 0.6325999999389649]
[(1, 4, 1, 3, 4, 4) 0.4294000001220703]
[(4, 0, 2, 4, 3, 2) 0.5653999994506836]
[(0, 2, 0, 4, 1, 4) 0.5979999998168946]
[(3, 0, 2, 3, 0, 4) 0.688000000366211]
[(3, 1, 2, 4, 1, 2) 0.6659999996337891]
[(2, 3, 2, 0, 1, 2) 0.6895999993896484]
[(0, 0, 2, 1, 2, 3) 0.5793999994506835]
[(4, 1, 1, 1, 2, 2) 0.6468000002441405]
[(0, 4, 3, 1, 1, 4) 0.49819999981689456]
[(1, 3, 4, 2, 4, 1) 0.5719999993896484]
[(2, 0, 3, 2, 1, 0) 0.6227999998168945]
[(3, 2, 3, 2, 0, 3) 0.7001999998779297]
[(3, 0, 1, 2, 3, 3) 0.6759999992675781]
[(0, 1, 3, 2, 4, 2) 0.6249999993896485]
[(4, 1, 2, 4, 0, 0) 0.47359999987792967]
[(1, 4, 4, 1, 1, 0) 0.5517999994506836]
[(1, 2, 3, 3, 2, 0) 0.6737999987792969]
[(3, 1, 0, 2, 3, 3) 0.7024000001220704]
[(2, 3, 3, 4, 4, 4) 0.635000000366211]
[(0, 0, 1, 4, 1, 1) 0.46859999926757817]
[(2, 4, 4, 0, 2, 3) 0.6673999991455077]
[(3, 2, 0, 4, 1, 4) 0.6477999998168946]
[(1, 2, 4, 0, 4, 2) 0.6321999992675782]
[(3, 0, 2, 0, 1, 4) 0.666999999633789]
[(4, 4, 2, 1, 2, 1) 0.5560000001831055]
[(3, 3, 3, 2, 4, 0) 0.6738000006103516]
[(2, 3, 2, 4, 0, 3) 0.6914000001220703]
[(2, 1, 4, 0, 2, 1) 0.6628000000610352]
[(3, 1, 2, 4, 0, 1) 0.6550000000610352]
[(4, 3, 2, 1, 2, 4) 0.6577999991455079]
[(3, 0, 2, 1, 0, 3) 0.7069999997558594]
[(3, 3, 2, 1, 2, 2) 0.715599999633789]
[(3, 1, 0, 0, 4, 0) 0.5932000006103516]
[(3, 2, 2, 3, 0, 4) 0.6886000001220702]
[(1, 2, 4, 2, 0, 3) 0.6911999986572266]
[(3, 4, 1, 1, 4, 0) 0.6573999992675782]
[(3, 4, 0, 4, 4, 3) 0.6120000001831055]
[(2, 2, 3, 2, 2, 1) 0.6959999990234376]
[(0, 4, 2, 0, 1, 0) 0.009999999996185303]
[(4, 3, 4, 2, 3, 2) 0.6879999995117188]
[(0, 1, 3, 2, 1, 2) 0.6315999996948242]
[(2, 2, 4, 3, 3, 0) 0.6897999995117188]
[(0, 4, 0, 2, 2, 3) 0.6659999999999999]
[(4, 2, 2, 4, 4, 4) 0.5055999994506837]
[(3, 3, 4, 3, 0, 0) 0.6732000004882812]
[(1, 0, 0, 4, 0, 4) 0.4717999994506836]
[(0, 3, 0, 0, 3, 1) 0.6710000004882812]
[(0, 4, 1, 0, 3, 0) 0.01]
[(1, 1, 2, 4, 4, 3) 0.5811999994506836]
[(4, 3, 1, 3, 0, 1) 0.6585999998168945]
[(1, 0, 1, 1, 1, 2) 0.5923999995117187]
[(4, 2, 2, 4, 4, 1) 0.5181999997558594]
[(1, 1, 0, 4, 4, 2) 0.5303999992675782]
[(4, 3, 0, 0, 4, 1) 0.6331999997558594]
[(1, 1, 3, 3, 0, 0) 0.6751999997558593]
[(2, 1, 4, 1, 4, 1) 0.5759999994506836]
[(1, 0, 0, 3, 4, 4) 0.6475999995117188]
[(2, 3, 1, 4, 3, 3) 0.6905999995117188]
[(4, 3, 3, 4, 4, 3) 0.6365999994506836]
[(4, 3, 2, 2, 0, 3) 0.6953999997558594]
[(0, 0, 3, 1, 0, 0) 0.5771999997558593]
[(0, 4, 1, 2, 0, 1) 0.6297999997558594]
[(1, 2, 0, 0, 3, 3) 0.6878000003662109]
[(2, 0, 2, 1, 3, 4) 0.6901999995117187]
[(3, 2, 0, 4, 2, 3) 0.6863999995117187]
[(3, 0, 3, 3, 3, 0) 0.6890000002441407]
[(0, 0, 1, 3, 0, 4) 0.6722000004882812]
[(2, 4, 0, 1, 0, 1) 0.49660000006103516]
[(2, 1, 1, 3, 1, 4) 0.6451999986572265]
[(0, 0, 3, 2, 4, 4) 0.6247999998779297]
[(4, 1, 0, 3, 0, 2) 0.6665999986572265]
[(1, 4, 4, 1, 3, 3) 0.6805999998779296]
[(4, 1, 0, 4, 1, 0) 0.4353999993286133]
[(4, 2, 4, 4, 0, 1) 0.5061999993896484]
[(4, 0, 0, 0, 2, 4) 0.5028000001831054]
[(2, 2, 4, 2, 1, 2) 0.6539999991455078]
[(0, 0, 0, 4, 0, 2) 0.47640000018310547]
[(1, 2, 4, 2, 2, 3) 0.6869999997558593]
[(2, 0, 0, 4, 4, 4) 0.5983999995117187]
[(1, 3, 4, 4, 4, 1) 0.43799999938964845]
[(4, 3, 3, 4, 2, 4) 0.6058000002441406]
[(0, 3, 2, 2, 3, 0) 0.6219999997558594]
[(2, 3, 1, 3, 4, 4) 0.6627999995727539]
[(2, 0, 3, 4, 1, 4) 0.6383999999389648]
[(1, 0, 1, 0, 3, 3) 0.6687999993896484]
[(1, 3, 4, 3, 2, 4) 0.6269999998168945]
[(3, 2, 3, 0, 1, 0) 0.6697999993896484]
[(3, 2, 1, 2, 1, 2) 0.6887999995117187]
[(4, 2, 0, 2, 2, 0) 0.6409999991455078]
[(1, 4, 1, 2, 0, 4) 0.5285999996948242]
[(2, 2, 3, 0, 0, 1) 0.6883999989013673]
[(3, 2, 1, 0, 4, 3) 0.6766000006103516]
[(2, 2, 2, 4, 4, 4) 0.620999999633789]
[(1, 1, 2, 1, 1, 0) 0.5440000002441406]
[(0, 0, 3, 4, 0, 0) 0.4661999999389648]
[(4, 0, 3, 1, 3, 4) 0.6378000004882813]
[(0, 1, 1, 0, 3, 1) 0.5807999996948242]
[(4, 3, 3, 3, 2, 1) 0.6845999995117188]
[(4, 0, 1, 2, 1, 3) 0.6417999991455078]
[(4, 3, 3, 0, 0, 4) 0.6083999998779297]
[(0, 0, 0, 3, 0, 2) 0.6738000004882813]
[(3, 2, 1, 1, 0, 2) 0.700999999633789]
[(0, 0, 4, 0, 3, 0) 0.01]
[(2, 2, 2, 4, 4, 1) 0.6511999991455077]
[(3, 4, 4, 2, 2, 1) 0.6749999995117187]
[(4, 1, 3, 2, 1, 2) 0.6550000004882812]
[(2, 0, 1, 4, 1, 4) 0.6106000002441406]
[(4, 2, 4, 2, 3, 1) 0.6261999997558594]
[(3, 2, 4, 4, 4, 4) 0.6219999997558594]
[(4, 1, 4, 1, 0, 4) 0.30199999996948246]
[(3, 3, 1, 1, 4, 3) 0.7069999995117188]
[(0, 1, 1, 0, 2, 0) 0.009999999996185303]
[(0, 2, 0, 1, 1, 4) 0.6369999999389648]
[(1, 4, 3, 1, 3, 3) 0.6966000002441406]
[(4, 0, 3, 1, 2, 1) 0.6440000002441407]
[(4, 1, 1, 4, 0, 3) 0.6372000002441406]
[(3, 2, 2, 2, 2, 3) 0.7031999989013671]
[(1, 2, 4, 2, 1, 1) 0.569999999633789]
[(4, 4, 3, 2, 4, 2) 0.6258]
[(3, 4, 0, 3, 0, 0) 0.6631999989013672]
[(0, 3, 3, 4, 0, 4) 0.6083999998168945]
[(3, 1, 2, 3, 2, 2) 0.7040000002441407]
[(4, 4, 2, 1, 4, 2) 0.49679999981689454]
[(2, 1, 2, 4, 0, 1) 0.6147999996948242]
[(3, 2, 2, 4, 0, 4) 0.6475999999389649]
[(4, 2, 4, 2, 0, 0) 0.6241999994506836]
[(4, 4, 1, 4, 4, 4) 0.10179999981689454]
[(3, 4, 0, 4, 3, 0) 0.6708]
[(2, 3, 0, 4, 3, 0) 0.6697999999389649]
[(1, 3, 3, 2, 4, 2) 0.6800000006103515]
[(1, 2, 2, 4, 2, 3) 0.6712000002441407]
[(0, 2, 0, 2, 4, 1) 0.6233999997558594]
[(4, 4, 4, 2, 2, 3) 0.6701999999999999]
[(2, 3, 3, 2, 3, 0) 0.6929999996337891]
[(2, 0, 3, 3, 3, 2) 0.6885999995117187]
[(0, 1, 0, 3, 4, 2) 0.6815999995117187]
[(2, 1, 0, 4, 1, 1) 0.5863999996948243]
[(4, 4, 0, 2, 1, 3) 0.6320000004882812]
[(3, 3, 4, 1, 4, 0) 0.6525999997558594]
[(0, 2, 1, 2, 0, 1) 0.6272000002441406]
[(2, 0, 2, 3, 4, 4) 0.6855999995117188]
[(2, 4, 3, 4, 3, 2) 0.6645999986572265]
[(0, 0, 2, 0, 0, 0) 0.009999999984741211]
[(1, 4, 3, 0, 0, 2) 0.6476000006103516]
[(4, 3, 2, 1, 1, 3) 0.6701999991455078]
[(1, 2, 2, 0, 2, 1) 0.6239999996948242]
[(3, 4, 0, 2, 1, 0) 0.6785999995117187]
[(2, 1, 4, 0, 0, 2) 0.651600000366211]
[(2, 1, 3, 4, 1, 1) 0.6335999999389649]
[(3, 4, 3, 2, 2, 3) 0.7128000006103515]
[(1, 4, 1, 1, 4, 3) 0.5831999993286133]
[(0, 4, 0, 1, 1, 4) 0.45659999951171876]
[(3, 0, 3, 4, 1, 2) 0.6801999995117187]
[(2, 3, 4, 3, 1, 1) 0.6737999993896484]
[(0, 2, 3, 0, 1, 4) 0.5659999995117188]
[(1, 3, 4, 3, 4, 0) 0.6606000006103515]
[(2, 2, 2, 0, 2, 1) 0.6418000001220703]
[(4, 4, 2, 2, 1, 2) 0.6322000001220703]
[(0, 1, 4, 2, 0, 4) 0.6219999998168945]
[(3, 0, 1, 0, 2, 3) 0.6509999993896485]
[(2, 2, 3, 3, 1, 4) 0.6881999989013672]
[(2, 3, 3, 3, 1, 0) 0.6762000006103516]
[(4, 3, 3, 2, 1, 3) 0.685400000366211]
[(1, 1, 1, 1, 3, 3) 0.6721999996337891]
[(2, 4, 1, 0, 0, 0) 0.009999999988555908]
[(4, 2, 0, 4, 2, 4) 0.6123999996948242]
[(0, 4, 3, 2, 1, 3) 0.6667999992675782]
[(4, 0, 4, 0, 2, 4) 0.4977999993286133]
[(4, 1, 3, 3, 1, 3) 0.6707999997558594]
[(0, 0, 2, 1, 3, 3) 0.5763999999389648]
[(0, 0, 1, 1, 2, 2) 0.5765999993896485]
[(0, 2, 3, 3, 4, 2) 0.687599999633789]
[(3, 0, 4, 4, 3, 0) 0.6729999991455078]
[(4, 3, 1, 4, 0, 0) 0.47019999932861334]
[(4, 0, 2, 2, 3, 0) 0.6736]
[(0, 1, 4, 0, 3, 0) 0.009999999984741211]
[(4, 0, 0, 3, 4, 2) 0.6414000001220702]
[(3, 2, 2, 3, 0, 2) 0.7]
[(1, 4, 1, 2, 3, 0) 0.6699999995117187]
[(0, 1, 4, 3, 4, 4) 0.6569999993896485]
[(4, 1, 4, 1, 0, 0) 0.5765999994506835]
[(4, 1, 1, 2, 4, 3) 0.6355999998779297]
[(2, 3, 2, 0, 4, 1) 0.675599999633789]
[(0, 1, 3, 2, 4, 1) 0.6398000000610352]
[(4, 4, 4, 0, 0, 1) 0.4069999996948242]
[(4, 2, 3, 4, 1, 3) 0.6382]
[(2, 3, 3, 0, 3, 0) 0.6105999992675781]
[(2, 0, 4, 4, 0, 4) 0.602799999572754]
[(4, 3, 0, 4, 2, 3) 0.6702000001220704]
[(2, 3, 4, 0, 0, 2) 0.6337999999389649]
[(2, 0, 3, 0, 2, 4) 0.6423999992675782]
[(1, 4, 2, 0, 1, 3) 0.6827999993896485]
[(3, 2, 1, 1, 0, 1) 0.6784000004882813]
[(1, 2, 3, 4, 3, 0) 0.6487999999389649]
[(4, 3, 2, 3, 1, 0) 0.6615999996337891]
[(1, 0, 3, 3, 0, 0) 0.6731999999389648]
[(1, 3, 4, 0, 1, 4) 0.5514]
[(1, 3, 2, 4, 4, 1) 0.5809999998168945]
[(1, 3, 3, 3, 3, 1) 0.6762000000610351]
[(0, 4, 0, 0, 4, 1) 0.4683999998168945]
[(0, 0, 3, 4, 0, 3) 0.47060000018310544]
[(2, 4, 0, 1, 4, 3) 0.6543999993896484]
[(1, 3, 1, 0, 1, 4) 0.5681999994506836]
[(2, 4, 0, 4, 0, 1) 0.4486000001220703]
[(1, 1, 0, 3, 3, 4) 0.6583999986572266]
[(0, 4, 1, 3, 3, 2) 0.682999999267578]
[(2, 2, 2, 1, 0, 4) 0.6637999993896484]
[(3, 1, 0, 0, 2, 1) 0.6991999997558593]
[(2, 4, 0, 1, 2, 1) 0.6205999998779297]
[(1, 2, 4, 3, 3, 3) 0.6919999998779296]
[(0, 2, 4, 3, 0, 1) 0.6727999986572266]
[(2, 3, 0, 0, 4, 4) 0.6118000001220704]
[(4, 4, 2, 4, 2, 1) 0.47360000018310544]
[(0, 1, 0, 0, 4, 3) 0.6739999992675781]
[(1, 4, 1, 1, 2, 3) 0.6616000001220703]
[(1, 1, 1, 3, 4, 3) 0.6409999996337891]
[(4, 0, 1, 2, 1, 1) 0.5138000001831055]
[(3, 0, 0, 2, 4, 1) 0.6701999986572266]
[(4, 3, 1, 3, 4, 1) 0.5767999993286133]
[(1, 4, 3, 2, 3, 3) 0.6925999998779296]
[(4, 2, 1, 3, 0, 3) 0.6832000006103516]
[(4, 0, 3, 3, 3, 1) 0.6773999993896485]
[(3, 3, 3, 4, 3, 1) 0.6861999993896484]
[(1, 0, 2, 0, 2, 3) 0.6889999995117188]
[(3, 4, 1, 0, 3, 0) 0.6356000000610351]
[(0, 1, 1, 4, 4, 2) 0.6332000001220703]
[(2, 4, 4, 0, 3, 2) 0.671600000366211]
[(2, 2, 2, 1, 2, 4) 0.675200000366211]
[(0, 1, 4, 1, 4, 0) 0.5777999996948242]
[(3, 0, 0, 0, 2, 4) 0.6159999993896484]
[(4, 2, 1, 1, 3, 0) 0.6453999998168944]
[(4, 1, 3, 3, 2, 4) 0.642399999633789]
[(1, 2, 0, 0, 2, 1) 0.6239999995727539]
[(4, 4, 1, 4, 1, 0) 0.4504000001220703]
[(0, 0, 4, 3, 4, 3) 0.668200000366211]
[(4, 0, 1, 3, 1, 0) 0.6555999987792969]
[(1, 0, 3, 2, 1, 2) 0.6999999997558594]
[(1, 4, 0, 1, 1, 3) 0.5911999993896484]
[(0, 4, 1, 0, 3, 4) 0.40259999969482424]
[(2, 3, 1, 3, 3, 3) 0.7040000003662109]
[(1, 4, 1, 2, 2, 0) 0.6234000001220703]
[(0, 1, 2, 1, 3, 1) 0.5367999998779297]
[(0, 0, 1, 3, 1, 4) 0.6745999993896484]
[(1, 1, 4, 1, 1, 3) 0.6062000002441406]
[(3, 3, 4, 2, 4, 1) 0.675799999267578]
[(2, 3, 1, 4, 3, 1) 0.6698000006103516]
[(0, 0, 3, 4, 1, 0) 0.4695999993896484]
[(1, 2, 1, 3, 1, 2) 0.6771999995117187]
[(3, 1, 3, 0, 4, 1) 0.6939999998168944]
[(3, 3, 1, 2, 2, 2) 0.6903999986572267]
[(1, 2, 3, 3, 2, 2) 0.6937999987792969]
[(3, 4, 3, 0, 1, 3) 0.6855999998779296]
[(1, 0, 1, 3, 0, 1) 0.6642000001220703]
[(4, 3, 0, 3, 1, 0) 0.6613999993896484]
[(2, 4, 3, 2, 2, 1) 0.6741999998779297]
[(2, 2, 0, 1, 2, 4) 0.6631999986572265]
[(1, 2, 0, 1, 4, 3) 0.6449999998779298]
[(4, 1, 4, 0, 1, 3) 0.6354000000610351]
[(1, 3, 3, 3, 0, 4) 0.6784000006103516]
[(1, 4, 2, 3, 3, 3) 0.6838000002441406]
[(1, 1, 0, 3, 2, 0) 0.6726000004882812]
[(1, 3, 0, 3, 3, 3) 0.6960000004882813]
[(4, 3, 3, 2, 2, 4) 0.6731999991455078]
[(3, 3, 3, 1, 0, 4) 0.7017999997558594]
[(0, 2, 1, 0, 3, 3) 0.6445999991455078]
[(3, 4, 4, 4, 0, 2) 0.6058000002441406]
[(2, 4, 0, 0, 4, 3) 0.6126]
[(1, 1, 2, 1, 0, 0) 0.5723999995117187]
[(1, 4, 4, 0, 3, 2) 0.6705999992675781]
[(0, 2, 1, 4, 1, 0) 0.4683999995727539]
[(2, 1, 1, 0, 0, 1) 0.6363999996948242]
[(0, 4, 2, 4, 4, 0) 0.4653999993896485]
[(2, 2, 1, 2, 1, 1) 0.6291999995117188]
[(3, 3, 1, 1, 1, 4) 0.6631999993896485]
[(0, 1, 0, 4, 1, 0) 0.4762000001831055]
[(2, 0, 0, 4, 2, 0) 0.6443999997558594]
[(2, 1, 4, 2, 3, 4) 0.6617999995117188]
[(2, 3, 1, 1, 1, 2) 0.6967999998779297]
[(4, 1, 4, 3, 2, 3) 0.6693999999389648]
[(4, 3, 2, 3, 3, 3) 0.7104000004882812]
[(1, 0, 4, 1, 1, 1) 0.3745999999389648]
[(0, 0, 1, 4, 3, 2) 0.47699999993896486]
[(1, 1, 4, 3, 4, 1) 0.4501999999389648]
[(2, 0, 0, 4, 1, 0) 0.6351999994506836]
[(2, 0, 4, 0, 1, 3) 0.6622000000610352]
[(2, 1, 4, 4, 2, 2) 0.6444000004882813]
[(3, 0, 4, 2, 0, 0) 0.6167999996948242]
[(1, 2, 3, 2, 2, 3) 0.7027999998779296]
[(0, 2, 4, 0, 0, 2) 0.5715999995727539]
[(4, 0, 3, 3, 3, 4) 0.6715999996337891]
[(1, 0, 4, 1, 2, 1) 0.5921999995117188]
[(2, 0, 3, 4, 0, 4) 0.6233999992675782]
[(3, 4, 2, 2, 0, 2) 0.6924000006103516]
[(4, 0, 2, 0, 1, 2) 0.5639999993896485]
[(3, 0, 2, 3, 4, 4) 0.6807999989013672]
[(4, 3, 4, 4, 4, 3) 0.5791999998168945]
[(1, 1, 1, 1, 3, 0) 0.6609999995117188]
[(0, 1, 3, 3, 3, 1) 0.6764000004882813]
[(1, 1, 4, 3, 1, 4) 0.4428]
[(1, 0, 4, 1, 4, 2) 0.5570000001220703]
[(2, 2, 2, 4, 2, 3) 0.6843999996337891]
[(0, 4, 0, 3, 4, 0) 0.666000000366211]
[(1, 3, 1, 3, 2, 3) 0.6999999998779297]
[(0, 3, 1, 0, 2, 4) 0.6147999991455078]
[(2, 1, 3, 4, 0, 4) 0.6051999995117188]
[(2, 2, 0, 0, 4, 3) 0.6677999993896485]
[(4, 0, 2, 2, 1, 1) 0.6381999993896484]
[(1, 4, 2, 2, 4, 2) 0.6478000000610352]
[(2, 3, 4, 4, 0, 2) 0.6748000001220703]
[(0, 3, 3, 1, 4, 2) 0.6989999997558595]
[(3, 2, 0, 3, 3, 3) 0.7077999990234375]
[(1, 2, 2, 4, 0, 3) 0.6625999995117188]
[(2, 3, 1, 3, 0, 2) 0.700999999633789]
[(4, 0, 1, 4, 1, 1) 0.3140000000610351]
[(2, 3, 0, 2, 2, 3) 0.6942000006103516]
[(2, 0, 0, 3, 0, 1) 0.6643999992675781]
[(2, 3, 2, 3, 1, 1) 0.687999999267578]
[(2, 2, 3, 4, 1, 1) 0.6679999998779297]
[(4, 4, 1, 4, 1, 4) 0.10539999995422362]
[(4, 4, 4, 1, 3, 0) 0.6259999997558594]
[(0, 4, 4, 2, 4, 3) 0.6727999997558594]
[(4, 0, 0, 0, 3, 3) 0.5749999999389649]
[(2, 4, 2, 1, 1, 2) 0.6663999996337892]
[(4, 4, 2, 4, 2, 2) 0.5426000001831055]
[(0, 4, 2, 0, 1, 2) 0.4932000001220703]
[(1, 3, 2, 0, 0, 0) 0.01]
[(3, 0, 4, 3, 2, 1) 0.6762000000610351]
[(2, 0, 0, 0, 3, 1) 0.6641999997558594]
[(0, 0, 3, 4, 0, 4) 0.4681999994506836]
[(2, 1, 1, 0, 1, 0) 0.6241999993896484]
[(4, 4, 3, 0, 2, 0) 0.5079999998168945]
[(1, 1, 4, 1, 4, 3) 0.5861999995117188]
[(0, 1, 2, 3, 2, 2) 0.6861999998779297]
[(2, 2, 4, 2, 2, 3) 0.6924000006103516]
[(0, 2, 4, 0, 2, 4) 0.570999999267578]
[(2, 2, 2, 3, 4, 3) 0.6916000003662109]
[(3, 4, 4, 0, 4, 3) 0.6220000000610352]
[(0, 4, 4, 1, 0, 0) 0.578999999633789]
[(3, 0, 2, 3, 0, 2) 0.681200000366211]
[(4, 1, 1, 0, 4, 4) 0.28759999975585937]
[(0, 0, 2, 3, 2, 0) 0.6785999996337891]
[(3, 3, 0, 4, 1, 2) 0.6849999991455078]
[(0, 3, 0, 4, 2, 2) 0.6760000000610351]
[(0, 4, 2, 3, 4, 1) 0.6620000001220703]
[(0, 0, 2, 4, 4, 4) 0.46600000018310545]
[(2, 1, 1, 1, 1, 2) 0.6444000001220703]
[(0, 4, 0, 4, 1, 3) 0.5757999998168946]
[(2, 3, 2, 3, 0, 0) 0.6693999995117187]
[(4, 0, 2, 1, 2, 1) 0.6279999995727539]
[(1, 2, 2, 2, 2, 3) 0.6913999986572266]
[(4, 0, 4, 2, 2, 4) 0.6053999998779297]
[(3, 2, 2, 3, 2, 3) 0.7032000001220703]
[(3, 4, 3, 3, 3, 3) 0.6979999995117186]
[(4, 4, 4, 4, 0, 3) 0.5635999997558594]
[(1, 4, 3, 2, 1, 2) 0.677599999633789]
[(1, 3, 2, 2, 2, 1) 0.6843999998779298]
[(0, 4, 2, 2, 3, 0) 0.6217999992675781]
[(3, 1, 2, 1, 2, 3) 0.7022000006103515]
[(3, 0, 3, 4, 4, 2) 0.6699999998779298]
[(1, 2, 2, 0, 3, 3) 0.6886000003662108]
[(1, 1, 1, 3, 1, 0) 0.6685999991455078]
[(0, 0, 0, 2, 3, 3) 0.6257999998168945]
[(4, 3, 2, 4, 0, 3) 0.6762]
[(4, 2, 1, 1, 0, 4) 0.5214000001220703]
[(3, 3, 2, 0, 2, 1) 0.6892000004882813]
[(4, 3, 1, 4, 1, 3) 0.5842000000610351]
[(0, 1, 2, 4, 1, 4) 0.4437999994506836]
[(1, 3, 0, 0, 0, 4) 0.6057999998168946]
[(2, 2, 3, 4, 2, 0) 0.6580000002441406]
[(4, 2, 1, 2, 0, 3) 0.6765999998779297]
[(2, 1, 3, 4, 4, 2) 0.6592000001220703]
[(0, 3, 2, 1, 0, 4) 0.6559999998779297]
[(2, 2, 1, 1, 2, 4) 0.6712000001220703]
[(2, 1, 4, 1, 2, 0) 0.6671999992675781]
[(3, 0, 3, 2, 0, 2) 0.6938]
[(0, 1, 0, 1, 1, 4) 0.5217999995117187]
[(1, 0, 3, 1, 4, 4) 0.5735999996948242]
[(3, 0, 3, 4, 2, 2) 0.6883999993896484]
[(0, 2, 0, 2, 4, 2) 0.6399999998779297]
[(2, 3, 2, 2, 1, 0) 0.6237999992675781]
[(2, 4, 0, 0, 1, 2) 0.6461999992675781]
[(4, 2, 2, 0, 2, 0) 0.4921999992675781]
[(2, 3, 2, 0, 3, 1) 0.6757999999389648]
[(4, 4, 2, 2, 2, 3) 0.675]
[(0, 2, 2, 0, 3, 0) 0.009999999992370605]
[(1, 4, 4, 2, 4, 4) 0.42680000006103513]
[(2, 4, 1, 4, 4, 1) 0.5251999993896485]
[(1, 3, 0, 4, 1, 0) 0.5006000002441406]
[(4, 1, 0, 2, 2, 2) 0.6443999991455078]
[(3, 0, 2, 2, 1, 2) 0.686199999633789]
[(3, 2, 3, 2, 2, 2) 0.6923999995117188]
[(4, 2, 2, 2, 4, 4) 0.6035999994506835]
[(3, 3, 0, 1, 2, 1) 0.6989999991455078]
[(0, 1, 4, 4, 2, 3) 0.6571999987792968]
[(4, 3, 2, 3, 3, 2) 0.698200000366211]
[(2, 4, 1, 3, 2, 0) 0.6793999995117187]
[(0, 2, 1, 4, 0, 3) 0.6752000001220704]
[(0, 4, 2, 1, 1, 2) 0.6253999999389649]
[(0, 2, 1, 3, 0, 3) 0.6985999996337892]
[(4, 3, 3, 2, 4, 2) 0.6581999996948242]
[(1, 3, 0, 4, 4, 1) 0.5850000000610351]
[(3, 1, 2, 4, 2, 1) 0.6600000006103515]
[(4, 1, 2, 2, 0, 4) 0.6293999995727539]
[(4, 3, 2, 0, 1, 4) 0.6214000001220703]
[(1, 4, 1, 3, 1, 2) 0.6666000000610351]
[(0, 0, 2, 2, 0, 2) 0.6331999996948242]
[(4, 4, 4, 3, 0, 4) 0.5659999998168945]
[(1, 1, 2, 2, 3, 3) 0.6909999998779297]
[(1, 4, 0, 2, 2, 1) 0.6344000006103516]
[(4, 3, 2, 1, 3, 2) 0.7003999993896484]
[(4, 3, 1, 1, 0, 1) 0.5886000002441406]
[(4, 4, 3, 0, 3, 0) 0.5728000001220703]
[(1, 4, 0, 3, 1, 3) 0.6753999998168945]
[(4, 3, 2, 4, 1, 3) 0.6512]
[(3, 0, 0, 3, 3, 0) 0.6900000004882813]
[(1, 0, 0, 0, 0, 2) 0.009999999996185303]
[(4, 4, 3, 3, 3, 2) 0.6729999997558593]
[(2, 1, 2, 0, 2, 2) 0.6441999998168946]
[(3, 0, 1, 3, 3, 3) 0.6963999998779298]
[(4, 0, 1, 3, 4, 1) 0.5759999992675781]
[(2, 1, 3, 1, 4, 2) 0.6790000002441406]
[(2, 2, 1, 0, 1, 0) 0.6084000001220703]
[(0, 1, 4, 1, 1, 4) 0.5122000001220703]
[(1, 1, 1, 2, 3, 0) 0.6819999987792968]
[(0, 0, 1, 1, 4, 2) 0.5834000002441406]
[(3, 4, 1, 3, 2, 4) 0.6554000000000001]
[(2, 3, 4, 0, 4, 4) 0.6016000001220703]
[(4, 4, 0, 3, 2, 0) 0.6777999997558594]
[(1, 4, 2, 3, 2, 0) 0.6837999997558594]
[(1, 4, 0, 0, 1, 2) 0.6231999993286133]
[(2, 1, 3, 3, 4, 0) 0.6615999991455078]
[(0, 2, 4, 3, 0, 3) 0.6824000006103517]
[(3, 0, 2, 2, 4, 1) 0.6866000000610352]
[(2, 4, 1, 1, 2, 1) 0.6135999996948243]
[(1, 0, 2, 4, 0, 1) 0.6335999992675782]
[(3, 1, 2, 2, 3, 3) 0.7061999992675781]
[(0, 2, 1, 4, 3, 1) 0.6337999998168945]
[(4, 1, 1, 4, 2, 3) 0.6259999996948242]
[(1, 2, 2, 1, 1, 1) 0.5783999999389648]
[(4, 4, 1, 3, 3, 0) 0.6722]
[(3, 0, 4, 0, 4, 1) 0.5861999999999999]
[(1, 0, 1, 2, 2, 2) 0.6197999995727539]
[(1, 0, 0, 4, 1, 4) 0.5071999993896484]
[(3, 4, 0, 4, 0, 2) 0.5374000001220703]
[(1, 1, 2, 1, 4, 4) 0.41779999945068363]
[(1, 1, 2, 0, 2, 3) 0.6793999987792969]
[(3, 2, 2, 2, 3, 4) 0.7053999993896484]
[(0, 1, 1, 2, 2, 3) 0.6775999987792969]
[(0, 1, 2, 0, 0, 3) 0.6654000001220703]
[(0, 1, 1, 3, 2, 4) 0.6550000002441406]
[(3, 2, 1, 0, 2, 2) 0.6772000004882812]
[(4, 3, 1, 4, 0, 2) 0.6503999998168944]
[(3, 2, 0, 4, 3, 3) 0.6985999993896485]
[(0, 1, 4, 3, 4, 2) 0.6791999995117187]
[(2, 1, 1, 3, 1, 3) 0.6831999993896484]
[(2, 0, 4, 4, 4, 4) 0.6023999995727539]
[(3, 2, 3, 4, 2, 4) 0.6679999986572266]
[(1, 0, 3, 0, 2, 3) 0.7054000001220703]
[(0, 4, 4, 0, 3, 4) 0.3919999997558594]
[(1, 4, 1, 2, 4, 2) 0.6305999986572266]
[(0, 3, 0, 0, 1, 4) 0.6029999993896484]
[(4, 1, 1, 1, 0, 2) 0.6348000000610352]
[(4, 0, 2, 2, 2, 4) 0.6437999992675781]
[(2, 0, 0, 3, 1, 3) 0.6793999989013672]
[(0, 4, 4, 4, 4, 2) 0.5275999996337891]
[(0, 3, 1, 1, 1, 1) 0.6718000004882811]
[(3, 1, 2, 4, 1, 0) 0.6625999991455077]
[(4, 3, 1, 2, 3, 0) 0.6695999992675782]
[(0, 2, 1, 3, 0, 1) 0.6836000000610352]
[(4, 1, 0, 0, 1, 0) 0.46800000006103515]
[(0, 4, 1, 1, 0, 1) 0.5083999993286132]
[(3, 4, 1, 1, 4, 4) 0.5615999997558594]
[(2, 4, 3, 3, 0, 0) 0.6640000004882812]
[(1, 0, 0, 3, 2, 4) 0.6730000006103515]
[(4, 3, 0, 4, 0, 3) 0.6751999991455078]
[(4, 3, 1, 3, 2, 0) 0.6757999996337891]
[(4, 3, 1, 3, 3, 3) 0.6849999987792968]
[(0, 4, 4, 3, 0, 2) 0.669799999633789]
[(4, 3, 2, 2, 3, 1) 0.6780000002441406]
[(3, 4, 1, 0, 1, 2) 0.6763999997558594]
[(4, 2, 0, 3, 1, 1) 0.6607999998779297]
[(3, 0, 2, 4, 3, 1) 0.6877999993896485]
[(1, 0, 2, 2, 3, 1) 0.6769999998168946]
[(3, 2, 3, 2, 0, 1) 0.6864000001220703]
[(4, 2, 4, 2, 0, 1) 0.6238000001220704]
[(4, 3, 2, 1, 0, 2) 0.6906000002441407]
[(1, 0, 2, 0, 3, 1) 0.6797999997558594]
[(0, 3, 2, 0, 4, 3) 0.650200000366211]
[(3, 1, 4, 3, 4, 2) 0.6825999991455077]
[(2, 0, 4, 2, 1, 4) 0.6338]
[(2, 2, 2, 2, 3, 0) 0.6873999999999999]
[(0, 0, 2, 3, 2, 3) 0.6641999991455079]
[(4, 2, 2, 0, 4, 3) 0.6207999991455079]
[(4, 4, 0, 2, 4, 1) 0.501999999633789]
[(0, 2, 2, 4, 2, 0) 0.4659999996337891]
[(2, 4, 3, 1, 0, 4) 0.6179999991455079]
[(4, 3, 2, 1, 4, 2) 0.6413999997558594]
[(4, 2, 0, 0, 3, 4) 0.6115999997558594]
[(0, 2, 3, 0, 1, 3) 0.6417999995117188]
[(0, 1, 2, 0, 4, 0) 0.009999999996185303]
[(0, 2, 2, 0, 1, 0) 0.009999999992370605]
[(4, 2, 0, 0, 2, 4) 0.5795999997558594]
[(0, 1, 1, 0, 2, 1) 0.5752]
[(0, 1, 2, 1, 3, 2) 0.6481999992675782]
[(3, 1, 4, 2, 2, 0) 0.6933999993896484]
[(3, 4, 1, 4, 1, 0) 0.6526000002441407]
[(1, 3, 0, 4, 3, 2) 0.6804000006103516]
[(0, 1, 3, 0, 1, 2) 0.6213999998168945]
[(3, 1, 1, 3, 3, 3) 0.7121999987792969]
[(4, 4, 4, 1, 3, 4) 0.37999999975585935]
[(2, 2, 4, 0, 3, 1) 0.6870000001220703]
[(1, 4, 2, 4, 2, 0) 0.6371999995727539]
[(3, 1, 4, 0, 4, 3) 0.678399999633789]
[(1, 1, 4, 0, 3, 0) 0.6672000002441406]
[(1, 2, 0, 2, 3, 3) 0.6951999995117187]
[(4, 0, 0, 2, 2, 1) 0.6472000001220704]
[(4, 4, 1, 3, 3, 4) 0.5701999997558594]
[(4, 1, 4, 2, 3, 2) 0.6578]
[(4, 1, 1, 2, 1, 3) 0.6453999991455077]
[(1, 3, 2, 3, 4, 4) 0.6521999999389648]
[(0, 0, 0, 1, 1, 0) 0.5734000001220703]
[(3, 0, 3, 2, 0, 0) 0.6182]
[(1, 4, 3, 0, 1, 3) 0.6927999997558594]
[(2, 4, 1, 0, 1, 2) 0.6437999995117187]
[(1, 2, 0, 1, 2, 4) 0.6547999991455079]
[(4, 1, 4, 1, 0, 1) 0.3648000000610352]
[(4, 1, 4, 2, 1, 1) 0.43559999938964844]
[(2, 2, 1, 2, 3, 1) 0.6935999997558594]
[(4, 3, 0, 4, 4, 3) 0.6295999998779297]
[(3, 1, 0, 0, 3, 1) 0.7084000002441406]
[(3, 3, 0, 3, 2, 1) 0.6936000004882813]
[(2, 4, 0, 0, 1, 0) 0.6223999998779297]
[(0, 0, 3, 2, 1, 4) 0.6151999999389648]
[(4, 4, 2, 1, 2, 4) 0.5429999993286132]
[(0, 2, 0, 1, 2, 3) 0.6892000006103516]
[(4, 4, 3, 2, 3, 3) 0.6718000002441405]
[(1, 1, 1, 1, 0, 0) 0.5769999992675782]
[(1, 4, 3, 1, 1, 4) 0.4280000001220703]
[(2, 0, 4, 2, 1, 2) 0.6310000002441406]
[(1, 0, 1, 2, 0, 1) 0.6408000002441406]
[(3, 3, 2, 4, 4, 2) 0.686200000366211]
[(1, 4, 4, 0, 0, 3) 0.5761999994506836]
[(0, 0, 4, 0, 0, 2) 0.009999999984741211]
[(2, 0, 2, 4, 2, 1) 0.6472000002441406]
[(2, 3, 2, 4, 4, 4) 0.6311999996948242]
[(4, 2, 4, 1, 3, 3) 0.6715999992675781]
[(1, 2, 0, 0, 4, 4) 0.6035999999389648]
[(0, 3, 1, 3, 0, 1) 0.6715999995117187]
[(0, 2, 0, 0, 1, 2) 0.5736000000610352]
[(0, 4, 4, 3, 4, 4) 0.6298000001220703]
[(1, 1, 2, 4, 2, 0) 0.6261999999389648]
[(1, 2, 0, 2, 2, 1) 0.620399999633789]
[(2, 3, 0, 2, 1, 0) 0.6099999998779296]
[(2, 1, 2, 2, 1, 4) 0.6454000000000001]
[(1, 3, 2, 4, 4, 0) 0.44260000006103517]
[(0, 1, 1, 0, 1, 0) 0.009999999996185303]
[(2, 1, 0, 4, 1, 0) 0.6287999992675781]
[(4, 0, 2, 4, 3, 1) 0.5724]
[(1, 2, 4, 2, 0, 4) 0.6108000000610352]
[(0, 3, 2, 2, 0, 4) 0.6645999991455078]
[(4, 3, 4, 4, 3, 0) 0.5707999993286133]
[(2, 2, 3, 4, 3, 3) 0.6971999998779297]
[(0, 1, 2, 0, 1, 1) 0.5719999992675782]
[(4, 3, 2, 4, 0, 0) 0.46619999969482423]
[(1, 4, 1, 0, 4, 4) 0.29219999984741213]
[(4, 2, 1, 1, 2, 4) 0.5166]
[(1, 3, 2, 3, 2, 0) 0.6795999995117188]
[(0, 4, 4, 4, 1, 4) 0.41500000024414063]
[(2, 2, 2, 3, 4, 0) 0.6707999991455078]
[(0, 2, 2, 1, 3, 0) 0.5767999996948242]
[(0, 2, 1, 4, 2, 4) 0.5982000000610351]
[(2, 2, 1, 2, 2, 4) 0.6534000003662109]
[(2, 4, 4, 2, 1, 1) 0.6221999993896484]
[(1, 3, 0, 1, 1, 2) 0.6715999987792969]
[(4, 3, 2, 1, 1, 4) 0.5687999993286134]
[(4, 4, 2, 2, 4, 0) 0.6225999994506836]
[(3, 4, 4, 4, 1, 3) 0.6500000000610352]
[(1, 1, 4, 2, 2, 0) 0.623]
[(4, 2, 0, 2, 4, 3) 0.6435999999389648]
[(1, 4, 0, 2, 1, 4) 0.5308000001220703]
[(0, 2, 2, 0, 2, 1) 0.6189999999389648]
[(3, 0, 0, 0, 0, 3) 0.009999999992370605]
[(3, 1, 2, 2, 1, 0) 0.6743999987792969]
[(1, 2, 2, 3, 0, 3) 0.6878000006103515]
[(3, 2, 2, 0, 0, 1) 0.6984000006103516]
[(4, 0, 2, 4, 2, 1) 0.5449999998779297]
[(1, 2, 1, 1, 0, 4) 0.5617999993896484]
[(4, 4, 2, 3, 4, 0) 0.6273999995727539]
[(4, 1, 1, 3, 3, 1) 0.5914000001220703]
[(2, 1, 2, 0, 3, 2) 0.6847999998779296]
[(4, 1, 1, 2, 2, 3) 0.6817999986572265]
[(0, 1, 2, 4, 0, 3) 0.6501999995117187]
[(1, 4, 0, 1, 2, 0) 0.6365999999999999]
[(3, 4, 4, 2, 1, 0) 0.6821999998168945]
[(0, 1, 4, 3, 1, 3) 0.6769999995117187]
[(0, 1, 2, 4, 1, 0) 0.4727999996948242]
[(1, 4, 3, 2, 3, 2) 0.6901999999999999]
[(4, 0, 0, 2, 2, 0) 0.6410000000610352]
[(3, 1, 0, 1, 1, 1) 0.6100000002441406]
[(4, 4, 3, 1, 4, 1) 0.401]
[(3, 3, 2, 3, 4, 1) 0.6871999998779298]
[(4, 1, 4, 0, 1, 4) 0.2929999996643067]
[(3, 4, 1, 4, 3, 4) 0.6288000000610352]
[(0, 3, 1, 1, 2, 1) 0.6679999993896485]
[(1, 0, 2, 0, 0, 0) 0.01]
[(4, 4, 3, 3, 4, 3) 0.631]
[(0, 2, 0, 0, 0, 3) 0.6503999992675782]
[(1, 4, 0, 3, 2, 0) 0.6707999993896485]
[(3, 0, 4, 1, 0, 2) 0.6607999999999999]
[(2, 3, 1, 4, 1, 2) 0.6820000002441406]
[(2, 2, 0, 2, 0, 0) 0.6171999996948242]
[(4, 0, 4, 1, 4, 2) 0.5369999995727539]
[(1, 4, 2, 4, 4, 4) 0.3981999993896484]
[(2, 2, 1, 2, 4, 2) 0.6535999986572265]
[(0, 2, 1, 0, 4, 4) 0.5678000002441407]
[(0, 2, 4, 0, 2, 3) 0.6151999994506836]
[(2, 0, 2, 1, 0, 4) 0.6526000004882812]
[(2, 4, 1, 1, 2, 3) 0.6829999995117187]
[(3, 3, 3, 1, 1, 2) 0.7126000004882812]
[(4, 1, 1, 3, 0, 0) 0.6713999997558594]
[(1, 4, 3, 3, 2, 1) 0.6521999998168946]
[(0, 1, 0, 2, 0, 0) 0.6208000002441406]
[(3, 0, 2, 3, 4, 2) 0.6839999993896484]
[(2, 2, 0, 0, 1, 2) 0.6456000001220703]
[(4, 1, 4, 2, 2, 4) 0.5108]
[(1, 0, 2, 1, 0, 3) 0.6892000006103516]
[(4, 4, 1, 0, 1, 0) 0.4687999993286133]
[(0, 2, 2, 2, 1, 4) 0.6420000000610352]
[(2, 0, 4, 0, 3, 3) 0.6589999993896484]
[(4, 1, 4, 3, 0, 1) 0.5715999995117188]
[(2, 4, 1, 2, 2, 3) 0.6881999999389649]
[(4, 0, 0, 3, 3, 3) 0.6753999991455077]
[(4, 4, 0, 4, 0, 3) 0.5825999992675781]
[(3, 2, 3, 3, 2, 3) 0.7025999993896483]
[(4, 3, 1, 2, 4, 2) 0.6217999991455079]
[(2, 2, 4, 2, 2, 2) 0.6551999995117187]
[(0, 1, 1, 1, 2, 1) 0.5432000000610351]
[(4, 3, 2, 4, 3, 4) 0.6105999996948241]
[(3, 1, 2, 1, 1, 2) 0.6806000003662109]
[(1, 0, 0, 4, 2, 4) 0.637199999633789]
[(3, 2, 0, 4, 4, 4) 0.6162000000610351]
[(4, 2, 0, 4, 3, 0) 0.5750000001220703]
[(4, 4, 4, 4, 2, 1) 0.36179999966430665]
[(1, 2, 0, 2, 2, 0) 0.6292000001220703]
[(3, 0, 1, 4, 3, 0) 0.6811999995117187]
[(3, 3, 4, 2, 2, 3) 0.7023999993896485]
[(4, 4, 4, 4, 3, 3) 0.5735999998168946]
[(3, 2, 1, 4, 3, 3) 0.6926000002441407]
[(3, 3, 3, 0, 0, 2) 0.6377999998168945]
[(3, 0, 3, 1, 0, 3) 0.7150000004882813]
[(4, 3, 0, 2, 2, 1) 0.6819999995117187]
[(3, 1, 1, 1, 0, 2) 0.682599999633789]
[(0, 4, 3, 3, 3, 1) 0.6578]
[(0, 1, 3, 1, 1, 4) 0.4979999998168945]
[(0, 3, 0, 0, 0, 0) 0.009999999996185303]
[(2, 0, 3, 1, 4, 3) 0.7003999998779297]
[(3, 4, 2, 2, 0, 4) 0.6321999991455078]
[(3, 3, 3, 1, 4, 0) 0.6569999991455079]
[(2, 2, 1, 1, 3, 0) 0.6934]
[(4, 3, 0, 4, 2, 0) 0.5415999998779297]
[(0, 4, 0, 1, 4, 2) 0.6222000000610352]
[(2, 3, 1, 2, 0, 2) 0.687400000366211]
[(4, 2, 4, 2, 2, 0) 0.6418]
[(1, 4, 1, 3, 1, 3) 0.6793999995117187]
[(0, 2, 2, 1, 2, 0) 0.5763999998779297]
[(0, 1, 2, 3, 1, 3) 0.666600000366211]
[(2, 3, 3, 3, 0, 2) 0.7013999998779298]
[(0, 4, 4, 3, 2, 4) 0.6385999996948243]
[(4, 4, 2, 4, 0, 1) 0.4608000001831055]
[(2, 1, 2, 1, 0, 2) 0.6559999998779297]
[(0, 3, 0, 2, 0, 4) 0.6705999991455078]
[(0, 0, 3, 1, 4, 0) 0.5775999995117188]
[(1, 1, 1, 1, 2, 0) 0.6396000000610351]
[(1, 2, 3, 1, 0, 0) 0.5777999995117188]
[(1, 1, 1, 3, 1, 2) 0.6662000006103516]
[(4, 1, 0, 2, 0, 4) 0.6301999992675781]
[(1, 3, 1, 4, 3, 0) 0.6610000000610351]
[(4, 4, 2, 1, 2, 0) 0.6263999998779297]
[(3, 2, 1, 0, 4, 1) 0.6731999989013672]
[(0, 0, 2, 1, 0, 4) 0.573799999633789]
[(0, 2, 4, 3, 3, 0) 0.6711999999389648]
[(3, 3, 0, 0, 3, 0) 0.6476000002441407]
[(1, 3, 1, 2, 4, 0) 0.6266000006103516]
[(2, 2, 1, 0, 3, 2) 0.6611999998779297]
[(2, 4, 0, 1, 3, 4) 0.6388000000610351]
[(3, 0, 4, 1, 3, 0) 0.7009999989013671]
[(4, 2, 2, 1, 0, 2) 0.6727999993896485]
[(0, 4, 4, 1, 3, 0) 0.5773999995727539]
[(2, 0, 0, 2, 4, 3) 0.6273999999389648]
[(0, 2, 1, 1, 2, 4) 0.6452000001220703]
[(3, 1, 4, 0, 3, 2) 0.6766000001220703]
[(3, 4, 4, 3, 4, 1) 0.6517999991455078]
[(3, 0, 0, 1, 4, 0) 0.6540000000610351]
[(0, 3, 3, 0, 0, 4) 0.5980000000610352]
[(2, 4, 0, 2, 4, 1) 0.6329999993896485]
[(2, 0, 1, 0, 4, 3) 0.6618000004882812]
[(1, 2, 4, 0, 1, 0) 0.5751999993286133]
[(0, 0, 4, 0, 4, 3) 0.009999999988555908]
[(1, 3, 3, 1, 3, 3) 0.7085999991455079]
[(0, 2, 2, 1, 4, 2) 0.6613999999389648]
[(3, 2, 1, 1, 3, 2) 0.7079999996337891]
[(0, 2, 2, 0, 1, 2) 0.5869999994506836]
[(0, 1, 2, 0, 3, 4) 0.4703999996948242]
[(0, 3, 0, 3, 0, 3) 0.6946000004882812]
[(4, 0, 3, 4, 2, 4) 0.5732000000610351]
[(3, 1, 0, 0, 2, 2) 0.6953999987792969]
[(4, 2, 2, 4, 4, 2) 0.5817999995117187]
[(4, 4, 4, 3, 3, 3) 0.6768000002441406]
[(0, 1, 4, 1, 4, 4) 0.49659999987792974]
[(1, 1, 3, 1, 0, 0) 0.5753999993286133]
[(3, 2, 1, 1, 2, 3) 0.7106000006103516]
[(3, 2, 3, 3, 0, 1) 0.6958000006103515]
[(1, 1, 3, 3, 0, 2) 0.6950000003662109]
[(1, 2, 0, 4, 1, 1) 0.5733999994506835]
[(3, 2, 2, 0, 4, 4) 0.6320000002441406]
[(3, 2, 3, 3, 1, 4) 0.6894]
[(0, 4, 2, 1, 2, 1) 0.5032]
[(3, 1, 3, 0, 0, 3) 0.6848000004882813]
[(1, 1, 4, 4, 1, 3) 0.5847999997558594]
[(0, 0, 1, 4, 4, 3) 0.4727999992675781]
[(0, 4, 3, 4, 1, 2) 0.5347999999389649]
[(3, 1, 3, 3, 1, 0) 0.6745999986572265]
[(1, 4, 1, 3, 2, 2) 0.6805999989013672]
[(3, 4, 2, 1, 4, 3) 0.6993999986572266]
[(4, 4, 2, 3, 2, 4) 0.6225999992675781]
[(3, 3, 3, 3, 0, 3) 0.7107999992675781]
[(3, 4, 0, 3, 2, 3) 0.7058000004882813]
[(1, 2, 3, 4, 2, 1) 0.6577999995727539]
[(3, 3, 1, 2, 3, 0) 0.7016000001220704]
[(2, 3, 2, 1, 2, 4) 0.6837999997558594]
[(2, 2, 0, 1, 4, 1) 0.6512000001220702]
[(0, 0, 2, 2, 1, 2) 0.6223999995727539]
[(0, 2, 0, 4, 4, 4) 0.6041999996948242]
[(1, 3, 4, 4, 2, 0) 0.6323999986572266]
[(1, 0, 2, 3, 3, 3) 0.6865999992675781]
[(4, 3, 3, 3, 0, 3) 0.6948000000000001]
[(1, 4, 2, 2, 2, 0) 0.6216000001220703]
[(3, 3, 2, 4, 3, 4) 0.6734000000610351]
[(0, 1, 0, 0, 0, 3) 0.664799999633789]
[(4, 1, 0, 3, 0, 0) 0.6674]
[(2, 0, 3, 2, 0, 2) 0.6892000002441406]
[(4, 2, 0, 2, 0, 1) 0.6233999996948242]
[(3, 2, 1, 1, 2, 4) 0.6848000001220703]
[(4, 3, 0, 4, 0, 2) 0.6678000001220703]
[(4, 4, 1, 1, 4, 4) 0.09379999981689453]
[(4, 4, 1, 1, 0, 4) 0.29859999996948244]
[(4, 1, 1, 3, 1, 0) 0.6555999993896485]
[(1, 1, 3, 0, 1, 1) 0.6143999995117188]
[(2, 4, 1, 4, 4, 2) 0.6186000000610352]
[(3, 2, 4, 3, 4, 0) 0.6747999993896484]
[(2, 4, 3, 0, 1, 0) 0.6131999992675781]
[(2, 2, 4, 4, 0, 4) 0.5917999991455078]
[(2, 3, 0, 1, 3, 1) 0.6911999999389649]
[(2, 1, 0, 2, 2, 0) 0.6383999993896484]
[(3, 1, 0, 0, 3, 3) 0.6931999996337891]
[(4, 0, 3, 4, 2, 0) 0.5383999992675781]
[(2, 0, 4, 2, 2, 0) 0.6465999998779297]
[(0, 0, 0, 3, 3, 2) 0.6744000006103515]
[(3, 2, 4, 3, 1, 4) 0.6660000004882812]
[(1, 3, 4, 2, 2, 3) 0.6868000004882812]
[(1, 1, 1, 0, 2, 3) 0.6773999987792969]
[(4, 1, 2, 0, 4, 4) 0.44479999932861325]
[(3, 3, 1, 1, 2, 1) 0.6982000002441405]
[(3, 1, 1, 3, 0, 4) 0.6526000001220703]
[(3, 0, 1, 3, 2, 0) 0.6830000006103515]
[(4, 3, 1, 2, 2, 1) 0.6631999993896485]
[(2, 0, 0, 3, 1, 4) 0.6811999998168945]
[(4, 4, 1, 1, 0, 2) 0.6213999994506836]
[(1, 0, 4, 0, 3, 2) 0.6634000003662109]
[(3, 4, 2, 1, 0, 4) 0.6158000002441406]
[(2, 3, 2, 0, 2, 4) 0.6762000002441407]
[(0, 3, 3, 3, 4, 0) 0.666200000366211]
[(4, 3, 0, 3, 2, 1) 0.6688000004882813]
[(4, 4, 2, 1, 3, 3) 0.6536000003662109]
[(1, 2, 2, 2, 0, 1) 0.6277999998779297]
[(0, 0, 0, 4, 0, 4) 0.47179999926757815]
[(1, 3, 2, 3, 1, 2) 0.7012000006103516]
[(2, 1, 1, 4, 3, 4) 0.6217999987792969]
[(0, 0, 0, 3, 1, 0) 0.6683999993896483]
[(0, 1, 4, 3, 2, 0) 0.6751999990234375]
[(4, 4, 2, 0, 4, 2) 0.49079999981689454]
[(2, 3, 1, 0, 4, 0) 0.5575999992675782]
[(0, 3, 0, 2, 4, 1) 0.6761999997558594]
[(2, 1, 3, 0, 3, 1) 0.693399999633789]
[(0, 0, 0, 4, 0, 1) 0.4678]
[(3, 4, 0, 1, 1, 2) 0.6743999998779298]
[(2, 3, 3, 4, 3, 2) 0.704400000366211]
[(3, 2, 1, 3, 3, 4) 0.6968000003662109]
[(3, 1, 2, 0, 1, 4) 0.6565999986572265]
[(3, 0, 1, 1, 2, 2) 0.6919999998168946]
[(1, 3, 0, 4, 2, 0) 0.6257999993896485]
[(4, 2, 0, 0, 4, 2) 0.5936000000610352]
[(3, 2, 0, 3, 1, 2) 0.6919999998779296]
[(3, 3, 2, 0, 1, 1) 0.6777999993896485]
[(3, 2, 2, 0, 2, 4) 0.6826000003662109]
[(0, 1, 0, 0, 4, 0) 0.009999999992370605]
[(0, 2, 1, 1, 3, 1) 0.6344000000610351]
[(4, 1, 2, 1, 4, 0) 0.48859999963378903]
[(3, 1, 2, 4, 3, 2) 0.6921999993896485]
[(3, 0, 2, 0, 3, 1) 0.6488000001220704]
[(3, 2, 3, 0, 0, 0) 0.009999999992370605]
[(0, 3, 0, 2, 1, 1) 0.6813999996337892]
[(1, 3, 3, 0, 3, 2) 0.6952000001220704]
[(3, 1, 3, 0, 2, 2) 0.6766000001220703]
[(4, 1, 3, 3, 4, 1) 0.5793999994506835]
[(3, 1, 0, 4, 1, 3) 0.6428000002441406]
[(3, 1, 0, 3, 2, 2) 0.7039999997558595]
[(0, 2, 3, 0, 4, 0) 0.009999999996185303]
[(3, 2, 0, 1, 3, 2) 0.7120000006103515]
[(0, 4, 1, 4, 0, 1) 0.45359999926757816]
[(3, 3, 2, 1, 3, 4) 0.7059999998779297]
[(3, 0, 0, 3, 2, 1) 0.6986]
[(2, 2, 4, 1, 0, 2) 0.6586000003662109]
[(3, 0, 3, 2, 3, 1) 0.6912000003662109]
[(0, 1, 1, 0, 2, 2) 0.6161999996337891]
[(3, 0, 1, 2, 3, 2) 0.6764000003662108]
[(0, 1, 1, 0, 4, 2) 0.6097999994506835]
[(4, 1, 2, 0, 2, 1) 0.6281999999389649]
[(0, 0, 0, 2, 1, 4) 0.6179999994506836]
[(3, 1, 4, 1, 0, 1) 0.6008000000610352]
[(3, 0, 3, 0, 3, 2) 0.6551999986572266]
[(3, 3, 2, 0, 2, 4) 0.6869999992675782]
[(4, 1, 1, 1, 4, 2) 0.5182000000610352]
[(0, 2, 3, 4, 4, 3) 0.6641999991455079]
[(0, 1, 2, 0, 2, 4) 0.4573999996948242]
[(3, 4, 3, 1, 2, 4) 0.6348000001220703]
[(1, 4, 3, 2, 3, 4) 0.6364000000610351]
[(0, 4, 4, 4, 1, 2) 0.5393999998779296]
[(3, 1, 0, 3, 1, 1) 0.6686000000610351]
[(2, 0, 2, 2, 3, 4) 0.6835999993896484]
[(3, 2, 0, 3, 2, 0) 0.6889999999389649]
[(2, 0, 2, 0, 3, 1) 0.6480000004882812]
[(2, 3, 3, 2, 2, 3) 0.710400000366211]
[(2, 4, 2, 1, 3, 0) 0.6913999992675781]
[(2, 2, 2, 4, 1, 1) 0.6607999991455078]
[(3, 0, 1, 4, 3, 1) 0.6686000001220702]
[(0, 0, 3, 2, 0, 1) 0.6148000000610352]
[(2, 4, 2, 0, 2, 4) 0.6203999998779297]
[(0, 2, 4, 4, 3, 0) 0.4723999995727539]
[(3, 4, 2, 2, 2, 4) 0.6523999998168946]
[(3, 3, 2, 2, 2, 3) 0.7192000006103515]
[(0, 2, 4, 2, 0, 0) 0.6280000000610352]
[(3, 3, 3, 1, 3, 4) 0.7019999987792969]
[(2, 3, 0, 3, 0, 2) 0.6843999996337891]
[(2, 1, 1, 1, 2, 3) 0.6849999989013672]
[(4, 0, 3, 0, 1, 1) 0.5747999996337891]
[(2, 3, 1, 2, 0, 4) 0.6703999995117188]
[(4, 2, 0, 4, 1, 4) 0.5192]
[(4, 2, 0, 2, 0, 0) 0.6244000001220703]
[(0, 3, 1, 1, 1, 0) 0.5814000000610351]
[(3, 3, 4, 2, 4, 4) 0.661600000366211]
[(3, 1, 4, 0, 3, 1) 0.7061999987792968]
[(3, 0, 1, 3, 4, 2) 0.684400000366211]
[(0, 2, 0, 4, 3, 2) 0.6552000004882812]
[(3, 1, 2, 1, 2, 2) 0.6895999991455077]
[(4, 0, 0, 0, 4, 0) 0.38379999987792973]
[(0, 1, 3, 1, 0, 4) 0.5096000000610351]
[(1, 3, 3, 2, 1, 0) 0.642399999633789]
[(0, 2, 2, 3, 1, 0) 0.6621999991455079]
[(1, 3, 4, 2, 4, 4) 0.5539999992675781]
[(3, 2, 4, 0, 3, 3) 0.6707999986572265]
[(1, 0, 2, 3, 1, 3) 0.7017999999389649]
[(3, 1, 0, 4, 0, 3) 0.6483999995117188]
[(4, 2, 4, 4, 2, 4) 0.48660000024414063]
[(3, 4, 2, 3, 2, 2) 0.6961999987792968]
[(1, 1, 2, 2, 3, 4) 0.6465999998779297]
[(1, 1, 1, 4, 3, 3) 0.6605999996948242]
[(3, 3, 0, 4, 4, 4) 0.6197999998168945]
[(4, 4, 1, 3, 2, 2) 0.6737999996337891]
[(3, 4, 2, 2, 3, 4) 0.6703999995117188]
[(4, 1, 0, 0, 2, 2) 0.6449999998779298]
[(3, 4, 0, 1, 0, 4) 0.49280000018310544]
[(3, 4, 1, 2, 1, 2) 0.684999999267578]
[(2, 2, 0, 1, 2, 2) 0.6768000000610351]
[(4, 0, 2, 0, 2, 4) 0.5314000000610352]
[(4, 3, 3, 3, 1, 1) 0.6640000006103516]
[(0, 4, 2, 4, 2, 3) 0.577199999633789]
[(4, 2, 1, 0, 3, 3) 0.6700000001220703]
[(1, 4, 2, 2, 0, 2) 0.664000000366211]
[(3, 3, 0, 1, 0, 3) 0.7031999999999999]
[(3, 2, 4, 0, 2, 3) 0.6757999986572265]
[(2, 3, 4, 4, 4, 1) 0.6498000006103516]
[(2, 0, 3, 0, 1, 2) 0.6745999992675782]
[(4, 2, 1, 3, 4, 3) 0.6384000000610351]
[(2, 2, 3, 2, 1, 3) 0.7027999997558594]
[(3, 0, 4, 1, 0, 3) 0.6764000004882813]
[(1, 1, 3, 3, 4, 2) 0.6761999998779297]
[(2, 0, 1, 1, 0, 1) 0.6485999991455078]
[(4, 3, 1, 3, 1, 4) 0.5666000000610352]
[(4, 4, 3, 3, 2, 1) 0.6527999993896485]
[(0, 0, 4, 2, 1, 1) 0.6345999995117187]
[(4, 0, 0, 3, 4, 0) 0.629]
[(3, 4, 0, 0, 2, 3) 0.6807999996337891]
[(2, 3, 4, 4, 0, 3) 0.6755999991455078]
[(2, 0, 2, 2, 2, 4) 0.6607999993896485]
[(1, 1, 2, 2, 2, 4) 0.6288000000610352]
[(4, 4, 0, 0, 0, 3) 0.5661999994506836]
[(0, 3, 2, 1, 2, 3) 0.7112000003662109]
[(0, 4, 2, 2, 2, 0) 0.6287999998168945]
[(0, 4, 3, 1, 0, 1) 0.5022000001831055]
[(1, 3, 2, 1, 2, 4) 0.661000000366211]
[(0, 0, 3, 3, 1, 0) 0.675]
[(0, 2, 0, 2, 0, 3) 0.6813999992675781]
[(0, 1, 0, 1, 2, 1) 0.5386]
[(0, 0, 0, 1, 1, 4) 0.5758000002441406]
[(1, 1, 4, 3, 3, 1) 0.5867999996948242]
[(3, 3, 3, 3, 2, 0) 0.6748000004882813]
[(2, 1, 2, 2, 2, 2) 0.6469999999389648]
[(0, 2, 4, 2, 3, 4) 0.6495999997558595]
[(3, 2, 2, 4, 0, 1) 0.6748000002441407]
[(0, 0, 4, 2, 4, 1) 0.6171999999389649]
[(1, 3, 3, 2, 3, 3) 0.7081999993896484]
[(0, 0, 2, 3, 0, 0) 0.6798000002441407]
[(2, 3, 1, 0, 1, 2) 0.6759999991455078]
[(3, 4, 2, 3, 3, 0) 0.6954000002441405]
[(0, 4, 1, 1, 1, 0) 0.5769999996337891]
[(0, 0, 1, 3, 2, 2) 0.6716000006103516]
[(2, 3, 4, 4, 1, 1) 0.6501999998779298]
[(0, 4, 3, 2, 2, 4) 0.6215999997558594]
[(3, 4, 3, 4, 2, 0) 0.6739999995117187]
[(0, 1, 0, 1, 0, 3) 0.6743999993896485]
[(4, 3, 3, 1, 3, 3) 0.7058000002441406]
[(3, 3, 1, 4, 1, 1) 0.6517999993896484]
[(3, 0, 1, 2, 2, 1) 0.6817999998779297]
[(4, 1, 2, 2, 3, 3) 0.6859999986572265]
[(4, 0, 1, 4, 4, 3) 0.4990000000610352]
[(3, 2, 3, 3, 3, 2) 0.6801999998779297]
[(0, 1, 0, 4, 1, 4) 0.44579999993896485]
[(0, 1, 1, 0, 3, 2) 0.6193999999389649]
[(0, 2, 3, 3, 2, 1) 0.6712000006103516]
[(3, 1, 2, 4, 1, 3) 0.6643999991455078]
[(2, 0, 4, 4, 2, 0) 0.6177999998779297]
[(3, 3, 4, 3, 2, 4) 0.6832000004882812]
[(4, 4, 3, 1, 3, 0) 0.6352]
[(1, 4, 2, 1, 3, 0) 0.6721999993896485]
[(4, 2, 3, 3, 0, 1) 0.6830000002441406]
[(4, 3, 1, 2, 3, 3) 0.6886000003662108]
[(1, 2, 2, 0, 1, 4) 0.6454000000000001]
[(4, 3, 2, 3, 4, 1) 0.6317999998168946]
[(2, 1, 0, 4, 1, 4) 0.5406000001220703]
[(4, 4, 3, 0, 1, 4) 0.4943999995727539]
[(1, 2, 2, 0, 2, 3) 0.6953999986572267]
[(1, 2, 3, 1, 2, 4) 0.6652000002441406]
[(2, 1, 2, 0, 1, 3) 0.6749999986572266]
[(2, 2, 3, 4, 3, 4) 0.655799999267578]
[(4, 3, 0, 2, 0, 2) 0.6849999998779297]
[(1, 0, 2, 3, 3, 1) 0.6784000004882813]
[(4, 4, 1, 2, 4, 4) 0.44439999993896484]
[(3, 2, 4, 2, 0, 4) 0.6723999997558593]
[(1, 0, 2, 1, 0, 1) 0.6372000001220703]
[(4, 3, 3, 1, 0, 4) 0.6618]
[(1, 4, 2, 1, 3, 4) 0.5763999994506837]
[(3, 4, 4, 1, 2, 3) 0.6982000004882812]
[(1, 1, 4, 4, 3, 4) 0.4411999995117188]
[(0, 0, 3, 4, 0, 2) 0.47039999963378903]
[(4, 1, 1, 4, 4, 4) 0.09720000003051758]
[(1, 4, 0, 2, 4, 1) 0.5292000002441406]
[(4, 0, 0, 3, 0, 3) 0.6682000006103516]
[(4, 3, 3, 1, 3, 2) 0.6933999993896484]
[(1, 0, 3, 4, 2, 1) 0.642]
[(3, 3, 3, 3, 4, 3) 0.7110000000610351]
[(1, 1, 1, 4, 0, 1) 0.3715999997558594]
[(1, 2, 0, 1, 2, 0) 0.6469999992675781]
[(3, 2, 4, 2, 1, 2) 0.6821999997558593]
[(0, 4, 1, 2, 1, 2) 0.6377999997558593]
[(0, 0, 1, 4, 4, 1) 0.46839999987792974]
[(1, 0, 1, 4, 0, 1) 0.5011999997558594]
[(4, 1, 2, 0, 2, 2) 0.6440000001220703]
[(2, 2, 1, 2, 4, 0) 0.6399999996337891]
[(3, 1, 0, 0, 3, 0) 0.6432000006103515]
[(2, 0, 3, 1, 3, 0) 0.6915999993896484]
[(0, 1, 3, 2, 2, 1) 0.6402000003662109]
[(4, 4, 4, 1, 4, 4) 0.1028000000152588]
[(3, 0, 3, 2, 3, 4) 0.6981999986572265]
[(1, 1, 0, 0, 1, 2) 0.6335999993896484]
[(1, 1, 3, 3, 0, 4) 0.6458000000610352]
[(0, 3, 1, 4, 4, 1) 0.6437999999389649]
[(4, 4, 2, 2, 4, 2) 0.6023999993896484]
[(4, 4, 0, 1, 0, 4) 0.4974000001831055]
[(3, 4, 1, 2, 1, 3) 0.6790000002441406]
[(0, 1, 4, 0, 4, 0) 0.009999999996185303]
[(2, 3, 1, 0, 4, 1) 0.6739999995117187]
[(1, 3, 3, 3, 2, 1) 0.6735999998168946]
[(4, 4, 1, 1, 0, 1) 0.3342000001831055]
[(4, 4, 0, 4, 4, 4) 0.2873999999084473]
[(3, 4, 1, 0, 4, 1) 0.6491999998168946]
[(4, 0, 4, 1, 2, 3) 0.6285999996948243]
[(4, 1, 2, 3, 4, 1) 0.5811999995727539]
[(3, 0, 2, 1, 1, 1) 0.6928000006103515]
[(4, 1, 2, 2, 1, 1) 0.5580000002441406]
[(4, 2, 2, 2, 3, 4) 0.6751999996337891]
[(2, 4, 3, 1, 3, 4) 0.6442]
[(1, 0, 3, 4, 3, 2) 0.6805999991455078]
[(3, 3, 0, 3, 2, 3) 0.7075999990234375]
[(1, 4, 4, 2, 3, 0) 0.6767999987792969]
[(3, 3, 1, 1, 3, 2) 0.7301999998779297]
[(0, 1, 2, 0, 2, 0) 0.01]
[(3, 4, 0, 3, 3, 4) 0.6659999995117188]
[(3, 2, 0, 0, 0, 3) 0.6461999992675781]
[(0, 3, 1, 2, 2, 0) 0.6145999996337891]
[(4, 4, 3, 4, 2, 1) 0.49959999963378904]
[(1, 4, 1, 0, 2, 3) 0.680200000366211]
[(4, 4, 1, 2, 4, 2) 0.6167999998779297]
[(0, 4, 0, 3, 2, 4) 0.6333999996948242]
[(1, 0, 3, 1, 4, 0) 0.5179999997558594]
[(1, 4, 2, 4, 3, 2) 0.6617999993896484]
[(2, 4, 0, 4, 2, 4) 0.5973999992675781]
[(4, 4, 4, 3, 1, 4) 0.41219999969482424]
[(1, 2, 2, 0, 3, 4) 0.6669999992675781]
[(2, 4, 1, 4, 0, 3) 0.6469999997558594]
[(3, 1, 1, 0, 3, 1) 0.6957999998779297]
[(0, 2, 2, 1, 0, 4) 0.6373999991455078]
[(4, 2, 2, 2, 0, 3) 0.6791999989013672]
[(3, 4, 4, 3, 2, 0) 0.6972000003662109]
[(0, 2, 2, 4, 3, 0) 0.4731999994506836]
[(1, 1, 0, 1, 2, 1) 0.5843999993286133]
[(4, 0, 3, 2, 4, 1) 0.6207999993286133]
[(4, 1, 2, 3, 1, 3) 0.6681999997558594]
[(4, 4, 1, 4, 4, 1) 0.09839999978637697]
[(0, 2, 2, 0, 4, 2) 0.5661999996948243]
[(3, 3, 2, 1, 4, 0) 0.6533999999389648]
[(2, 4, 2, 4, 1, 0) 0.6283999999389649]
[(1, 2, 4, 2, 4, 4) 0.516399999633789]
[(4, 4, 3, 3, 3, 0) 0.6865999995117187]
[(2, 4, 4, 3, 0, 1) 0.6482000000610352]
[(1, 2, 0, 0, 1, 2) 0.6570000006103516]
[(2, 4, 2, 2, 1, 3) 0.6856000006103515]
[(3, 4, 2, 1, 3, 1) 0.6513999991455078]
[(2, 1, 4, 3, 3, 3) 0.6953999991455078]
[(0, 4, 2, 3, 0, 4) 0.6335999999999999]
[(1, 2, 3, 0, 2, 2) 0.6894000006103514]
[(2, 3, 4, 0, 3, 4) 0.6804000000000001]
[(4, 0, 0, 1, 1, 2) 0.5019999997558594]
[(2, 3, 1, 1, 2, 3) 0.7126000006103516]
[(4, 0, 0, 4, 3, 1) 0.5761999992675781]
[(2, 4, 1, 2, 1, 4) 0.6043999991455078]
[(0, 0, 3, 2, 2, 4) 0.6250000000610352]
[(4, 1, 1, 4, 3, 2) 0.6195999996948243]
[(0, 2, 4, 2, 4, 1) 0.6192]
[(0, 1, 1, 0, 3, 4) 0.4723999998168945]
[(0, 3, 2, 1, 1, 2) 0.6937999986572265]
[(0, 2, 4, 3, 2, 4) 0.6666000002441406]
[(3, 3, 3, 4, 0, 1) 0.6841999993896485]
[(0, 2, 3, 4, 0, 1) 0.6359999997558594]
[(0, 1, 0, 2, 2, 0) 0.6302000001220702]
[(3, 4, 1, 3, 3, 1) 0.6871999998779298]
[(0, 2, 3, 3, 2, 0) 0.6680000001220704]
[(0, 3, 4, 0, 1, 3) 0.6324000004882813]
[(4, 0, 4, 3, 0, 2) 0.6669999986572266]
[(2, 0, 3, 0, 2, 0) 0.5474000002441407]
[(1, 1, 2, 0, 4, 0) 0.46719999963378905]
[(3, 4, 1, 2, 0, 3) 0.6921999989013672]
[(1, 2, 0, 0, 0, 0) 0.009999999996185303]
[(3, 2, 2, 4, 3, 2) 0.7065999992675781]
[(2, 2, 0, 1, 0, 2) 0.6696000004882812]
[(1, 3, 3, 1, 4, 3) 0.6620000000610352]
[(1, 2, 1, 3, 2, 2) 0.691199999633789]
[(2, 1, 4, 2, 4, 4) 0.6175999994506836]
[(3, 1, 4, 4, 1, 0) 0.6478]
[(4, 2, 1, 4, 0, 4) 0.4959999999389648]
[(2, 1, 2, 1, 0, 4) 0.6278]
[(2, 4, 0, 3, 1, 2) 0.6777999993896485]
[(4, 0, 0, 4, 2, 0) 0.5316000000610351]
[(2, 4, 0, 4, 2, 0) 0.6487999989013672]
[(1, 1, 0, 1, 2, 3) 0.6701999986572266]
[(4, 3, 4, 1, 4, 3) 0.5964000001220703]
[(3, 4, 3, 1, 3, 1) 0.656800000366211]
[(4, 4, 3, 2, 3, 4) 0.6107999999389648]
[(0, 2, 0, 4, 0, 1) 0.6306000002441406]
[(0, 1, 2, 0, 4, 3) 0.667599999633789]
[(1, 0, 1, 0, 0, 4) 0.46259999938964846]
[(1, 0, 0, 1, 3, 3) 0.6700000003662109]
[(3, 1, 2, 3, 4, 3) 0.6958000002441406]
[(3, 3, 2, 1, 2, 4) 0.6943999997558593]
[(0, 4, 3, 2, 3, 3) 0.6741999998168946]
[(1, 3, 1, 1, 0, 0) 0.5803999996337891]
[(0, 3, 3, 2, 0, 4) 0.6638000002441405]
[(4, 3, 0, 3, 1, 2) 0.6769999997558593]
[(1, 0, 2, 2, 2, 1) 0.6227999999389648]
[(2, 1, 3, 4, 3, 3) 0.6823999987792969]
[(3, 4, 2, 4, 2, 1) 0.6263999992675781]
[(3, 4, 3, 4, 0, 4) 0.6075999995117187]
[(2, 3, 0, 3, 2, 3) 0.691199999633789]
[(2, 0, 2, 0, 1, 4) 0.6466000001220703]
[(1, 2, 2, 0, 0, 2) 0.5866]
[(4, 2, 2, 3, 4, 3) 0.6503999992675782]
[(1, 3, 0, 0, 0, 1) 0.6833999990234375]
[(2, 3, 2, 0, 3, 4) 0.6833999991455079]
[(3, 1, 4, 2, 3, 0) 0.6863999986572266]
[(3, 2, 4, 1, 4, 3) 0.6968000004882812]
[(1, 0, 3, 4, 4, 2) 0.6166000002441406]
[(2, 0, 2, 1, 0, 1) 0.6554000000000001]
[(0, 2, 0, 3, 4, 0) 0.6694000001220703]
[(4, 0, 4, 0, 1, 0) 0.45799999981689454]
[(1, 0, 3, 3, 4, 4) 0.6586]
[(1, 3, 2, 2, 4, 2) 0.6794000002441406]
[(2, 3, 0, 3, 3, 1) 0.6898000000610351]
[(2, 0, 3, 0, 3, 3) 0.6603999998779296]
[(3, 2, 4, 1, 4, 2) 0.6805999991455078]
[(4, 2, 3, 3, 1, 1) 0.6435999998779297]
[(3, 3, 3, 0, 2, 4) 0.6856000002441407]
[(0, 2, 4, 4, 0, 3) 0.6501999998168945]
[(0, 1, 3, 3, 2, 1) 0.6729999996337891]
[(4, 0, 1, 2, 4, 4) 0.5157999998168945]
[(0, 4, 1, 4, 1, 1) 0.44999999969482424]
[(3, 4, 4, 1, 0, 2) 0.6594]
[(2, 4, 2, 0, 3, 4) 0.6371999998779296]
[(4, 0, 3, 1, 4, 1) 0.5439999995117187]
[(2, 0, 4, 2, 4, 1) 0.6464000002441407]
[(2, 0, 4, 3, 4, 1) 0.6678000003662109]
[(2, 0, 2, 1, 0, 0) 0.5819999992675782]
[(4, 2, 0, 1, 4, 1) 0.5302]
[(0, 0, 1, 3, 3, 4) 0.6688000001220703]
[(2, 1, 2, 3, 3, 4) 0.6733999986572266]
[(3, 0, 4, 3, 2, 2) 0.7043999993896485]
[(4, 4, 1, 1, 4, 0) 0.48859999969482426]
[(3, 2, 0, 3, 4, 3) 0.6851999990234375]
[(1, 4, 2, 1, 2, 4) 0.5362000002441406]
[(1, 3, 2, 0, 0, 4) 0.6081999995117188]
[(0, 4, 2, 2, 4, 3) 0.676200000366211]
[(4, 1, 4, 1, 3, 1) 0.45859999981689453]
[(2, 3, 2, 2, 3, 3) 0.719800000366211]
[(3, 4, 3, 3, 4, 1) 0.6851999995117187]
[(2, 0, 4, 1, 1, 4) 0.6474]
[(3, 4, 2, 0, 4, 2) 0.6503999993896484]
[(1, 0, 1, 4, 4, 3) 0.5701999996337891]
[(0, 1, 1, 2, 4, 0) 0.6243999996337891]
[(2, 1, 2, 4, 2, 0) 0.6475999998168944]
[(4, 0, 3, 0, 3, 0) 0.5750000000610351]
[(4, 0, 3, 2, 0, 1) 0.6763999996337892]
[(0, 0, 3, 1, 1, 1) 0.5762000002441406]
[(0, 1, 1, 3, 1, 2) 0.6748000000000001]
[(1, 3, 1, 0, 4, 2) 0.6649999986572266]
[(2, 0, 2, 4, 2, 2) 0.6500000000610352]
[(4, 2, 3, 3, 4, 4) 0.6341999995117188]
[(2, 4, 2, 3, 0, 1) 0.6696000001220703]
[(1, 4, 4, 4, 1, 1) 0.10399999990844727]
[(2, 0, 4, 0, 4, 0) 0.5713999999389648]
[(4, 1, 2, 3, 4, 2) 0.6435999998779297]
[(4, 3, 0, 1, 2, 4) 0.6572000000610352]
[(2, 3, 1, 1, 4, 0) 0.6344000002441406]
[(0, 0, 2, 2, 4, 4) 0.6248000001220703]
[(1, 1, 1, 1, 4, 4) 0.10179999993896484]
[(0, 0, 3, 0, 2, 3) 0.009999999996185303]
[(3, 3, 4, 0, 3, 1) 0.6930000006103515]
[(3, 1, 0, 2, 1, 2) 0.6819999989013672]
[(4, 2, 1, 0, 1, 0) 0.4753999996948242]
[(1, 1, 0, 0, 4, 1) 0.5014]
[(2, 0, 1, 3, 0, 2) 0.6893999995117187]
[(2, 3, 3, 1, 2, 0) 0.6647999986572266]
[(3, 0, 3, 3, 2, 3) 0.7009999991455078]
[(3, 1, 4, 4, 3, 3) 0.6903999998168945]
[(4, 3, 0, 1, 0, 0) 0.5827999998168945]
[(2, 3, 3, 3, 1, 3) 0.7129999996337891]
[(4, 4, 3, 0, 0, 3) 0.596999999633789]
[(0, 2, 2, 3, 2, 0) 0.6763999996948242]
[(3, 3, 2, 2, 4, 2) 0.7018000004882812]
[(2, 1, 3, 4, 3, 1) 0.6475999991455077]
[(2, 4, 3, 0, 3, 1) 0.6680000000610352]
[(0, 0, 3, 0, 1, 2) 0.009999999996185303]
[(4, 0, 2, 2, 3, 3) 0.6764000004882813]
[(2, 4, 4, 1, 0, 0) 0.5789999999389649]
[(3, 4, 4, 2, 1, 2) 0.6800000000610352]
[(0, 1, 1, 2, 1, 4) 0.6353999986572265]
[(3, 1, 4, 4, 2, 0) 0.6793999991455079]
[(1, 3, 4, 2, 3, 4) 0.6305999995727539]
[(0, 2, 4, 4, 4, 1) 0.629800000366211]
[(3, 1, 2, 3, 1, 3) 0.6790000000610351]
[(3, 3, 4, 3, 0, 4) 0.6707999996948242]
[(1, 4, 4, 0, 1, 4) 0.30520000006103515]
[(0, 3, 3, 0, 0, 2) 0.6491999993896485]
[(3, 4, 1, 4, 2, 2) 0.6747999998779296]
[(3, 0, 4, 4, 4, 0) 0.6178]
[(1, 4, 3, 3, 3, 0) 0.6712000006103516]
[(4, 3, 0, 3, 2, 2) 0.700600000366211]
[(0, 0, 4, 4, 4, 1) 0.47359999987792967]
[(0, 4, 2, 0, 4, 2) 0.5097999993286133]
[(3, 3, 1, 2, 3, 4) 0.6974000001220704]
[(1, 2, 3, 2, 1, 4) 0.6699999998779298]
[(4, 2, 3, 1, 3, 0) 0.644000000366211]
[(0, 3, 2, 3, 3, 3) 0.6901999987792969]
[(1, 3, 1, 0, 1, 2) 0.6813999995117187]
[(2, 1, 2, 2, 2, 0) 0.6506000001220703]
[(1, 4, 0, 3, 2, 1) 0.6569999989013673]
[(3, 0, 4, 3, 4, 3) 0.6807999986572265]
[(3, 4, 0, 4, 0, 0) 0.4707999998168945]
[(1, 1, 0, 0, 1, 0) 0.5801999997558593]
[(1, 3, 2, 4, 3, 0) 0.6497999993896484]
[(4, 0, 1, 3, 3, 0) 0.6864000000610352]
[(1, 3, 0, 1, 2, 2) 0.7005999986572266]
[(3, 2, 1, 1, 3, 0) 0.7019999989013672]
[(1, 4, 1, 2, 3, 1) 0.6031999997558594]
[(0, 0, 0, 4, 3, 4) 0.4661999994506836]
[(4, 1, 4, 2, 2, 2) 0.6503999997558594]
[(1, 2, 1, 4, 0, 4) 0.5086000000610352]
[(0, 3, 1, 4, 0, 0) 0.47259999999999996]
[(0, 0, 2, 4, 3, 4) 0.4679999996337891]
[(0, 0, 1, 3, 1, 2) 0.668999999633789]
[(4, 0, 3, 2, 0, 0) 0.6235999992675781]
[(3, 3, 4, 3, 4, 0) 0.6690000001220703]
[(3, 0, 4, 0, 0, 4) 0.5691999996948242]
[(2, 0, 3, 1, 3, 3) 0.7275999992675781]
[(2, 0, 1, 2, 1, 1) 0.6215999998168945]
[(2, 4, 4, 2, 2, 3) 0.6812]
[(2, 2, 2, 1, 0, 2) 0.6725999997558594]
[(4, 0, 3, 3, 4, 4) 0.6235999995117187]
[(2, 0, 0, 0, 3, 2) 0.6587999992675782]
[(1, 2, 4, 3, 2, 1) 0.6514000001220702]
[(0, 4, 2, 4, 0, 2) 0.5382]
[(2, 0, 1, 1, 2, 3) 0.6894000000610352]
[(3, 4, 3, 0, 0, 4) 0.6241999996948242]
[(2, 1, 4, 3, 1, 0) 0.6737999991455078]
[(1, 3, 4, 4, 3, 1) 0.5681999996948243]
[(0, 0, 4, 0, 1, 2) 0.009999999992370605]
[(2, 2, 1, 2, 4, 4) 0.6399999992675781]
[(0, 4, 0, 2, 3, 1) 0.6238000002441406]
[(2, 3, 0, 0, 0, 3) 0.6301999998779297]
[(2, 3, 2, 0, 0, 4) 0.6133999993896484]
[(4, 4, 3, 3, 1, 4) 0.5711999996337891]
[(1, 3, 1, 3, 3, 0) 0.6654000002441406]
[(4, 0, 0, 2, 3, 4) 0.6593999995117187]
[(0, 4, 0, 4, 0, 2) 0.5373999996948242]
[(2, 1, 2, 2, 0, 0) 0.6215999993896485]
[(2, 3, 2, 0, 2, 1) 0.6779999998779297]
[(3, 1, 4, 2, 0, 1) 0.6712000001220703]
[(3, 3, 3, 0, 2, 3) 0.6443999999389648]
[(4, 2, 2, 3, 1, 0) 0.6499999986572266]
[(0, 1, 2, 1, 3, 4) 0.5047999999389648]
[(4, 1, 3, 4, 4, 1) 0.4055999993896484]
[(1, 1, 4, 0, 0, 2) 0.5988000002441406]
[(4, 0, 4, 4, 1, 2) 0.473999999633789]
[(1, 0, 1, 2, 3, 3) 0.6849999997558593]
[(3, 1, 0, 3, 1, 4) 0.6527999992675781]
[(1, 2, 4, 3, 4, 2) 0.6592000006103516]
[(1, 4, 2, 2, 4, 1) 0.5360000000610351]
[(2, 1, 4, 0, 1, 0) 0.6187999992675781]
[(2, 2, 4, 0, 0, 3) 0.6517999996337891]
[(1, 0, 3, 0, 3, 0) 0.6676000001220703]
[(4, 4, 2, 3, 4, 4) 0.5645999995117187]
[(4, 2, 2, 2, 2, 1) 0.6388000001220704]
[(1, 1, 0, 1, 0, 4) 0.5095999992675782]
[(2, 4, 3, 3, 3, 4) 0.6387999993896485]
[(3, 2, 4, 4, 4, 2) 0.6572000001220704]
[(2, 2, 3, 3, 4, 0) 0.674400000366211]
[(3, 0, 4, 0, 3, 4) 0.6474000001220703]
[(4, 2, 0, 3, 0, 0) 0.6672]
[(3, 1, 1, 1, 3, 1) 0.6601999997558593]
[(1, 1, 4, 4, 4, 1) 0.10599999995422364]
[(3, 2, 4, 3, 0, 3) 0.6935999993896484]
[(0, 1, 1, 0, 2, 3) 0.6637999996337891]
[(3, 1, 3, 4, 4, 3) 0.6757999999389648]
[(2, 2, 2, 3, 3, 1) 0.6943999993896485]
[(0, 3, 1, 2, 2, 2) 0.6878000001220702]
[(3, 2, 4, 3, 3, 2) 0.7039999998779297]
[(1, 3, 1, 4, 1, 4) 0.4377999995117187]
[(2, 4, 3, 1, 1, 0) 0.6445999993896484]
[(3, 4, 1, 2, 3, 1) 0.6795999986572265]
[(1, 3, 2, 4, 2, 2) 0.6851999998779297]
[(0, 2, 0, 4, 3, 0) 0.47219999926757816]
[(4, 2, 1, 3, 1, 1) 0.5711999999999999]
[(0, 1, 2, 3, 2, 4) 0.6570000004882813]
[(3, 4, 1, 4, 1, 2) 0.6552000000610352]
[(4, 2, 3, 4, 1, 4) 0.5427999997558594]
[(0, 3, 1, 4, 0, 2) 0.6761999997558594]
[(2, 4, 2, 4, 2, 4) 0.5785999996948242]
[(0, 1, 4, 3, 4, 0) 0.6723999999389649]
[(3, 0, 3, 2, 0, 1) 0.6966000004882812]
[(1, 4, 1, 3, 4, 3) 0.6563999991455078]
[(2, 1, 1, 4, 0, 1) 0.5735999992675782]
[(4, 4, 3, 4, 4, 0) 0.41420000024414066]
[(2, 4, 0, 2, 2, 2) 0.6675999993896484]
[(2, 4, 1, 2, 1, 1) 0.6429999998779298]
[(4, 0, 2, 4, 3, 3) 0.5716000002441406]
[(4, 3, 0, 2, 2, 3) 0.704399999267578]
[(2, 1, 0, 2, 4, 4) 0.6358000006103516]
[(2, 1, 3, 4, 2, 4) 0.6225999999389649]
[(4, 1, 3, 1, 3, 1) 0.5820000001831055]
[(0, 3, 2, 4, 3, 0) 0.46459999993896484]
[(1, 3, 2, 0, 3, 4) 0.6591999999389648]
[(2, 3, 1, 3, 3, 1) 0.6945999997558594]
[(1, 3, 0, 2, 4, 2) 0.6887999998168945]
[(3, 3, 3, 1, 0, 0) 0.5787999993286133]
[(1, 0, 2, 4, 3, 0) 0.6503999992675782]
[(2, 3, 1, 4, 0, 3) 0.6794000006103516]
[(4, 4, 4, 1, 1, 0) 0.5098000001220703]
[(0, 4, 2, 2, 2, 3) 0.6765999987792969]
[(3, 4, 0, 4, 2, 0) 0.6707999998779297]
[(2, 1, 4, 1, 4, 3) 0.6720000001220703]
[(2, 3, 4, 3, 3, 3) 0.7034000004882813]
[(1, 2, 1, 1, 0, 2) 0.650799999267578]
[(3, 3, 1, 0, 3, 3) 0.6425999991455078]
[(0, 3, 4, 1, 4, 0) 0.5713999996948242]
[(0, 1, 1, 3, 0, 1) 0.6655999992675781]
[(2, 3, 2, 1, 1, 0) 0.6384000001220703]
[(4, 4, 1, 0, 4, 4) 0.28060000006103514]
[(2, 2, 0, 0, 0, 1) 0.6221999998168946]
[(0, 2, 4, 1, 4, 1) 0.6353999999389649]
[(4, 0, 3, 3, 3, 2) 0.6880000002441407]
[(3, 0, 1, 4, 4, 4) 0.6115999993896485]
[(0, 3, 0, 0, 1, 1) 0.6710000002441405]
[(4, 4, 3, 3, 3, 1) 0.6555999992675781]
[(4, 2, 3, 0, 3, 4) 0.6154000001220703]
[(2, 0, 2, 3, 3, 3) 0.6909999991455078]
[(3, 4, 1, 1, 3, 1) 0.6490000000610351]
[(1, 0, 0, 0, 0, 3) 0.009999999992370605]
[(0, 0, 1, 3, 2, 1) 0.6665999998779297]
[(1, 1, 2, 3, 4, 3) 0.6586000003662109]
[(4, 1, 4, 1, 2, 4) 0.3507999993286133]
[(0, 0, 3, 2, 1, 2) 0.6165999997558594]
[(4, 1, 4, 3, 3, 3) 0.6801999992675782]
[(1, 2, 0, 4, 1, 3) 0.6171999992675782]
[(2, 1, 1, 2, 0, 1) 0.6351999997558594]
[(0, 3, 2, 0, 4, 0) 0.009999999992370605]
[(3, 1, 2, 2, 1, 2) 0.698000000366211]
[(1, 0, 1, 0, 4, 0) 0.46959999963378907]
[(1, 4, 0, 0, 4, 0) 0.46659999932861324]
[(3, 1, 3, 0, 4, 3) 0.6837999997558594]
[(4, 2, 4, 0, 4, 0) 0.3987999993286133]
[(4, 3, 2, 3, 1, 1) 0.6447999993896484]
[(2, 4, 4, 3, 1, 4) 0.6247999998779297]
[(4, 2, 0, 2, 2, 4) 0.6391999991455077]
[(4, 0, 2, 4, 0, 0) 0.47100000006103515]
[(1, 1, 3, 0, 2, 0) 0.6103999998779297]
[(0, 3, 4, 2, 0, 4) 0.6779999997558593]
[(0, 1, 1, 2, 2, 2) 0.632]
[(1, 2, 2, 0, 3, 1) 0.674400000366211]
[(3, 0, 2, 4, 2, 2) 0.6949999993896485]
[(2, 0, 3, 0, 1, 0) 0.6245999994506836]
[(2, 3, 3, 1, 3, 0) 0.689599999633789]
[(1, 3, 0, 1, 1, 1) 0.6263999997558594]
[(2, 1, 0, 0, 2, 1) 0.6667999986572265]
[(1, 3, 1, 0, 3, 0) 0.6669999992675781]
[(0, 1, 2, 1, 4, 0) 0.5815999996948242]
[(2, 3, 4, 0, 1, 1) 0.6741999993896485]
[(4, 1, 3, 0, 4, 3) 0.6570000001220703]
[(4, 4, 4, 1, 4, 3) 0.5551999993896485]
[(0, 4, 4, 1, 4, 1) 0.5143999998779296]
[(3, 2, 3, 3, 1, 0) 0.6753999986572267]
[(2, 2, 2, 2, 0, 0) 0.6281999991455078]
[(1, 0, 4, 4, 2, 4) 0.5278000001831055]
[(4, 0, 3, 3, 4, 2) 0.6428000001220703]
[(4, 3, 1, 2, 2, 3) 0.696000000366211]
[(1, 2, 0, 4, 2, 1) 0.6333999996337891]
[(2, 3, 3, 4, 1, 3) 0.6980000006103515]
[(2, 2, 4, 3, 0, 4) 0.660399999633789]
[(2, 3, 4, 2, 2, 3) 0.7007999998779297]
[(1, 3, 2, 1, 2, 3) 0.7075999991455078]
[(3, 2, 2, 2, 0, 0) 0.6294]
[(3, 1, 0, 3, 3, 4) 0.6858000001220703]
[(1, 4, 3, 3, 0, 1) 0.6624000002441406]
[(3, 1, 0, 4, 0, 1) 0.5033999997558594]
[(1, 1, 0, 2, 0, 3) 0.6714000004882813]
[(1, 4, 0, 1, 4, 3) 0.5663999994506836]
[(2, 0, 3, 2, 4, 0) 0.6478000003662109]
[(1, 0, 0, 4, 0, 2) 0.46679999951171874]
[(3, 0, 2, 4, 1, 3) 0.6743999991455079]
[(4, 0, 1, 1, 0, 2) 0.6246000000610351]
[(4, 3, 3, 3, 2, 2) 0.6949999991455078]
[(3, 0, 1, 0, 1, 1) 0.6629999996337891]
[(2, 0, 0, 2, 4, 4) 0.6431999999999999]
[(0, 2, 0, 0, 4, 0) 0.009999999988555908]
[(3, 1, 0, 3, 3, 2) 0.6961999986572266]
[(2, 3, 3, 4, 3, 1) 0.6679999998779297]
[(0, 1, 3, 3, 1, 3) 0.6846000003662109]
[(4, 4, 2, 1, 1, 4) 0.3555999996337891]
[(2, 0, 2, 0, 2, 1) 0.5793999995117187]
[(3, 1, 2, 3, 3, 3) 0.6880000006103515]
[(2, 3, 4, 3, 0, 0) 0.6672000003662109]
[(2, 0, 2, 1, 3, 1) 0.6908000003662109]
[(1, 1, 0, 1, 1, 2) 0.5889999992675782]
[(2, 1, 0, 2, 1, 1) 0.6410000002441406]
[(3, 2, 2, 4, 2, 2) 0.6945999998779296]
[(4, 4, 2, 2, 4, 4) 0.5215999998779297]
[(1, 0, 1, 3, 3, 3) 0.6735999996337891]
[(4, 0, 4, 1, 0, 3) 0.6311999995117188]
[(1, 3, 4, 0, 4, 1) 0.5737999991455078]
[(0, 0, 3, 3, 1, 2) 0.6710000000610351]
[(4, 4, 0, 4, 1, 1) 0.3203999999694824]
[(1, 3, 0, 2, 1, 4) 0.6721999999389648]
[(3, 0, 1, 2, 0, 1) 0.6884000000610351]
[(1, 1, 1, 2, 4, 2) 0.6329999997558594]
[(2, 3, 0, 4, 1, 4) 0.6415999993896484]
[(0, 4, 0, 0, 2, 1) 0.46999999981689455]
[(3, 0, 4, 0, 1, 2) 0.6738000001220703]
[(2, 4, 0, 3, 3, 1) 0.6721999997558593]
[(4, 4, 4, 3, 0, 1) 0.5727999998779297]
[(0, 0, 1, 2, 3, 3) 0.6216000003662109]
[(1, 3, 1, 0, 1, 0) 0.5725999997558593]
[(4, 1, 0, 1, 4, 2) 0.5256000000000001]
[(4, 4, 2, 3, 4, 2) 0.6241999998168946]
[(4, 1, 1, 3, 2, 0) 0.6730000006103515]
[(3, 4, 3, 2, 0, 4) 0.6560000002441406]
[(2, 1, 4, 4, 0, 0) 0.4697999996948242]
[(0, 4, 3, 2, 0, 1) 0.6185999998168945]
[(1, 3, 2, 2, 1, 2) 0.6941999995117187]
[(1, 1, 3, 4, 4, 1) 0.4378]
[(3, 1, 2, 3, 2, 3) 0.6946000004882812]
[(1, 2, 1, 0, 4, 0) 0.4729999996337891]
[(2, 0, 1, 0, 0, 4) 0.5707999994506836]
[(3, 3, 2, 2, 0, 0) 0.6187999996948242]
[(0, 3, 4, 1, 3, 3) 0.7069999989013672]
[(0, 1, 3, 0, 3, 2) 0.6146000001220703]
[(0, 4, 4, 4, 4, 3) 0.576799999572754]
[(2, 4, 1, 2, 3, 2) 0.6889999989013671]
[(4, 0, 1, 0, 0, 1) 0.46739999926757814]
[(2, 2, 3, 1, 0, 2) 0.7148000004882813]
[(0, 0, 2, 2, 0, 0) 0.6191999998779297]
[(4, 2, 0, 0, 1, 1) 0.6240000001220704]
[(1, 3, 2, 2, 0, 1) 0.6735999991455078]
[(2, 1, 0, 2, 2, 1) 0.6716000004882813]
[(1, 1, 3, 1, 1, 1) 0.4725999995727539]
[(0, 0, 0, 3, 2, 2) 0.6665999991455078]
[(2, 2, 1, 0, 3, 3) 0.6649999986572266]
[(0, 0, 2, 0, 2, 1) 0.009999999992370605]
[(3, 3, 4, 2, 4, 2) 0.6972000002441406]
[(1, 2, 4, 0, 0, 2) 0.6131999995117188]
[(1, 4, 3, 2, 2, 1) 0.6569999995117187]
[(4, 1, 1, 2, 3, 4) 0.5504]
[(0, 1, 3, 0, 0, 0) 0.009999999988555908]
[(1, 4, 1, 0, 2, 0) 0.625]
[(4, 1, 1, 2, 2, 1) 0.5539999999999999]
[(1, 0, 4, 1, 4, 0) 0.5007999999389648]
[(4, 2, 1, 3, 2, 3) 0.6829999993896485]
[(4, 3, 3, 4, 2, 0) 0.5496000003662109]
[(4, 4, 2, 4, 4, 4) 0.3565999996337891]
[(2, 4, 0, 2, 0, 3) 0.6627999995117188]
[(1, 0, 1, 4, 1, 2) 0.5843999994506835]
[(4, 3, 3, 2, 4, 1) 0.6325999998779297]
[(1, 4, 3, 2, 0, 3) 0.6963999995117187]
[(0, 0, 3, 1, 4, 1) 0.5929999997558594]
[(2, 1, 0, 0, 1, 4) 0.6302000001220702]
[(3, 4, 4, 4, 2, 0) 0.6696000002441406]
[(3, 0, 3, 4, 1, 1) 0.6785999995117187]
[(4, 1, 0, 4, 4, 4) 0.3010000000305176]
[(0, 0, 1, 2, 1, 2) 0.612199999633789]
[(3, 4, 0, 0, 0, 4) 0.3868]
[(0, 4, 1, 0, 4, 2) 0.4929999999389649]
[(0, 0, 0, 3, 3, 0) 0.6730000004882812]
[(1, 3, 2, 4, 0, 4) 0.6192]
[(2, 3, 1, 2, 4, 4) 0.6716000000610352]
[(0, 1, 1, 3, 4, 4) 0.6548000001220703]
[(4, 2, 4, 3, 3, 4) 0.6197999992675781]
[(3, 2, 4, 0, 1, 4) 0.6627999986572266]
[(4, 3, 4, 4, 2, 0) 0.5336000000610351]
[(1, 1, 0, 1, 1, 4) 0.3740000002441406]
[(1, 1, 4, 2, 0, 1) 0.5504000001831054]
[(4, 3, 3, 4, 0, 0) 0.47020000006103513]
[(0, 0, 4, 3, 4, 2) 0.680999998779297]
[(0, 3, 2, 2, 4, 2) 0.6881999993896484]
[(2, 2, 1, 0, 0, 1) 0.6274000000610351]
[(0, 3, 0, 2, 1, 0) 0.6243999993896484]
[(0, 4, 3, 2, 2, 3) 0.6691999992675781]
[(3, 1, 3, 1, 4, 0) 0.6504000006103516]
[(4, 4, 4, 3, 4, 2) 0.6416]
[(4, 3, 3, 3, 3, 4) 0.6668000001220703]
[(4, 2, 1, 3, 3, 4) 0.6477999996337891]
[(0, 1, 3, 0, 0, 2) 0.6181999996948242]
[(1, 2, 1, 2, 3, 2) 0.6922000004882812]
[(2, 1, 2, 1, 0, 3) 0.6891999992675781]
[(2, 1, 3, 3, 0, 2) 0.6999999987792969]
[(2, 4, 3, 0, 1, 3) 0.6963999998779298]
[(2, 1, 4, 0, 2, 2) 0.6584000002441407]
[(4, 0, 3, 4, 4, 3) 0.5756000001220704]
[(2, 4, 4, 2, 0, 2) 0.6379999991455079]
[(2, 4, 4, 0, 3, 4) 0.6357999992675781]
[(3, 1, 3, 0, 4, 0) 0.5921999996948242]
[(4, 2, 2, 4, 3, 3) 0.6508000000610352]
[(0, 4, 2, 0, 0, 0) 0.009999999992370605]
[(2, 1, 3, 3, 1, 3) 0.6906000003662109]
[(0, 2, 3, 3, 0, 4) 0.671799999633789]
[(3, 0, 4, 0, 4, 3) 0.6105999994506837]
[(2, 2, 2, 3, 1, 3) 0.6899999997558594]
[(0, 1, 1, 4, 3, 2) 0.6393999991455078]
[(0, 3, 2, 1, 3, 2) 0.6979999998779297]
[(0, 4, 1, 2, 4, 0) 0.6289999998168946]
[(4, 1, 1, 3, 0, 3) 0.6743999993896485]
[(3, 4, 2, 3, 1, 4) 0.6458000001220704]
[(0, 4, 3, 2, 1, 0) 0.6241999991455078]
[(0, 3, 3, 4, 3, 3) 0.6725999992675782]
[(2, 0, 4, 0, 2, 1) 0.6070000001220703]
[(2, 4, 2, 1, 4, 4) 0.6077999994506836]
[(0, 3, 4, 2, 0, 1) 0.6745999995117188]
[(1, 1, 4, 3, 2, 1) 0.5785999992675781]
[(1, 2, 1, 3, 2, 0) 0.6783999997558594]
[(2, 3, 4, 3, 3, 2) 0.6967999987792969]
[(0, 1, 2, 3, 3, 2) 0.6726000000610352]
[(3, 0, 0, 3, 4, 0) 0.6728000004882813]
[(4, 2, 4, 3, 2, 4) 0.6097999993286133]
[(3, 1, 0, 4, 1, 2) 0.6494000004882813]
[(2, 0, 2, 2, 2, 0) 0.6476000003662109]
[(0, 3, 4, 4, 1, 3) 0.6837999987792969]
[(0, 0, 3, 4, 3, 4) 0.4750000000610351]
[(0, 3, 1, 1, 4, 0) 0.5771999991455078]
[(3, 1, 4, 1, 2, 1) 0.6634000003662109]
[(0, 4, 1, 0, 3, 1) 0.4601999996337891]
[(1, 2, 2, 2, 3, 2) 0.6770000004882814]
[(2, 4, 2, 4, 1, 3) 0.6554000006103515]
[(2, 2, 1, 4, 4, 1) 0.6289999995727539]
[(0, 2, 0, 1, 1, 3) 0.6832000001220703]
[(3, 0, 4, 3, 4, 0) 0.6733999992675781]
[(0, 3, 4, 0, 4, 2) 0.6290000000610352]
[(1, 3, 3, 4, 4, 0) 0.44219999932861326]
[(1, 2, 4, 0, 0, 4) 0.5520000001220704]
[(1, 1, 0, 1, 4, 4) 0.3369999995727539]
[(4, 1, 2, 4, 4, 1) 0.34459999975585937]
[(0, 3, 3, 2, 2, 4) 0.6686000003662109]
[(1, 0, 2, 4, 0, 0) 0.4715999996948242]
[(3, 1, 2, 0, 4, 2) 0.6886000001220702]
[(2, 1, 3, 1, 4, 0) 0.6412000002441407]
[(0, 0, 2, 2, 3, 0) 0.621399999267578]
[(1, 0, 1, 0, 3, 0) 0.6728000004882813]
[(3, 0, 4, 2, 2, 3) 0.7038000006103516]
[(0, 2, 4, 0, 1, 0) 0.009999999996185303]
[(3, 0, 0, 3, 3, 2) 0.6893999996337891]
[(4, 0, 4, 3, 1, 0) 0.6477999992675781]
[(4, 1, 4, 4, 4, 1) 0.09879999989318847]
[(3, 2, 4, 4, 1, 2) 0.6679999991455078]
[(0, 2, 1, 0, 2, 4) 0.5601999993286133]
[(1, 0, 3, 1, 0, 1) 0.6750000004882812]
[(3, 0, 0, 0, 3, 2) 0.6303999991455078]
[(0, 0, 2, 0, 0, 3) 0.009999999988555908]
[(1, 0, 2, 1, 2, 1) 0.6433999998168946]
[(3, 4, 0, 3, 4, 4) 0.6293999996337891]
[(2, 2, 2, 4, 2, 1) 0.6613999999389648]
[(2, 1, 2, 0, 1, 4) 0.6320000001220704]
[(3, 2, 2, 1, 0, 2) 0.7051999992675781]
[(1, 1, 4, 2, 3, 2) 0.6883999990234375]
[(0, 1, 0, 3, 1, 4) 0.6393999999389649]
[(1, 4, 0, 2, 0, 4) 0.6169999998168945]
[(3, 3, 3, 1, 4, 4) 0.6938000001220703]
[(2, 1, 2, 2, 4, 2) 0.6643999992675781]
[(0, 1, 2, 3, 2, 0) 0.6683999989013673]
[(4, 4, 3, 3, 3, 4) 0.6215999995727539]
[(3, 0, 0, 1, 4, 1) 0.6611999998779297]
[(3, 4, 0, 4, 2, 3) 0.6784000004882813]
[(3, 0, 4, 3, 3, 0) 0.6859999996337891]
[(1, 4, 3, 4, 2, 3) 0.6649999997558593]
[(1, 3, 1, 1, 1, 3) 0.6136]
[(1, 3, 1, 2, 1, 1) 0.6074000000610351]
[(3, 0, 0, 2, 0, 1) 0.6118000002441406]
[(2, 4, 0, 3, 4, 1) 0.6529999991455078]
[(4, 2, 1, 2, 2, 2) 0.6596]
[(1, 2, 4, 2, 3, 3) 0.689799999633789]
[(3, 4, 4, 3, 1, 4) 0.6306000001220703]
[(0, 3, 2, 2, 2, 4) 0.6764000003662108]
[(3, 4, 0, 2, 0, 4) 0.6116000000610352]
[(1, 0, 3, 1, 3, 0) 0.6633999992675781]
[(0, 2, 1, 0, 1, 1) 0.6268000000610351]
[(4, 0, 4, 0, 0, 2) 0.39600000018310544]
[(3, 2, 0, 4, 4, 3) 0.6727999996337891]
[(3, 1, 1, 2, 0, 2) 0.6921999986572266]
[(0, 3, 1, 2, 4, 2) 0.6875999991455077]
[(3, 3, 3, 4, 0, 4) 0.6495999992675782]
[(2, 2, 0, 2, 3, 0) 0.6833999993896483]
[(0, 4, 2, 2, 0, 0) 0.6145999998779297]
[(0, 0, 2, 1, 2, 4) 0.5793999997558593]
[(4, 4, 4, 4, 3, 0) 0.5685999994506836]
[(2, 2, 2, 3, 3, 2) 0.7032000001220703]
[(0, 0, 0, 0, 2, 0) 0.01]
[(1, 3, 3, 2, 1, 3) 0.7057999995117187]
[(1, 2, 3, 3, 3, 3) 0.6976]
[(0, 0, 1, 2, 0, 2) 0.6128]
[(1, 3, 0, 1, 3, 1) 0.6701999998779297]
[(1, 0, 3, 0, 2, 0) 0.6111999992675782]
[(1, 1, 3, 1, 3, 2) 0.6950000004882813]
[(2, 3, 3, 4, 1, 0) 0.6271999993896484]
[(0, 4, 3, 4, 1, 4) 0.41219999987792966]
[(2, 4, 0, 4, 4, 3) 0.6085999996948243]
[(4, 4, 4, 1, 4, 1) 0.09879999986267089]
[(2, 0, 2, 2, 4, 3) 0.6763999995117187]
[(2, 2, 2, 3, 0, 3) 0.6933999992675781]
[(4, 4, 1, 3, 0, 1) 0.5797999998779297]
[(3, 3, 1, 4, 0, 1) 0.6649999997558593]
[(2, 4, 0, 4, 4, 4) 0.49560000000000004]
[(2, 3, 0, 1, 4, 0) 0.649200000366211]
[(1, 3, 0, 4, 2, 1) 0.6443999991455078]
[(1, 0, 0, 4, 3, 4) 0.6450000006103516]
[(2, 2, 4, 4, 2, 3) 0.6774000004882812]
[(2, 4, 2, 1, 0, 4) 0.6200000000610352]
[(3, 2, 0, 0, 3, 3) 0.6498000003662109]
[(0, 1, 0, 2, 3, 0) 0.6193999998168945]
[(2, 4, 0, 3, 3, 4) 0.6508000001220704]
[(1, 1, 1, 1, 3, 4) 0.44719999963378904]
[(3, 2, 0, 0, 1, 1) 0.6796]
[(1, 1, 3, 4, 1, 4) 0.41739999963378904]
[(4, 3, 4, 1, 0, 1) 0.5789999993896484]
[(3, 0, 1, 1, 1, 3) 0.7077999995117188]
[(0, 4, 2, 2, 1, 3) 0.6676000000610351]
[(2, 3, 1, 2, 4, 3) 0.7009999995117188]
[(4, 0, 1, 4, 0, 3) 0.5728000002441407]
[(4, 3, 3, 3, 4, 3) 0.6739999991455078]
[(2, 3, 1, 4, 2, 0) 0.6542000004882813]
[(1, 0, 3, 4, 0, 1) 0.6577999986572266]
[(2, 1, 3, 3, 3, 1) 0.6985999990234375]
[(1, 1, 1, 2, 2, 0) 0.6169999999389648]
[(0, 2, 2, 2, 2, 2) 0.6534000003662109]
[(2, 4, 4, 2, 2, 2) 0.6619999997558594]
[(3, 0, 2, 1, 2, 3) 0.7156000006103516]
[(4, 2, 3, 3, 2, 2) 0.7008000002441406]
[(3, 0, 2, 0, 1, 0) 0.673000000366211]
[(4, 2, 1, 3, 2, 2) 0.6831999991455078]
[(4, 1, 2, 2, 0, 3) 0.6923999989013672]
[(3, 4, 0, 3, 3, 1) 0.6878000002441407]
[(0, 4, 2, 0, 0, 4) 0.3849999993896484]
[(1, 2, 1, 1, 2, 2) 0.6574000001220703]
[(3, 2, 3, 4, 1, 3) 0.6878000004882813]
[(3, 1, 1, 4, 3, 0) 0.6689999991455078]
[(2, 2, 3, 0, 1, 2) 0.6902000004882812]
[(3, 1, 1, 3, 4, 3) 0.6912000002441406]
[(0, 2, 2, 3, 4, 2) 0.6821999999389647]
[(1, 3, 3, 0, 1, 3) 0.7075999995117188]
[(3, 0, 3, 3, 4, 0) 0.6703999998168945]
[(4, 0, 2, 0, 0, 4) 0.4533999993896484]
[(2, 1, 4, 3, 1, 3) 0.6821999992675781]
[(3, 0, 0, 1, 0, 4) 0.5742000004882812]
[(2, 1, 3, 1, 3, 0) 0.6929999989013672]
[(3, 3, 2, 3, 4, 3) 0.6971999993896485]
[(3, 1, 0, 2, 4, 3) 0.6807999995117187]
[(0, 3, 1, 2, 1, 0) 0.6236000000610352]
[(0, 2, 1, 4, 3, 4) 0.6061999993286132]
[(0, 0, 0, 1, 4, 2) 0.5807999994506836]
[(0, 0, 0, 3, 0, 1) 0.6677999991455078]
[(2, 4, 3, 4, 0, 3) 0.6564000000610352]
[(3, 4, 0, 1, 1, 0) 0.665799999267578]
[(3, 3, 2, 1, 3, 2) 0.7240000002441407]
[(3, 2, 1, 2, 4, 0) 0.6695999991455078]
[(1, 2, 1, 1, 1, 4) 0.44319999981689456]
[(3, 0, 1, 3, 2, 2) 0.6991999987792968]
[(1, 1, 3, 1, 0, 1) 0.6161999995117188]
[(0, 3, 0, 4, 3, 4) 0.6137999996948242]
[(4, 4, 2, 3, 0, 2) 0.6861999997558594]
[(4, 1, 0, 0, 0, 3) 0.6736000004882813]
[(1, 3, 4, 2, 0, 3) 0.693400000366211]
[(3, 2, 0, 2, 2, 4) 0.6981999998779297]
[(1, 2, 1, 4, 3, 2) 0.662599999633789]
[(2, 0, 3, 1, 0, 0) 0.5809999993896484]
[(3, 2, 3, 1, 3, 1) 0.6951999993896485]
[(3, 3, 3, 4, 3, 3) 0.7153999996337891]
[(4, 4, 2, 4, 1, 1) 0.35639999975585934]
[(2, 0, 4, 3, 3, 1) 0.6961999998779297]
[(4, 1, 2, 0, 3, 1) 0.6404000002441406]
[(4, 2, 1, 4, 1, 3) 0.5884000000610352]
[(3, 4, 3, 0, 1, 2) 0.6887999991455078]
[(4, 0, 0, 4, 4, 4) 0.4111999993286133]
[(2, 3, 0, 3, 2, 1) 0.6942]
[(1, 0, 3, 2, 0, 0) 0.6213999996948243]
[(4, 3, 4, 1, 4, 4) 0.4151999997558594]
[(1, 2, 0, 1, 3, 0) 0.6701999987792969]
[(3, 0, 1, 4, 2, 0) 0.6654000004882812]
[(2, 3, 3, 2, 0, 4) 0.6767999998779297]
[(2, 1, 1, 3, 3, 1) 0.6982000002441405]
[(3, 0, 3, 1, 1, 3) 0.718999999633789]
[(2, 3, 1, 4, 1, 1) 0.6577999999389648]
[(4, 2, 2, 3, 4, 4) 0.6318]
[(1, 0, 3, 4, 1, 4) 0.5657999993286132]
[(4, 2, 0, 4, 1, 0) 0.44700000012207036]
[(3, 4, 0, 2, 3, 0) 0.6978000006103515]
[(3, 0, 1, 3, 0, 4) 0.6783999998779296]
[(1, 4, 0, 3, 1, 2) 0.6733999986572266]
[(4, 1, 4, 3, 3, 0) 0.6739999987792968]
[(3, 2, 2, 0, 3, 2) 0.6674000003662109]
[(2, 1, 0, 2, 1, 4) 0.6368000002441406]
[(4, 3, 3, 3, 4, 0) 0.6325999996948242]
[(0, 0, 0, 0, 3, 1) 0.009999999992370605]
[(2, 0, 4, 1, 2, 0) 0.6622000000610352]
[(3, 1, 1, 2, 3, 3) 0.7021999998779297]
[(2, 4, 4, 4, 4, 2) 0.6076000001220703]
[(4, 2, 1, 2, 2, 1) 0.6372000006103515]
[(1, 1, 1, 2, 0, 0) 0.6243999995727539]
[(3, 2, 4, 2, 0, 0) 0.6313999993896484]
[(1, 1, 3, 1, 3, 3) 0.6969999998779296]
[(4, 2, 4, 2, 2, 1) 0.6227999996948242]
[(0, 0, 4, 3, 1, 0) 0.673399999633789]
[(2, 4, 3, 3, 0, 4) 0.6269999998779298]
[(3, 2, 4, 0, 4, 2) 0.6620000001220703]
[(2, 0, 2, 1, 2, 1) 0.6627999998779296]
[(2, 1, 3, 2, 2, 2) 0.6935999989013673]
[(1, 1, 1, 3, 3, 0) 0.6749999991455078]
[(1, 0, 4, 1, 0, 1) 0.4921999995117187]
[(0, 1, 3, 2, 1, 3) 0.6735999997558594]
[(4, 4, 4, 4, 2, 4) 0.3359999999084473]
[(0, 4, 2, 1, 1, 1) 0.5042000001220703]
[(0, 3, 1, 2, 4, 1) 0.6860000001220703]
[(0, 2, 0, 3, 0, 3) 0.6869999998779296]
[(3, 3, 4, 3, 1, 2) 0.696999999633789]
[(3, 4, 4, 1, 3, 3) 0.7057999989013672]
[(4, 2, 0, 4, 1, 3) 0.6253999994506836]
[(0, 3, 2, 0, 0, 2) 0.6507999999389648]
[(0, 4, 3, 2, 4, 2) 0.6474]
[(4, 2, 1, 1, 4, 0) 0.4933999995727539]
[(4, 3, 0, 1, 4, 1) 0.5707999997558594]
[(4, 4, 2, 3, 3, 0) 0.6784000004882813]
[(1, 2, 2, 1, 4, 3) 0.6457999999389648]
[(3, 1, 0, 4, 4, 4) 0.5349999996337891]
[(0, 4, 3, 0, 2, 2) 0.5007999995117188]
[(3, 3, 4, 3, 3, 4) 0.695599999633789]
[(4, 4, 1, 0, 3, 0) 0.5729999996948242]
[(0, 0, 3, 2, 0, 3) 0.6273999998779297]
[(2, 4, 0, 3, 4, 3) 0.6821999986572266]
[(2, 2, 0, 0, 4, 4) 0.5709999993286133]
[(1, 3, 2, 1, 3, 1) 0.6810000006103516]
[(3, 4, 1, 2, 1, 4) 0.6239999995117188]
[(0, 1, 2, 2, 4, 2) 0.6247999991455078]
[(4, 4, 4, 4, 1, 2) 0.46279999951171874]
[(2, 0, 3, 1, 2, 0) 0.6633999992675781]
[(2, 1, 4, 4, 4, 2) 0.6369999997558594]
[(2, 1, 0, 4, 2, 4) 0.6080000001831055]
[(2, 1, 0, 1, 3, 1) 0.6692000002441406]
[(0, 1, 1, 2, 3, 3) 0.6740000001220703]
[(2, 2, 4, 4, 1, 3) 0.6668000006103516]
[(0, 4, 4, 2, 4, 0) 0.6229999993286133]
[(0, 1, 2, 0, 1, 4) 0.4611999994506836]
[(1, 0, 3, 2, 4, 3) 0.6770000006103516]
[(1, 3, 2, 4, 3, 3) 0.6904000002441406]
[(3, 2, 1, 0, 0, 3) 0.6295999993286133]
[(2, 2, 3, 2, 1, 1) 0.6881999996337891]
[(1, 4, 0, 1, 2, 3) 0.6665999993896484]
[(0, 0, 4, 3, 0, 4) 0.6718000003662109]
[(0, 0, 4, 2, 2, 3) 0.6176000001220703]
[(1, 4, 0, 3, 0, 1) 0.6546000002441406]
[(1, 0, 1, 0, 4, 3) 0.6509999991455078]
[(2, 1, 3, 4, 0, 3) 0.6769999986572266]
[(3, 0, 0, 4, 2, 2) 0.6609999993896484]
[(0, 1, 3, 4, 0, 4) 0.4468000000610351]
[(4, 3, 1, 1, 3, 1) 0.5959999993896484]
[(0, 0, 0, 1, 3, 1) 0.5805999997558594]
[(1, 2, 4, 3, 2, 2) 0.6879999986572265]
[(4, 0, 2, 3, 4, 0) 0.6281999998168946]
[(0, 0, 0, 2, 2, 4) 0.6197999994506835]
[(3, 2, 1, 0, 0, 2) 0.6592000001220703]
[(3, 3, 0, 0, 4, 2) 0.6723999986572265]
[(4, 3, 1, 4, 4, 2) 0.5671999995727539]
[(2, 1, 2, 1, 4, 3) 0.6853999997558594]
[(1, 1, 3, 2, 0, 4) 0.6453999998168944]
[(2, 3, 0, 0, 0, 2) 0.6391999992675781]
[(1, 1, 1, 1, 2, 2) 0.6422000002441406]
[(1, 4, 2, 0, 0, 4) 0.5732000002441406]
[(3, 3, 3, 3, 0, 1) 0.7001999991455078]
[(2, 4, 1, 2, 0, 4) 0.6274000002441407]
[(0, 3, 3, 0, 4, 4) 0.605999999633789]
[(3, 2, 0, 4, 2, 1) 0.6833999998779297]
[(3, 3, 3, 4, 2, 3) 0.7167999995117188]
[(3, 3, 0, 0, 1, 0) 0.6689999995117187]
[(1, 3, 0, 4, 3, 1) 0.6514000002441407]
[(1, 1, 4, 3, 3, 0) 0.6827999995117188]
[(0, 3, 0, 0, 1, 3) 0.6397999995117187]
[(4, 3, 2, 2, 0, 0) 0.6203999996948242]
[(1, 3, 1, 2, 4, 2) 0.6758000006103515]
[(4, 3, 3, 2, 2, 0) 0.6371999991455078]
[(2, 3, 1, 3, 1, 1) 0.6727999995117188]
[(0, 0, 4, 3, 3, 3) 0.6706000001220702]
[(2, 3, 2, 2, 4, 4) 0.6778000002441407]
[(4, 0, 1, 3, 4, 3) 0.6247999998168945]
[(4, 4, 0, 2, 3, 1) 0.6412000002441407]
[(3, 4, 3, 4, 1, 2) 0.6717999998779297]
[(4, 0, 2, 1, 0, 0) 0.5767999993896484]
[(4, 4, 1, 3, 0, 4) 0.5613999993896485]
[(4, 1, 2, 1, 2, 1) 0.5553999998168946]
[(2, 1, 3, 4, 0, 2) 0.6722000001220704]
[(3, 4, 2, 2, 4, 2) 0.686000000366211]
[(0, 3, 0, 0, 2, 4) 0.6002000000610351]
[(0, 0, 4, 0, 2, 4) 0.009999999992370605]
[(3, 1, 3, 3, 4, 2) 0.7036000006103516]
[(3, 3, 4, 1, 0, 1) 0.6768000004882812]
[(2, 2, 0, 2, 0, 4) 0.6474000002441406]
[(2, 3, 1, 0, 4, 3) 0.6767999998779297]
[(3, 3, 2, 2, 3, 4) 0.7087999992675782]
[(1, 2, 2, 4, 1, 1) 0.5718000001831054]
[(2, 0, 0, 4, 2, 2) 0.6526000003662109]
[(2, 4, 0, 1, 1, 2) 0.6480000004882812]
[(1, 2, 0, 2, 0, 2) 0.6456000001220703]
[(0, 4, 4, 4, 1, 1) 0.44719999963378904]
[(1, 0, 0, 1, 3, 1) 0.6759999996337891]
[(3, 3, 4, 1, 3, 2) 0.724799999633789]
[(1, 3, 0, 2, 1, 1) 0.6749999986572266]
[(2, 2, 1, 0, 2, 4) 0.6532000001220704]
[(1, 0, 1, 4, 3, 4) 0.5765999995117188]
[(2, 2, 4, 0, 1, 3) 0.6741999992675781]
[(3, 0, 0, 3, 4, 3) 0.6794]
[(3, 2, 2, 4, 1, 3) 0.6939999986572266]
[(4, 2, 3, 4, 3, 1) 0.6408000000610352]
[(2, 3, 4, 1, 2, 4) 0.6747999986572266]
[(3, 3, 1, 3, 4, 4) 0.6704000001220703]
[(4, 0, 1, 0, 1, 1) 0.4444000002441406]
[(1, 1, 2, 3, 1, 0) 0.6619999998168946]
[(3, 2, 0, 1, 3, 4) 0.7034000004882813]
[(2, 3, 2, 0, 3, 3) 0.6444000000610351]
[(3, 1, 4, 0, 1, 3) 0.6775999999389648]
[(4, 1, 0, 0, 3, 2) 0.6729999997558593]
[(1, 4, 3, 4, 3, 3) 0.6635999986572265]
[(3, 4, 0, 3, 4, 0) 0.6859999995117189]
[(2, 3, 2, 0, 4, 0) 0.5637999992675781]
[(3, 4, 2, 2, 2, 1) 0.6866000003662109]
[(1, 1, 2, 0, 0, 3) 0.6655999991455078]
[(3, 3, 2, 4, 3, 3) 0.7064000004882813]
[(2, 1, 2, 3, 3, 2) 0.6989999993896484]
[(4, 3, 1, 0, 2, 2) 0.6650000006103515]
[(1, 4, 0, 4, 0, 3) 0.5674000002441406]
[(0, 0, 3, 2, 1, 0) 0.6295999997558593]
[(4, 4, 2, 2, 3, 4) 0.6187999995727539]
[(1, 0, 4, 2, 1, 2) 0.6429999998779298]
[(3, 1, 1, 4, 0, 4) 0.5430000002441406]
[(0, 2, 0, 3, 2, 0) 0.6650000002441406]
[(4, 2, 4, 3, 1, 1) 0.5699999998168945]
[(3, 4, 2, 4, 2, 2) 0.6697999995117188]
[(2, 4, 0, 4, 3, 3) 0.6639999995117187]
[(3, 4, 2, 2, 3, 2) 0.698799999633789]
[(2, 4, 4, 0, 3, 3) 0.6835999997558594]
[(2, 0, 3, 2, 2, 2) 0.688000000366211]
[(1, 1, 0, 3, 4, 2) 0.6559999999999999]
[(4, 3, 3, 0, 2, 0) 0.5042000000610352]
[(2, 4, 0, 4, 0, 4) 0.4050000001220703]
[(3, 1, 2, 3, 0, 2) 0.7013999997558593]
[(4, 3, 2, 2, 4, 3) 0.660200000366211]
[(4, 3, 4, 2, 3, 4) 0.5959999996948242]
[(4, 2, 3, 3, 4, 3) 0.6551999998168945]
[(2, 2, 4, 3, 3, 2) 0.6920000002441407]
[(3, 2, 2, 2, 0, 3) 0.7015999995117187]
[(4, 4, 3, 0, 1, 1) 0.5232]
[(3, 0, 1, 1, 3, 3) 0.7009999995117188]
[(2, 0, 4, 0, 0, 3) 0.5666000001220702]
[(1, 0, 4, 3, 3, 2) 0.6781999993896484]
[(0, 4, 2, 3, 4, 2) 0.6799999995117187]
[(1, 2, 4, 2, 3, 1) 0.6494000004882813]
[(4, 3, 1, 2, 4, 4) 0.5401999998168945]
[(2, 3, 2, 3, 4, 2) 0.6933999987792968]
[(2, 1, 2, 0, 3, 0) 0.6197999995117187]
[(4, 0, 1, 1, 3, 2) 0.6380000000610352]
[(3, 2, 2, 3, 1, 1) 0.6963999996337891]
[(2, 2, 4, 2, 3, 2) 0.6947999992675782]
[(4, 2, 3, 0, 4, 3) 0.6284000000000001]
[(1, 2, 0, 0, 1, 3) 0.6897999998779296]
[(4, 0, 3, 1, 3, 3) 0.666200000366211]
[(1, 3, 2, 3, 3, 0) 0.6628000001220703]
[(1, 4, 2, 3, 3, 2) 0.6914000002441406]
[(0, 0, 0, 4, 2, 3) 0.4683999998168945]
[(1, 3, 0, 1, 4, 1) 0.5873999993896484]
[(2, 3, 0, 1, 3, 4) 0.6974000004882812]
[(3, 4, 3, 0, 2, 2) 0.6557999991455078]
[(3, 0, 2, 1, 1, 2) 0.6976000004882812]
[(4, 4, 0, 3, 3, 2) 0.6624000002441406]
[(2, 3, 3, 3, 2, 0) 0.6871999997558593]
[(4, 0, 0, 2, 1, 0) 0.6294]
[(2, 3, 0, 4, 1, 3) 0.6902000000610351]
[(2, 3, 2, 4, 3, 3) 0.7055999992675781]
[(0, 0, 1, 3, 0, 0) 0.6692000003662109]
[(4, 2, 1, 0, 0, 0) 0.009999999996185303]
[(2, 3, 2, 4, 0, 4) 0.6269999996948242]
[(3, 2, 4, 1, 4, 4) 0.6485999995117188]
[(3, 4, 1, 2, 4, 4) 0.6243999993896484]
[(2, 4, 0, 3, 0, 1) 0.6552]
[(0, 2, 3, 3, 4, 4) 0.672400000366211]
[(1, 3, 2, 0, 1, 0) 0.5771999998779297]
[(0, 4, 2, 4, 0, 0) 0.4615999997558594]
[(2, 3, 0, 4, 4, 4) 0.6132000001831055]
[(0, 0, 1, 2, 4, 3) 0.6156000001220704]
[(3, 0, 3, 0, 2, 2) 0.6533999998779296]
[(3, 2, 2, 4, 1, 1) 0.6654000000000001]
[(0, 1, 1, 2, 1, 1) 0.6361999995727539]
[(2, 1, 0, 4, 4, 4) 0.5047999993286133]
[(3, 2, 1, 4, 3, 4) 0.6729999996337891]
[(4, 3, 0, 1, 3, 2) 0.6958000006103515]
[(3, 0, 0, 4, 4, 4) 0.6239999999389648]
[(0, 3, 4, 0, 4, 1) 0.6654000000000001]
[(4, 4, 2, 0, 0, 0) 0.009999999992370605]
[(2, 1, 2, 4, 3, 4) 0.6321999997558594]
[(1, 1, 0, 4, 2, 4) 0.521399999633789]
[(1, 1, 4, 1, 4, 0) 0.5033999994506836]
[(1, 0, 1, 0, 4, 1) 0.5093999997558594]
[(4, 4, 4, 0, 2, 0) 0.5074000002441407]
[(3, 3, 2, 3, 4, 4) 0.6848000006103515]
[(2, 4, 3, 2, 0, 4) 0.6207999986572266]
[(2, 4, 2, 4, 0, 4) 0.5585999993896484]
[(0, 2, 2, 0, 0, 1) 0.6150000000610352]
[(3, 2, 2, 3, 4, 1) 0.6927999993896485]
[(4, 4, 1, 2, 2, 1) 0.5302000000610352]
[(0, 2, 3, 4, 2, 0) 0.4672]
[(4, 2, 0, 1, 3, 1) 0.658799998779297]
[(3, 2, 3, 1, 1, 2) 0.7017999986572265]
[(3, 2, 1, 3, 1, 2) 0.6831999995117188]
[(0, 1, 3, 0, 4, 1) 0.5805999993286133]
[(3, 0, 2, 3, 3, 1) 0.6895999987792969]
[(4, 2, 4, 1, 0, 1) 0.5325999992675782]
[(2, 1, 4, 3, 4, 1) 0.6701999998779297]
[(0, 1, 3, 1, 2, 1) 0.5411999994506835]
[(4, 0, 2, 3, 0, 2) 0.6813999992675781]
[(3, 0, 3, 1, 2, 4) 0.6963999992675781]
[(4, 1, 2, 3, 2, 2) 0.6825999986572266]
[(0, 3, 1, 3, 3, 3) 0.703399999633789]
[(1, 4, 4, 1, 0, 4) 0.3140000000305176]
[(0, 0, 1, 1, 3, 1) 0.5744000000610352]
[(3, 2, 4, 0, 4, 1) 0.6759999997558593]
[(1, 1, 2, 0, 0, 2) 0.6215999991455078]
[(0, 0, 4, 1, 1, 1) 0.5766000001831055]
[(2, 3, 0, 4, 2, 3) 0.701799999633789]
[(4, 0, 1, 2, 0, 0) 0.6254000003662109]
[(3, 1, 4, 0, 4, 0) 0.6071999994506836]
[(2, 4, 1, 1, 1, 1) 0.5771999999999999]
[(0, 3, 3, 0, 2, 0) 0.01]
[(2, 0, 1, 3, 1, 1) 0.6737999996337891]
[(3, 4, 4, 0, 3, 2) 0.6759999999999999]
[(4, 1, 0, 4, 0, 4) 0.44820000012207034]
[(1, 4, 4, 0, 0, 0) 0.009999999996185303]
[(0, 4, 3, 3, 4, 4) 0.6424000001220703]
[(4, 4, 4, 2, 1, 1) 0.43439999926757816]
[(3, 1, 2, 4, 2, 2) 0.6832000001220703]
[(0, 3, 2, 3, 0, 3) 0.698200000366211]
[(4, 1, 3, 1, 4, 3) 0.5805999997558594]
[(0, 4, 4, 1, 0, 3) 0.6434000000000001]
[(3, 1, 2, 2, 2, 1) 0.6882000000610351]
[(1, 3, 4, 4, 4, 0) 0.45059999932861333]
[(1, 1, 3, 4, 4, 3) 0.586799999633789]
[(2, 2, 4, 4, 2, 4) 0.6449999994506835]
[(4, 3, 1, 2, 1, 0) 0.6277999993896484]
[(4, 2, 3, 3, 0, 4) 0.6765999998779297]
[(4, 3, 0, 0, 1, 3) 0.6815999997558593]
[(0, 3, 4, 4, 4, 4) 0.6223999999389648]
[(1, 4, 4, 3, 4, 1) 0.4249999993896484]
[(1, 0, 0, 1, 0, 2) 0.5768]
[(2, 3, 1, 4, 4, 3) 0.6852000006103516]
[(3, 3, 2, 4, 1, 0) 0.6600000001220703]
[(1, 4, 2, 4, 3, 3) 0.652399999633789]
[(1, 2, 3, 2, 4, 3) 0.6885999995117187]
[(0, 1, 4, 3, 3, 0) 0.6833999990234375]
[(3, 4, 0, 4, 3, 2) 0.6738000004882813]
[(1, 4, 0, 3, 4, 3) 0.6501999995727539]
[(3, 0, 1, 0, 1, 4) 0.6558000002441406]
[(2, 3, 3, 1, 1, 1) 0.6991999991455079]
[(1, 4, 1, 1, 1, 4) 0.10520000006103515]
[(4, 2, 3, 0, 0, 4) 0.593199999633789]
[(1, 1, 0, 0, 4, 4) 0.4514000002441406]
[(4, 1, 4, 0, 3, 3) 0.6505999986572266]
[(2, 4, 2, 4, 3, 3) 0.6540000002441407]
[(1, 1, 1, 0, 0, 0) 0.009999999992370605]
[(2, 3, 2, 3, 2, 2) 0.685400000366211]
[(1, 0, 1, 2, 1, 1) 0.5933999993286132]
[(3, 4, 0, 0, 3, 1) 0.6843999997558593]
[(2, 4, 4, 0, 3, 0) 0.6423999998168946]
[(1, 3, 1, 0, 2, 2) 0.6842000003662109]
[(2, 4, 1, 1, 2, 2) 0.6704000000000001]
[(2, 0, 2, 0, 1, 3) 0.6866000002441406]
[(3, 3, 4, 3, 4, 4) 0.6712000000610351]
[(1, 2, 1, 3, 0, 2) 0.6885999989013672]
[(0, 2, 1, 4, 4, 2) 0.6465999993896484]
[(2, 0, 4, 4, 4, 2) 0.6005999998168945]
[(4, 2, 1, 0, 0, 4) 0.5507999995117188]
[(3, 1, 4, 1, 1, 3) 0.6710000004882812]
[(2, 0, 1, 0, 4, 4) 0.5732000002441406]
[(3, 3, 3, 1, 2, 3) 0.7331999986572265]
[(1, 3, 4, 1, 4, 1) 0.445]
[(2, 1, 0, 4, 3, 3) 0.6827999999389648]
[(2, 3, 2, 2, 2, 3) 0.7007999998779297]
[(1, 3, 3, 1, 3, 4) 0.6781999986572265]
[(1, 2, 3, 2, 0, 4) 0.6712000004882813]
[(1, 1, 1, 2, 3, 2) 0.6770000003662109]
[(4, 3, 1, 3, 1, 1) 0.5665999999389648]
[(0, 2, 1, 2, 0, 2) 0.6359999991455078]
[(2, 0, 0, 2, 3, 4) 0.6869999986572266]
[(4, 3, 1, 1, 2, 0) 0.6133999995117188]
[(2, 4, 0, 2, 4, 2) 0.6469999991455079]
[(0, 3, 0, 0, 4, 2) 0.6453999996948242]
[(3, 3, 2, 2, 1, 0) 0.6835999997558594]
[(0, 3, 4, 0, 2, 0) 0.009999999992370605]
[(1, 4, 1, 3, 3, 1) 0.5749999993286132]
[(1, 4, 0, 4, 3, 0) 0.6495999998168945]
[(3, 1, 1, 3, 0, 0) 0.6681999995117188]
[(3, 2, 4, 2, 0, 1) 0.6689999993896484]
[(4, 2, 1, 3, 4, 2) 0.628599999633789]
[(0, 0, 1, 1, 0, 0) 0.5733999993896485]
[(3, 0, 1, 2, 1, 2) 0.6796000002441406]
[(2, 2, 0, 3, 4, 2) 0.6935999996337892]
[(2, 0, 0, 3, 2, 3) 0.6806000000610353]
[(3, 2, 2, 0, 0, 4) 0.6263999996948243]
[(0, 1, 1, 4, 3, 3) 0.6662000001220703]
[(2, 4, 3, 0, 3, 4) 0.6290000000610352]
[(3, 1, 3, 1, 4, 3) 0.7081999997558595]
[(3, 2, 3, 0, 0, 4) 0.6393999999389649]
[(2, 3, 3, 1, 0, 1) 0.6936000006103515]
[(3, 0, 1, 1, 4, 1) 0.6706000000610353]
[(4, 0, 1, 3, 2, 0) 0.668200000366211]
[(1, 2, 1, 2, 0, 0) 0.6183999992675782]
[(0, 0, 4, 0, 2, 1) 0.009999999992370605]
[(3, 1, 4, 4, 0, 3) 0.6694000000610352]
[(2, 1, 4, 1, 0, 3) 0.6658000003662109]
[(3, 2, 0, 2, 3, 0) 0.6918000001220703]
[(1, 4, 4, 1, 3, 0) 0.6614000003662109]
[(0, 4, 4, 0, 0, 4) 0.3865999999389648]
[(2, 2, 1, 0, 0, 4) 0.5713999997558594]
[(4, 2, 1, 2, 0, 0) 0.6223999996337891]
[(1, 0, 3, 1, 0, 3) 0.7053999986572266]
[(3, 4, 0, 0, 0, 0) 0.009999999992370605]
[(0, 2, 0, 3, 2, 1) 0.6664000001220702]
[(4, 2, 2, 1, 4, 4) 0.5249999993286133]
[(1, 3, 4, 2, 3, 2) 0.6842]
[(4, 0, 0, 2, 0, 0) 0.6169999996948242]
[(2, 3, 0, 1, 1, 2) 0.7032000001220703]
[(4, 3, 0, 4, 1, 3) 0.6447999996948242]
[(0, 0, 3, 1, 2, 1) 0.5811999996948242]
[(1, 3, 1, 0, 4, 4) 0.5477999993896484]
[(2, 3, 4, 2, 4, 2) 0.6899999995117188]
[(3, 4, 1, 4, 2, 0) 0.6740000004882812]
[(0, 1, 3, 0, 1, 4) 0.4723999998779297]
[(0, 2, 0, 1, 0, 3) 0.6809999986572265]
[(2, 0, 1, 1, 3, 0) 0.6866000006103516]
[(3, 1, 4, 1, 1, 0) 0.6641999996948242]
[(1, 2, 1, 0, 2, 0) 0.6219999998168945]
[(2, 2, 1, 2, 1, 4) 0.6524]
[(0, 2, 3, 4, 4, 1) 0.635199999633789]
[(3, 1, 0, 1, 0, 1) 0.5528000002441407]
[(0, 3, 1, 3, 0, 2) 0.6970000006103515]
[(4, 4, 3, 3, 2, 4) 0.6232000001220703]
[(3, 3, 3, 3, 1, 0) 0.6692000003662109]
[(3, 2, 3, 1, 0, 2) 0.72]
[(4, 1, 0, 2, 4, 1) 0.5461999992675781]
[(0, 2, 4, 2, 2, 2) 0.6409999998779297]
[(3, 2, 0, 4, 2, 2) 0.6900000006103515]
[(3, 4, 1, 3, 1, 4) 0.6421999997558594]
[(1, 0, 3, 3, 1, 1) 0.6645999991455078]
[(2, 1, 0, 0, 2, 2) 0.6521999992675781]
[(4, 2, 2, 2, 2, 3) 0.6912000001220703]
[(2, 1, 2, 3, 1, 4) 0.6525999986572266]
[(3, 4, 4, 3, 4, 3) 0.6805999993896485]
[(4, 3, 4, 0, 3, 3) 0.6795999986572265]
[(4, 3, 4, 3, 1, 3) 0.6645999992675782]
[(4, 2, 4, 4, 3, 3) 0.6495999992675782]
[(1, 4, 0, 3, 2, 3) 0.6830000001220704]
[(4, 1, 0, 3, 4, 2) 0.6383999991455078]
[(0, 0, 1, 2, 4, 4) 0.6274000000000001]
[(1, 4, 2, 0, 0, 3) 0.6604000001220703]
[(3, 4, 4, 2, 1, 1) 0.6521999992675781]
[(3, 1, 3, 1, 2, 1) 0.6647999997558593]
[(0, 4, 2, 1, 3, 2) 0.6209999998168945]
[(2, 4, 1, 0, 4, 0) 0.5699999999389649]
[(1, 2, 4, 3, 1, 2) 0.6831999996337891]
[(1, 2, 3, 2, 2, 4) 0.6791999995117187]
[(1, 3, 3, 3, 1, 3) 0.7087999992675782]
[(2, 2, 0, 0, 2, 0) 0.5818]
[(3, 3, 0, 4, 3, 2) 0.7039999998168944]
[(0, 0, 0, 3, 4, 3) 0.676599999633789]
[(3, 4, 4, 2, 3, 0) 0.6992000004882812]
[(1, 2, 0, 2, 2, 4) 0.6490000001220703]
[(0, 4, 4, 3, 2, 1) 0.659000000366211]
[(4, 4, 3, 1, 4, 2) 0.5358000001831055]
[(3, 3, 3, 2, 0, 1) 0.6965999986572265]
[(2, 4, 4, 2, 3, 1) 0.659799999633789]
[(3, 3, 0, 1, 0, 1) 0.6691999998779297]
[(3, 4, 2, 4, 3, 2) 0.6915999997558593]
[(4, 4, 0, 0, 3, 1) 0.5750000001220703]
[(3, 0, 3, 2, 0, 3) 0.6832000004882812]
[(1, 4, 1, 3, 2, 1) 0.5871999998779297]
[(4, 3, 2, 3, 3, 1) 0.6750000001220703]
[(4, 4, 0, 0, 1, 3) 0.5752000002441406]
[(2, 1, 3, 0, 2, 3) 0.6843999992675781]
[(1, 1, 4, 3, 0, 1) 0.5907999995727539]
[(0, 3, 4, 3, 0, 1) 0.6647999986572266]
[(1, 2, 2, 1, 2, 3) 0.6961999993896484]
[(3, 4, 1, 4, 2, 3) 0.6755999990234375]
[(3, 2, 0, 0, 1, 2) 0.6838000001220703]
[(0, 2, 1, 4, 3, 0) 0.46640000024414063]
[(3, 2, 3, 2, 2, 4) 0.6981999997558594]
[(3, 2, 4, 3, 2, 0) 0.6895999993896484]
[(1, 0, 1, 4, 0, 0) 0.46999999993896485]
[(2, 0, 1, 0, 0, 1) 0.6267999996337891]
[(2, 3, 1, 3, 0, 0) 0.6616000001220703]
[(2, 3, 3, 4, 4, 2) 0.682599999633789]
[(4, 3, 2, 0, 1, 2) 0.6732000000610351]
[(2, 3, 3, 0, 3, 3) 0.6793999995117187]
[(2, 3, 0, 4, 1, 2) 0.6803999995117188]
[(3, 1, 3, 3, 0, 4) 0.6757999998168945]
[(2, 0, 0, 1, 1, 0) 0.6418000002441405]
[(0, 3, 2, 0, 1, 1) 0.6717999989013671]
[(4, 0, 2, 4, 2, 0) 0.5393999999389648]
[(3, 1, 1, 4, 4, 1) 0.5787999998779297]
[(4, 0, 2, 2, 2, 0) 0.6494000006103515]
[(2, 0, 4, 3, 1, 0) 0.6765999986572265]
[(4, 4, 0, 2, 1, 0) 0.6201999996948242]
[(2, 0, 4, 4, 3, 2) 0.6722000001220704]
[(2, 1, 3, 3, 4, 2) 0.7036000001220702]
[(2, 1, 3, 2, 1, 0) 0.6257999993896485]
[(4, 0, 1, 1, 2, 4) 0.5137999996337891]
[(2, 4, 4, 1, 2, 0) 0.6698000002441407]
[(4, 1, 2, 4, 3, 1) 0.5731999997558593]
[(4, 3, 0, 2, 1, 1) 0.6604000000610352]
[(1, 2, 0, 4, 4, 3) 0.6328000001220704]
[(3, 0, 4, 1, 1, 3) 0.6809999997558593]
[(4, 0, 1, 4, 3, 2) 0.5757999987792969]
[(0, 0, 4, 4, 4, 4) 0.46780000024414065]
[(3, 1, 4, 4, 1, 4) 0.5767999998779296]
[(1, 1, 2, 0, 3, 1) 0.6720000001220703]
[(1, 1, 3, 2, 3, 4) 0.6472000003662108]
[(0, 0, 3, 1, 0, 1) 0.5831999993896484]
[(3, 2, 0, 3, 4, 0) 0.6767999987792969]
[(1, 1, 3, 2, 1, 4) 0.5751999999389649]
[(3, 0, 0, 3, 3, 1) 0.6828000003662109]
[(4, 0, 2, 1, 4, 2) 0.5701999993896485]
[(0, 2, 3, 4, 1, 3) 0.6746000006103516]
[(4, 4, 4, 1, 0, 3) 0.6204000003662109]
[(3, 2, 0, 1, 2, 1) 0.6966000002441406]
[(3, 3, 4, 0, 1, 4) 0.663399999633789]
[(4, 3, 1, 4, 2, 2) 0.6606000006103515]
[(0, 4, 2, 2, 1, 2) 0.6456000000000001]
[(1, 3, 3, 1, 2, 1) 0.678400000366211]
[(4, 0, 1, 1, 2, 2) 0.6257999995117188]
[(2, 0, 3, 1, 2, 2) 0.7070000002441407]
[(0, 4, 2, 0, 4, 3) 0.5728]
[(3, 4, 1, 4, 1, 1) 0.5759999996948243]
[(0, 2, 0, 2, 2, 4) 0.6436000003662109]
[(0, 3, 3, 4, 1, 2) 0.6704000000000001]
[(4, 2, 0, 0, 1, 2) 0.6459999999389648]
[(2, 1, 0, 2, 4, 2) 0.6528000002441406]
[(4, 2, 1, 0, 4, 3) 0.602]
[(1, 2, 2, 4, 2, 1) 0.6368000002441406]
[(2, 2, 0, 1, 1, 0) 0.628599999633789]
[(2, 2, 1, 3, 3, 2) 0.7009999986572265]
[(0, 1, 0, 2, 3, 4) 0.6304000000610351]
[(0, 0, 2, 4, 1, 2) 0.46239999957275396]
[(1, 2, 2, 4, 3, 4) 0.6494000006103515]
[(1, 0, 0, 2, 3, 4) 0.6760000006103516]
[(3, 2, 3, 1, 4, 4) 0.6880000004882812]
[(0, 4, 4, 2, 2, 4) 0.6097999998168945]
[(1, 1, 2, 2, 1, 4) 0.5779999998168945]
[(1, 1, 0, 1, 0, 2) 0.6358]
[(3, 1, 4, 0, 2, 0) 0.649799999633789]
[(1, 1, 4, 3, 0, 0) 0.6688000002441405]
[(3, 3, 3, 0, 3, 2) 0.6598000003662109]
[(3, 3, 4, 4, 4, 2) 0.6773999993896485]
[(3, 2, 0, 4, 1, 3) 0.6736000002441407]
[(4, 4, 2, 2, 2, 0) 0.6311999991455078]
[(1, 2, 3, 4, 4, 0) 0.44299999938964846]
[(0, 0, 1, 3, 4, 2) 0.6739999998779297]
[(0, 0, 3, 0, 3, 3) 0.009999999992370605]
[(1, 4, 2, 3, 0, 1) 0.6483999992675781]
[(2, 1, 4, 2, 1, 3) 0.6767999998779297]
[(0, 3, 1, 0, 4, 4) 0.6005999999389648]
[(0, 4, 1, 4, 0, 4) 0.41000000012207033]
[(0, 1, 0, 4, 4, 0) 0.47399999932861325]
[(0, 3, 4, 0, 3, 4) 0.613999999633789]
[(3, 0, 0, 0, 1, 3) 0.6687999986572265]
[(3, 4, 2, 2, 0, 3) 0.7026000001220702]
[(0, 1, 2, 4, 1, 1) 0.5074000001831055]
[(3, 0, 3, 0, 0, 2) 0.6292000001220703]
[(4, 2, 2, 3, 2, 3) 0.6942000003662109]
[(4, 1, 3, 0, 1, 4) 0.5017999999389648]
[(1, 1, 2, 0, 2, 2) 0.6442000006103515]
[(2, 0, 1, 3, 4, 2) 0.6811999995117187]
[(1, 1, 2, 4, 1, 1) 0.4361999995727539]
[(4, 2, 4, 2, 4, 2) 0.6223999999389648]
[(0, 3, 3, 4, 1, 3) 0.6813999998779298]
[(4, 3, 1, 0, 1, 2) 0.6533999992675781]
[(4, 1, 2, 0, 3, 4) 0.5706]
[(0, 2, 4, 3, 4, 2) 0.6859999997558593]
[(2, 1, 1, 4, 3, 2) 0.6677999987792969]
[(3, 2, 0, 1, 0, 4) 0.6470000000610352]
[(1, 4, 0, 0, 0, 3) 0.5759999994506836]
[(1, 2, 3, 3, 4, 3) 0.6864000002441406]
[(4, 3, 2, 4, 0, 1) 0.6551999992675782]
[(3, 3, 2, 0, 4, 1) 0.6782000004882812]
[(3, 4, 2, 4, 3, 4) 0.6437999999389649]
[(1, 0, 1, 2, 3, 0) 0.6790000004882812]
[(1, 2, 3, 1, 3, 3) 0.715400000366211]
[(3, 0, 4, 1, 2, 2) 0.7102000006103516]
[(2, 1, 4, 4, 3, 2) 0.6733999995117188]
[(2, 0, 3, 0, 0, 1) 0.6268]
[(0, 3, 1, 3, 3, 0) 0.6744000000610352]
[(3, 0, 1, 0, 2, 1) 0.6726000004882812]
[(3, 3, 4, 1, 0, 0) 0.5737999995117188]
[(2, 1, 3, 2, 2, 4) 0.6598000004882814]
[(4, 0, 1, 3, 0, 3) 0.6765999996948243]
[(2, 0, 2, 2, 2, 3) 0.6826000006103515]
[(4, 0, 3, 3, 1, 2) 0.6522000002441406]
[(1, 0, 3, 4, 3, 0) 0.6605999997558594]
[(1, 3, 2, 4, 4, 4) 0.5450000001220703]
[(1, 2, 2, 3, 4, 4) 0.6491999991455079]
[(2, 2, 2, 3, 0, 4) 0.6811999992675781]
[(1, 2, 1, 3, 0, 4) 0.6547999998168946]
[(3, 0, 1, 4, 2, 3) 0.6838000004882813]
[(4, 1, 2, 1, 4, 3) 0.5808000004882813]
[(4, 4, 3, 0, 4, 1) 0.5071999996948242]
[(4, 1, 3, 1, 0, 4) 0.5627999998779297]
[(4, 2, 4, 0, 4, 4) 0.4837999996948242]
[(0, 1, 1, 4, 1, 3) 0.6599999996337891]
[(2, 4, 1, 0, 1, 1) 0.6371999998779296]
[(1, 1, 0, 3, 2, 4) 0.6486000002441407]
[(4, 2, 4, 1, 2, 0) 0.6261999998779296]
[(3, 4, 3, 3, 1, 2) 0.7000000001220702]
[(4, 1, 1, 3, 3, 4) 0.5591999994506837]
[(4, 3, 2, 1, 4, 1) 0.5751999992675781]
[(4, 4, 2, 0, 1, 0) 0.469]
[(0, 2, 0, 1, 0, 1) 0.6373999993896484]
[(3, 1, 0, 4, 3, 2) 0.6850000004882812]
[(3, 3, 0, 4, 1, 4) 0.6543999997558594]
[(2, 0, 4, 2, 2, 4) 0.6493999998779297]
[(3, 4, 4, 4, 0, 0) 0.47319999969482424]
[(1, 2, 2, 0, 3, 2) 0.6821999992675781]
[(4, 2, 0, 2, 4, 0) 0.626399999633789]
[(3, 4, 4, 3, 0, 1) 0.6492000001220702]
[(3, 4, 2, 0, 4, 4) 0.5971999998779297]
[(2, 4, 3, 3, 3, 2) 0.6959999993896484]
[(1, 2, 4, 0, 2, 2) 0.6598000000610351]
[(4, 3, 1, 3, 3, 2) 0.6962000002441406]
[(0, 3, 1, 0, 3, 2) 0.6541999993896485]
[(2, 0, 1, 1, 1, 1) 0.6395999991455078]
[(0, 3, 4, 2, 2, 0) 0.6202000000000001]
[(1, 3, 3, 1, 2, 4) 0.6680000004882812]
[(3, 1, 1, 2, 1, 0) 0.6842000002441406]
[(0, 4, 4, 0, 2, 0) 0.009999999992370605]
[(0, 4, 2, 2, 1, 0) 0.6173999998779297]
[(1, 1, 2, 4, 1, 0) 0.5127999995727539]
[(1, 0, 0, 3, 0, 3) 0.6733999986572266]
[(0, 4, 3, 0, 3, 1) 0.46479999951171874]
[(1, 1, 2, 4, 3, 3) 0.663200000366211]
[(2, 0, 4, 3, 0, 3) 0.6858]
[(1, 0, 2, 2, 4, 4) 0.6377999999389649]
[(1, 3, 4, 1, 0, 2) 0.6836]
[(4, 4, 2, 4, 1, 0) 0.45220000024414064]
[(3, 3, 3, 1, 3, 1) 0.7088000002441406]
[(4, 0, 2, 1, 0, 3) 0.651600000366211]
[(4, 2, 2, 4, 3, 2) 0.6353999993896484]
[(1, 1, 4, 4, 0, 4) 0.29659999984741214]
[(4, 1, 0, 2, 2, 3) 0.6715999992675781]
[(3, 1, 4, 2, 1, 3) 0.6849999996337891]
[(1, 3, 2, 1, 0, 2) 0.6990000006103516]
[(4, 4, 1, 1, 4, 2) 0.47600000024414063]
[(2, 2, 3, 4, 0, 1) 0.6639999993896484]
[(0, 1, 3, 3, 3, 0) 0.6675999992675782]
[(3, 3, 3, 1, 2, 1) 0.7040000003662109]
[(0, 3, 0, 1, 0, 4) 0.6567999991455078]
[(3, 2, 1, 4, 2, 0) 0.674000000366211]
[(4, 4, 2, 4, 0, 4) 0.4531999995727539]
[(3, 3, 3, 4, 1, 3) 0.6999999998168945]
[(4, 1, 2, 2, 4, 3) 0.6393999991455078]
[(2, 1, 3, 3, 0, 3) 0.6906000006103515]
[(0, 2, 1, 4, 0, 0) 0.4665999996948242]
[(2, 3, 3, 3, 2, 1) 0.6941999997558593]
[(0, 4, 1, 3, 0, 1) 0.6489999993896484]
[(2, 0, 4, 2, 3, 2) 0.6925999996948242]
[(4, 2, 2, 3, 2, 2) 0.6899999986572266]
[(4, 0, 2, 3, 2, 2) 0.6722000000610352]
[(4, 1, 0, 0, 2, 4) 0.5287999992675781]
[(1, 0, 4, 4, 4, 4) 0.2939999997863769]
[(1, 4, 4, 3, 4, 4) 0.4383999994506836]
[(1, 4, 4, 1, 0, 3) 0.6338000003662109]
[(0, 4, 3, 4, 0, 1) 0.45280000012207033]
[(3, 2, 2, 3, 4, 0) 0.6669999992675781]
[(0, 1, 2, 1, 1, 2) 0.6414000001220702]
[(1, 4, 4, 3, 1, 4) 0.43339999951171876]
[(1, 2, 0, 3, 4, 0) 0.6603999998168945]
[(3, 2, 4, 0, 4, 0) 0.6129999992675781]
[(4, 2, 4, 3, 2, 0) 0.6793999998168946]
[(0, 1, 0, 0, 2, 0) 0.009999999996185303]
[(2, 2, 3, 3, 2, 3) 0.6971999986572266]
[(0, 0, 1, 0, 3, 3) 0.009999999992370605]
[(0, 2, 4, 0, 2, 0) 0.01]
[(2, 4, 3, 3, 3, 3) 0.6924000004882812]
[(0, 2, 3, 2, 0, 1) 0.6225999998779297]
[(0, 4, 4, 2, 1, 4) 0.6251999998779297]
[(4, 3, 2, 1, 0, 4) 0.6617999991455078]
[(3, 1, 4, 1, 0, 4) 0.5524000001831054]
[(1, 2, 4, 0, 3, 4) 0.6357999986572266]
[(0, 4, 4, 4, 2, 3) 0.5708000001831055]
[(3, 3, 0, 2, 0, 2) 0.6809999996337891]
[(3, 0, 3, 1, 1, 0) 0.6731999998779297]
[(0, 4, 2, 0, 2, 4) 0.3924000001220703]
[(3, 3, 3, 2, 3, 2) 0.7151999998779297]
[(4, 0, 4, 0, 0, 4) 0.3439999995727539]
[(3, 3, 4, 4, 2, 1) 0.6752000001220704]
[(0, 0, 2, 2, 2, 3) 0.6232]
[(0, 1, 1, 4, 4, 1) 0.5096000002441406]
[(0, 2, 1, 4, 4, 0) 0.4691999993896484]
[(0, 4, 4, 0, 4, 2) 0.5153999994506836]
[(1, 0, 4, 1, 1, 3) 0.5951999998168945]
[(3, 3, 3, 0, 0, 4) 0.6552000004882812]
[(1, 4, 4, 4, 0, 0) 0.47519999951171876]
[(3, 3, 1, 2, 4, 3) 0.6990000002441407]
[(0, 2, 3, 3, 4, 3) 0.6931999993896484]
[(1, 1, 4, 1, 2, 3) 0.6729999997558593]
[(0, 4, 1, 3, 4, 2) 0.6731999998779297]
[(2, 2, 0, 0, 4, 0) 0.5752000001220703]
[(4, 4, 0, 1, 2, 3) 0.6365999998779297]
[(2, 2, 3, 0, 3, 4) 0.6801999990234375]
[(3, 0, 3, 3, 3, 1) 0.6988000004882813]
[(4, 4, 1, 4, 2, 1) 0.3698000002441406]
[(4, 1, 2, 0, 4, 3) 0.6233999991455078]
[(0, 3, 1, 0, 4, 3) 0.6429999991455078]
[(4, 3, 0, 3, 0, 1) 0.6666000002441406]
[(0, 2, 1, 3, 3, 0) 0.6664000003662109]
[(0, 2, 2, 0, 3, 1) 0.6167999994506836]
[(4, 0, 2, 2, 2, 3) 0.6620000001220703]
[(1, 2, 3, 2, 2, 1) 0.6731999995117188]
[(2, 0, 3, 3, 0, 2) 0.6945999987792969]
[(2, 2, 0, 1, 0, 0) 0.5855999991455078]
[(4, 3, 1, 0, 1, 0) 0.4691999992675781]
[(0, 3, 3, 2, 0, 1) 0.6768000006103516]
[(3, 0, 1, 0, 0, 2) 0.631800000366211]
[(1, 2, 4, 4, 0, 4) 0.49379999945068365]
[(1, 3, 2, 4, 4, 3) 0.6358000001220703]
[(2, 4, 3, 4, 0, 2) 0.6465999996337891]
[(4, 2, 4, 0, 0, 2) 0.6207999999389648]
[(3, 3, 1, 4, 3, 1) 0.6915999998779297]
[(4, 1, 1, 3, 1, 2) 0.6546000000610351]
[(1, 2, 1, 0, 2, 3) 0.6801999987792969]
[(1, 2, 2, 3, 2, 4) 0.6727999998168945]
[(1, 2, 4, 4, 0, 0) 0.47619999932861323]
[(2, 4, 0, 2, 3, 2) 0.6803999987792969]
[(4, 0, 2, 2, 4, 0) 0.6304000002441407]
[(2, 0, 1, 3, 1, 0) 0.6713999995117187]
[(1, 1, 1, 0, 4, 2) 0.6285999996948243]
[(3, 3, 0, 4, 1, 1) 0.6491999987792968]
[(4, 1, 2, 4, 1, 4) 0.37660000006103517]
[(2, 1, 1, 1, 1, 4) 0.5360000001220704]
[(1, 4, 0, 3, 3, 0) 0.6754000006103515]
[(0, 4, 3, 1, 3, 3) 0.6421999994506836]
[(2, 2, 1, 3, 2, 1) 0.6814000001220702]
[(3, 0, 2, 0, 4, 4) 0.6132000004882813]
[(0, 1, 0, 1, 2, 2) 0.6339999999389648]
[(4, 3, 0, 1, 2, 1) 0.6792000006103516]
[(1, 2, 2, 1, 3, 0) 0.6775999986572266]
[(3, 1, 1, 3, 0, 1) 0.6814000006103516]
[(3, 2, 4, 0, 2, 1) 0.6907999997558594]
[(4, 2, 1, 3, 3, 1) 0.6525999992675782]
[(2, 3, 4, 3, 2, 0) 0.6797999997558594]
[(3, 2, 3, 4, 3, 1) 0.6906000003662109]
[(2, 2, 3, 4, 4, 1) 0.6600000002441406]
[(1, 3, 0, 2, 0, 0) 0.6185999998779297]
[(3, 1, 2, 3, 0, 0) 0.6675999993896484]
[(1, 3, 3, 0, 1, 2) 0.6917999990234375]
[(2, 1, 2, 4, 1, 3) 0.664399999633789]
[(1, 0, 4, 4, 3, 4) 0.5733999998779297]
[(2, 1, 0, 4, 4, 0) 0.5995999996948242]
[(0, 0, 2, 4, 4, 3) 0.46519999963378905]
[(0, 2, 0, 0, 1, 3) 0.6537999995117186]
[(2, 0, 1, 0, 1, 1) 0.6184000000610351]
[(1, 0, 1, 0, 1, 3) 0.6679999991455078]
[(4, 3, 0, 3, 2, 4) 0.6796000003662109]
[(4, 3, 1, 1, 2, 3) 0.69]
[(4, 4, 1, 3, 4, 1) 0.4141999996948242]
[(2, 1, 1, 2, 2, 0) 0.6437999992675781]
[(0, 1, 1, 2, 4, 2) 0.6115999995117187]
[(2, 4, 1, 0, 0, 1) 0.6205999999389649]
[(4, 0, 3, 1, 1, 0) 0.4981999995727539]
[(0, 3, 2, 4, 0, 3) 0.6820000002441406]
[(2, 1, 1, 2, 0, 3) 0.676600000366211]
[(4, 1, 1, 1, 0, 0) 0.589]
[(0, 1, 3, 1, 2, 0) 0.5705999995117188]
[(1, 4, 0, 3, 3, 3) 0.6780000002441406]
[(2, 1, 4, 2, 1, 4) 0.6385999996948243]
[(2, 2, 2, 1, 2, 2) 0.6837999992675782]
[(4, 3, 1, 2, 4, 1) 0.5675999995117188]
[(2, 2, 3, 1, 1, 4) 0.6744]
[(3, 2, 4, 3, 2, 4) 0.6805999997558594]
[(3, 2, 2, 3, 1, 2) 0.7007999998168946]
[(2, 0, 0, 1, 0, 0) 0.5779999995117188]
[(3, 3, 0, 2, 2, 3) 0.7099999993896485]
[(2, 2, 2, 0, 1, 1) 0.6341999996948242]
[(0, 4, 2, 0, 1, 4) 0.38999999975585936]
[(2, 1, 2, 1, 1, 1) 0.6370000006103516]
[(0, 3, 1, 4, 0, 1) 0.6494000001220703]
[(4, 1, 0, 2, 3, 2) 0.6623999986572265]
[(4, 2, 3, 4, 2, 4) 0.597199999633789]
[(3, 3, 4, 3, 0, 2) 0.6975999989013673]
[(2, 1, 2, 2, 1, 1) 0.6662000002441407]
[(2, 2, 0, 2, 2, 4) 0.6515999996337891]
[(0, 4, 1, 0, 4, 0) 0.009999999992370605]
[(4, 3, 4, 0, 1, 2) 0.6503999993896484]
[(2, 4, 1, 4, 4, 4) 0.5045999993286133]
[(4, 0, 4, 1, 3, 4) 0.5403999998168946]
[(3, 3, 2, 1, 1, 1) 0.694600000366211]
[(0, 1, 1, 1, 1, 0) 0.5780000000610351]
[(3, 1, 3, 4, 1, 0) 0.6505999996948242]
[(1, 4, 2, 3, 2, 4) 0.6437999997558593]
[(0, 4, 3, 0, 4, 4) 0.39959999951171876]
[(1, 1, 3, 2, 3, 2) 0.6935999986572265]
[(2, 4, 4, 4, 1, 0) 0.6298000001220703]
[(3, 1, 3, 3, 2, 1) 0.7155999990234375]
[(2, 2, 1, 1, 3, 3) 0.6992]
[(3, 3, 4, 0, 2, 3) 0.6692000002441406]
[(4, 2, 4, 0, 3, 3) 0.6662]
[(0, 4, 3, 3, 1, 3) 0.6771999993896485]
[(0, 0, 0, 4, 0, 3) 0.47740000024414064]
[(3, 0, 2, 3, 3, 3) 0.7006000004882813]
[(1, 1, 0, 0, 0, 1) 0.5748000002441406]
[(0, 2, 2, 1, 3, 4) 0.6385999998779297]
[(0, 2, 1, 2, 3, 3) 0.6770000003662109]
[(1, 3, 2, 3, 2, 2) 0.6972]
[(1, 3, 2, 0, 2, 4) 0.6661999996337891]
[(1, 1, 1, 3, 3, 1) 0.5997999998779298]
[(3, 3, 3, 1, 2, 4) 0.7077999992675781]
[(3, 2, 4, 3, 3, 1) 0.7049999986572266]
[(4, 2, 1, 0, 3, 4) 0.5785999999389648]
[(4, 0, 0, 0, 1, 3) 0.4739999995727539]
[(0, 3, 4, 1, 4, 1) 0.6741999991455079]
[(1, 3, 4, 4, 0, 1) 0.5785999997558594]
[(4, 0, 3, 4, 3, 3) 0.6030000001220703]
[(4, 2, 3, 1, 3, 4) 0.6566000004882813]
[(4, 1, 3, 1, 1, 4) 0.3905999996948242]
[(2, 3, 1, 4, 1, 4) 0.6320000004882812]
[(4, 2, 2, 2, 4, 3) 0.6365999998779297]
[(0, 0, 0, 0, 1, 2) 0.009999999992370605]
[(4, 3, 2, 3, 2, 0) 0.6682000002441406]
[(2, 3, 1, 4, 2, 4) 0.6439999998779297]
[(2, 1, 4, 3, 0, 1) 0.6802000002441406]
[(2, 1, 2, 0, 3, 4) 0.6655999997558594]
[(3, 1, 3, 4, 0, 2) 0.6890000000610351]
[(4, 1, 4, 2, 4, 0) 0.625]
[(2, 1, 2, 4, 2, 1) 0.6153999998168945]
[(0, 3, 3, 0, 1, 1) 0.6672000004882812]
[(3, 2, 4, 2, 4, 0) 0.6679999991455078]
[(0, 1, 3, 3, 1, 4) 0.6508000000610352]
[(3, 3, 0, 1, 3, 2) 0.7178000001220702]
[(3, 4, 1, 4, 3, 2) 0.6745999992675782]
[(4, 2, 2, 0, 0, 4) 0.5733999996337891]
[(2, 0, 0, 4, 0, 4) 0.468999999633789]
[(0, 1, 3, 3, 3, 2) 0.6766000004882813]
[(2, 4, 4, 0, 1, 4) 0.5693999991455079]
[(3, 2, 0, 2, 4, 3) 0.6971999997558593]
[(1, 0, 1, 2, 4, 2) 0.6305999995727539]
[(0, 3, 2, 2, 4, 4) 0.6762000006103516]
[(3, 4, 2, 0, 2, 3) 0.6866000003662109]
[(1, 3, 1, 4, 4, 1) 0.44579999926757813]
[(4, 2, 3, 2, 2, 2) 0.68]
[(3, 4, 0, 1, 0, 2) 0.6223999995727539]
[(4, 1, 1, 0, 1, 1) 0.3372000001831055]
[(1, 4, 4, 3, 4, 3) 0.648200000366211]
[(0, 4, 3, 4, 3, 4) 0.40039999951171873]
[(3, 1, 2, 2, 1, 4) 0.6607999995117187]
[(1, 3, 4, 0, 3, 1) 0.6583999995117188]
[(0, 0, 3, 3, 0, 4) 0.6620000000610352]
[(2, 0, 4, 0, 4, 1) 0.570999999267578]
[(2, 0, 1, 0, 3, 3) 0.6334000002441406]
[(0, 4, 4, 2, 0, 3) 0.6717999993896484]
[(2, 2, 3, 3, 4, 4) 0.6708000006103515]
[(0, 4, 0, 4, 2, 4) 0.42380000012207036]
[(4, 4, 1, 4, 1, 3) 0.5040000001831055]
[(0, 1, 2, 0, 2, 2) 0.6299999991455079]
[(3, 1, 1, 1, 2, 1) 0.6564000001220702]
[(3, 1, 0, 2, 0, 2) 0.6316000003662109]
[(1, 0, 1, 3, 4, 3) 0.6500000006103516]
[(0, 3, 2, 1, 3, 3) 0.7038000003662109]
[(1, 3, 2, 1, 2, 2) 0.7020000006103515]
[(2, 2, 2, 0, 0, 0) 0.009999999996185303]
[(0, 1, 1, 0, 4, 4) 0.47839999957275386]
[(3, 1, 2, 2, 4, 0) 0.674000000366211]
[(1, 3, 2, 0, 0, 2) 0.6421999993896484]
[(3, 3, 4, 1, 1, 4) 0.668000000366211]
[(1, 3, 2, 0, 0, 3) 0.6311999996948242]
[(0, 3, 3, 4, 2, 0) 0.47039999926757814]
[(0, 0, 0, 2, 4, 3) 0.6157999993896485]
[(2, 0, 0, 4, 2, 3) 0.641999999633789]
[(4, 1, 0, 3, 3, 1) 0.6718000002441405]
[(0, 4, 2, 3, 4, 0) 0.6653999995117188]
[(0, 1, 3, 2, 3, 3) 0.6779999999999999]
[(1, 3, 2, 2, 3, 2) 0.7010000000610351]
[(3, 1, 3, 2, 4, 1) 0.7001999998779297]
[(0, 1, 1, 2, 0, 3) 0.6719999986572266]
[(1, 0, 3, 1, 2, 1) 0.6741999987792968]
[(3, 2, 2, 2, 0, 2) 0.6821999986572266]
[(2, 4, 2, 2, 1, 4) 0.6168000000610351]
[(4, 1, 1, 3, 2, 3) 0.6730000006103515]
[(3, 2, 3, 2, 4, 2) 0.6955999993896484]
[(4, 0, 1, 0, 2, 2) 0.4987999995117188]
[(3, 2, 2, 4, 4, 2) 0.6853999998779297]
[(1, 3, 1, 3, 2, 1) 0.6801999993896485]
[(2, 3, 4, 1, 0, 3) 0.7007999993896484]
[(3, 2, 3, 0, 2, 4) 0.6837999993896484]
[(3, 0, 2, 0, 0, 1) 0.644799999633789]
[(4, 1, 0, 4, 0, 1) 0.4990000001831055]
[(1, 2, 4, 1, 3, 3) 0.6834000000610351]
[(3, 3, 0, 0, 0, 3) 0.6344000003662109]
[(4, 1, 3, 4, 3, 3) 0.6638000006103516]
[(2, 1, 2, 2, 0, 2) 0.6581999991455078]
[(4, 2, 4, 4, 2, 3) 0.6500000001220703]
[(4, 0, 1, 1, 1, 3) 0.5781999994506836]
[(2, 4, 4, 3, 4, 1) 0.6512000001220702]
[(3, 2, 4, 4, 2, 3) 0.6956000004882813]
[(2, 0, 4, 3, 3, 0) 0.6973999992675782]
[(3, 3, 0, 1, 0, 0) 0.5795999993286133]
[(3, 1, 4, 2, 0, 2) 0.6649999995117187]
[(2, 0, 2, 2, 0, 0) 0.6299999995117187]
[(2, 2, 2, 2, 2, 0) 0.6450000003662109]
[(3, 3, 4, 4, 2, 4) 0.6679999998779297]
[(0, 4, 3, 0, 0, 2) 0.4973999993896484]
[(2, 4, 3, 2, 1, 4) 0.6215999986572265]
[(1, 4, 3, 4, 2, 4) 0.5475999994506836]
[(4, 3, 1, 2, 0, 0) 0.6194]
[(0, 2, 3, 2, 1, 1) 0.6289999999389648]
[(3, 2, 3, 3, 2, 0) 0.6853999989013672]
[(0, 3, 3, 0, 3, 0) 0.01]
[(2, 3, 2, 1, 0, 2) 0.7057999986572265]
[(2, 1, 2, 1, 2, 1) 0.6408000003662109]
[(2, 1, 0, 3, 3, 3) 0.6840000003662109]
[(0, 1, 4, 3, 1, 0) 0.6716000000610352]
[(0, 0, 0, 4, 2, 4) 0.47240000000000004]
[(1, 2, 1, 0, 3, 2) 0.6851999992675782]
[(1, 0, 4, 0, 0, 1) 0.4673999996948242]
[(2, 1, 4, 0, 3, 0) 0.6250000001831054]
[(1, 1, 2, 2, 4, 3) 0.6637999996337891]
[(3, 0, 0, 2, 4, 4) 0.6639999992675781]
[(1, 0, 1, 1, 3, 4) 0.5873999993896484]
[(1, 3, 3, 3, 4, 2) 0.6872000002441406]
[(0, 1, 2, 2, 3, 3) 0.6749999993896485]
[(2, 2, 0, 1, 0, 1) 0.6444]
[(2, 3, 1, 2, 1, 0) 0.6259999997558594]
[(3, 3, 1, 2, 2, 0) 0.6918000003662109]
[(0, 2, 2, 2, 0, 0) 0.614800000366211]
[(2, 3, 4, 4, 2, 0) 0.6376000006103516]
[(1, 2, 3, 3, 0, 4) 0.6654000000000001]
[(3, 0, 3, 1, 4, 4) 0.6911999986572266]
[(3, 3, 4, 4, 3, 4) 0.676799999633789]
[(2, 4, 2, 2, 0, 3) 0.6868000004882812]
[(0, 2, 3, 2, 3, 0) 0.6171999993896484]
[(2, 2, 1, 0, 0, 2) 0.5785999995727539]
[(1, 2, 4, 3, 4, 3) 0.6624000002441406]
[(4, 3, 4, 2, 4, 3) 0.6418000001220703]
[(2, 0, 4, 1, 2, 1) 0.6648000003662109]
[(4, 4, 1, 4, 4, 0) 0.4022000001831055]
[(0, 1, 1, 3, 4, 1) 0.6719999998779297]
[(2, 4, 0, 0, 3, 4) 0.6474000004882812]
[(4, 2, 0, 1, 3, 4) 0.6495999989013671]
[(3, 2, 4, 3, 0, 1) 0.6808]
[(2, 2, 4, 4, 4, 2) 0.6424]
[(3, 1, 2, 4, 3, 1) 0.6476000002441407]
[(3, 3, 0, 3, 1, 2) 0.6971999996337891]
[(2, 4, 4, 3, 3, 1) 0.6692000006103516]
[(3, 3, 1, 4, 2, 3) 0.6971999986572266]
[(3, 0, 3, 2, 1, 0) 0.6731999995117188]
[(2, 2, 0, 3, 2, 0) 0.681799999633789]
[(1, 1, 1, 3, 3, 4) 0.5745999998168946]
[(1, 3, 3, 1, 1, 1) 0.6093999995117187]
[(3, 2, 0, 2, 3, 1) 0.7049999989013672]
[(0, 4, 3, 0, 1, 4) 0.3987999998168945]
[(3, 1, 2, 3, 3, 1) 0.7112000002441407]
[(0, 2, 1, 3, 2, 0) 0.6629999995117187]
[(4, 0, 3, 4, 4, 2) 0.5647999992675782]
[(3, 0, 0, 3, 3, 3) 0.6979999991455078]
[(4, 3, 2, 3, 0, 0) 0.6672000002441406]
[(2, 4, 0, 1, 4, 0) 0.6419999998779297]
[(2, 4, 0, 2, 0, 2) 0.6379999992675781]
[(4, 0, 2, 3, 4, 1) 0.6262000002441406]
[(4, 3, 0, 3, 3, 2) 0.6925999993896483]
[(0, 3, 0, 2, 2, 4) 0.6768000000000001]
[(3, 1, 2, 0, 0, 1) 0.6972000004882812]
[(3, 0, 0, 3, 1, 0) 0.6716000002441406]
[(3, 2, 2, 2, 1, 0) 0.6829999999389648]
[(3, 4, 1, 0, 4, 2) 0.6616000000610351]
[(0, 3, 1, 0, 1, 1) 0.6713999993896484]
[(0, 0, 1, 0, 2, 1) 0.009999999992370605]
[(3, 2, 2, 4, 0, 3) 0.691000000366211]
[(2, 3, 2, 2, 4, 2) 0.6933999989013673]
[(2, 3, 2, 0, 2, 2) 0.6674000002441406]
[(1, 2, 0, 4, 1, 0) 0.5193999992675782]
[(0, 3, 2, 4, 3, 2) 0.6758000004882813]
[(2, 0, 3, 4, 1, 1) 0.6670000003662109]
[(0, 4, 0, 1, 2, 1) 0.48920000018310544]
[(0, 4, 2, 4, 3, 3) 0.5801999998168945]
[(0, 4, 2, 1, 4, 1) 0.5089999996337891]
[(4, 1, 2, 3, 1, 1) 0.5907999999389648]
[(0, 4, 1, 1, 2, 3) 0.6453999995117188]
[(0, 3, 4, 3, 2, 0) 0.6726000006103515]
[(1, 3, 2, 2, 4, 4) 0.6499999993896485]
[(4, 3, 2, 0, 3, 3) 0.6933999997558594]
[(3, 4, 0, 4, 2, 4) 0.6135999997558593]
[(1, 2, 4, 4, 1, 2) 0.5745999997558594]
[(1, 3, 3, 0, 3, 0) 0.666799999633789]
[(1, 2, 2, 3, 1, 0) 0.672799999267578]
[(0, 2, 2, 3, 4, 4) 0.6745999991455078]
[(4, 3, 4, 1, 3, 3) 0.6916000006103517]
[(2, 1, 1, 2, 1, 4) 0.6341999995117188]
[(0, 2, 3, 3, 3, 3) 0.6879999995117188]
[(0, 3, 4, 0, 0, 4) 0.6083999996948242]
[(2, 0, 4, 4, 3, 4) 0.6554000003662109]
[(3, 1, 1, 0, 1, 4) 0.6326000002441406]
[(4, 3, 4, 1, 3, 0) 0.6371999999389648]
[(3, 2, 4, 0, 3, 1) 0.6911999998779297]
[(3, 3, 2, 4, 2, 0) 0.6649999986572266]
[(2, 1, 3, 4, 2, 0) 0.6473999994506836]
[(2, 0, 1, 1, 2, 1) 0.6611999999389648]
[(2, 4, 4, 0, 2, 1) 0.6417999996948243]
[(3, 3, 4, 0, 2, 1) 0.6829999998779297]
[(4, 4, 2, 0, 3, 4) 0.536399999572754]
[(1, 0, 3, 0, 4, 4) 0.6151999998779297]
[(2, 0, 4, 1, 1, 1) 0.6502000001220704]
[(1, 1, 1, 4, 2, 0) 0.628999999633789]
[(1, 0, 0, 0, 2, 1) 0.628199999633789]
[(4, 3, 0, 3, 1, 3) 0.6958000001220703]
[(3, 3, 2, 4, 1, 1) 0.6739999997558594]
[(4, 0, 1, 1, 2, 1) 0.5637999993896484]
[(3, 0, 3, 3, 4, 4) 0.6840000003662109]
[(4, 3, 0, 0, 3, 1) 0.6739999998168945]
[(0, 2, 2, 2, 3, 1) 0.6274000006103515]
[(0, 4, 1, 3, 0, 2) 0.6797999992675782]
[(3, 0, 1, 2, 3, 4) 0.6913999987792968]
[(0, 2, 4, 0, 0, 3) 0.6405999991455079]
[(4, 4, 0, 4, 4, 2) 0.46540000012207033]
[(3, 2, 2, 2, 3, 0) 0.6849999990234374]
[(4, 2, 2, 1, 0, 4) 0.6388000003662109]
[(4, 2, 2, 2, 1, 1) 0.6348000002441406]
[(4, 0, 3, 4, 2, 2) 0.5996000001220704]
[(1, 0, 1, 1, 2, 3) 0.6762000002441407]
[(0, 0, 3, 3, 4, 1) 0.6779999996337891]
[(2, 1, 3, 2, 0, 4) 0.6474000006103516]
[(4, 0, 0, 1, 0, 2) 0.5813999996337891]
[(2, 0, 1, 3, 0, 1) 0.6700000001220703]
[(2, 2, 3, 3, 1, 1) 0.6973999998779297]
[(3, 2, 4, 3, 4, 1) 0.6817999997558595]
[(1, 4, 1, 3, 0, 0) 0.6729999989013672]
[(4, 0, 3, 2, 0, 4) 0.6683999994506835]
[(0, 0, 4, 2, 1, 3) 0.6277999992675781]
[(1, 1, 2, 2, 1, 3) 0.685599999633789]
[(3, 1, 1, 1, 1, 3) 0.6729999998779297]
[(3, 0, 3, 1, 2, 2) 0.7188000002441406]
[(1, 3, 1, 4, 0, 0) 0.4747999998779297]
[(3, 1, 1, 2, 0, 3) 0.6921999993896485]
[(4, 2, 2, 2, 2, 2) 0.661600000366211]
[(0, 2, 4, 4, 0, 2) 0.6338000000610351]
[(2, 2, 1, 4, 1, 4) 0.6127999991455078]
[(3, 4, 1, 3, 1, 3) 0.6754000001220704]
[(3, 2, 4, 3, 4, 4) 0.6737999986572265]
[(0, 4, 3, 4, 2, 1) 0.42560000018310545]
[(1, 0, 4, 3, 0, 3) 0.6800000002441406]
[(0, 2, 3, 0, 2, 3) 0.6434000003662109]
[(3, 0, 4, 3, 3, 3) 0.6773999986572266]
[(0, 1, 3, 0, 4, 0) 0.009999999992370605]
[(0, 1, 3, 4, 0, 1) 0.4944000001831055]
[(0, 0, 3, 1, 3, 0) 0.5745999993286133]
[(0, 2, 2, 4, 4, 1) 0.6377999991455078]
[(4, 3, 1, 2, 3, 4) 0.6133999996337891]
[(1, 2, 0, 1, 0, 0) 0.5770000002441406]
[(1, 2, 3, 4, 4, 4) 0.5471999996337891]
[(1, 2, 2, 4, 2, 2) 0.6611999992675781]
[(0, 0, 3, 0, 1, 1) 0.009999999996185303]
[(0, 2, 0, 3, 2, 4) 0.6685999992675781]
[(2, 4, 2, 3, 2, 4) 0.6467999991455078]
[(1, 2, 3, 4, 3, 4) 0.6526000000610351]
[(0, 1, 2, 2, 1, 2) 0.6328000001220704]
[(2, 0, 4, 4, 3, 0) 0.6639999991455078]
[(4, 1, 0, 3, 0, 4) 0.6446000002441405]
[(1, 2, 3, 1, 1, 4) 0.5799999994506836]
[(4, 1, 4, 3, 2, 2) 0.6722]
[(2, 1, 4, 2, 0, 2) 0.654400000366211]
[(0, 2, 3, 4, 0, 2) 0.6387999991455078]
[(4, 3, 0, 4, 3, 0) 0.5793999995727539]
[(2, 0, 1, 1, 0, 0) 0.5693999997558593]
[(2, 0, 4, 4, 1, 2) 0.6225999998168945]
[(2, 4, 1, 0, 4, 1) 0.6162]
[(3, 0, 0, 2, 3, 0) 0.6886]
[(0, 2, 3, 3, 3, 2) 0.6890000003662109]
[(1, 3, 3, 3, 1, 0) 0.670799999267578]
[(0, 4, 2, 3, 4, 4) 0.6380000006103516]
[(1, 3, 4, 4, 0, 2) 0.6503999998779296]
[(1, 4, 2, 3, 0, 0) 0.6719999991455079]
[(3, 0, 1, 1, 3, 4) 0.6986000004882813]
[(2, 2, 3, 2, 2, 2) 0.6765999997558594]
[(3, 1, 3, 3, 1, 3) 0.6983999986572266]
[(3, 1, 1, 3, 1, 0) 0.6667999995117188]
[(4, 2, 4, 1, 1, 2) 0.5847999999389648]
[(1, 3, 4, 0, 0, 1) 0.6589999993896484]
[(0, 4, 1, 1, 4, 4) 0.5013999996948243]
[(1, 0, 1, 2, 0, 2) 0.6207999996337891]
[(4, 2, 1, 4, 1, 2) 0.5443999995117188]
[(2, 4, 2, 0, 1, 1) 0.6466000001220703]
[(2, 2, 1, 4, 0, 1) 0.6295999994506836]
[(1, 3, 4, 4, 3, 0) 0.6552000002441406]
[(2, 2, 0, 0, 1, 1) 0.6184000002441405]
[(4, 1, 3, 3, 0, 3) 0.6833999998779297]
[(4, 0, 1, 2, 2, 3) 0.6696000003662109]
[(0, 0, 4, 2, 1, 2) 0.6149999993896484]
[(3, 1, 4, 2, 2, 1) 0.6990000006103516]
[(2, 2, 0, 3, 1, 1) 0.6728000004882813]
[(3, 3, 2, 3, 3, 0) 0.6944000004882812]
[(0, 4, 0, 3, 2, 3) 0.6779999998779297]
[(1, 4, 3, 1, 1, 2) 0.6175999992675781]
[(4, 0, 2, 0, 1, 1) 0.5391999993896485]
[(1, 4, 0, 3, 2, 4) 0.6425999997558595]
[(2, 0, 0, 0, 1, 2) 0.6208]
[(0, 0, 0, 3, 1, 1) 0.6663999997558594]
[(1, 3, 1, 3, 3, 1) 0.6651999991455078]
[(0, 3, 0, 3, 0, 1) 0.6611999997558594]
[(3, 2, 0, 1, 2, 3) 0.7101999997558593]
[(2, 1, 1, 1, 2, 4) 0.6176000000610352]
[(4, 4, 4, 0, 3, 0) 0.5707999999389649]
[(4, 2, 4, 2, 1, 0) 0.6305999994506837]
[(4, 0, 1, 2, 1, 0) 0.6366000000610351]
[(0, 2, 1, 3, 0, 2) 0.6928000003662109]
[(1, 2, 1, 4, 3, 3) 0.6597999993896484]
[(3, 2, 3, 0, 1, 2) 0.6969999992675782]
[(0, 2, 0, 3, 2, 2) 0.6841999997558594]
[(3, 1, 0, 1, 4, 2) 0.6653999995117188]
[(0, 1, 0, 0, 4, 2) 0.6267999996337891]
[(3, 4, 1, 1, 1, 4) 0.5829999996948242]
[(2, 1, 3, 1, 2, 2) 0.6927999992675781]
[(3, 3, 0, 3, 2, 4) 0.6949999987792969]
[(2, 2, 1, 4, 3, 0) 0.6693999995117187]
[(4, 0, 1, 3, 2, 3) 0.6778000000610352]
[(4, 0, 4, 1, 1, 4) 0.3131999998168945]
[(1, 4, 2, 4, 4, 2) 0.5601999993896485]
[(1, 3, 0, 0, 4, 1) 0.6524000000610352]
[(3, 3, 0, 1, 3, 4) 0.7099999989013672]
[(3, 1, 4, 3, 4, 1) 0.6685999987792968]
[(4, 3, 3, 4, 0, 1) 0.6529999998779297]
[(0, 1, 0, 2, 1, 1) 0.6434000001220703]
[(0, 0, 1, 3, 3, 1) 0.6653999993896484]
[(4, 1, 2, 1, 0, 0) 0.5773999993286133]
[(2, 2, 1, 3, 3, 1) 0.7002000004882812]
[(3, 0, 2, 1, 3, 1) 0.7038000002441406]
[(4, 3, 1, 2, 1, 2) 0.6545999986572265]
[(2, 0, 0, 0, 0, 0) 0.009999999996185303]
[(0, 0, 2, 4, 0, 1) 0.4755999996948242]
[(2, 0, 3, 2, 3, 3) 0.6702000001220704]
[(2, 0, 1, 2, 0, 2) 0.6443999999389648]
[(2, 3, 1, 2, 0, 3) 0.6937999989013671]
[(4, 3, 2, 0, 2, 1) 0.6726000003662109]
[(1, 2, 4, 1, 3, 2) 0.6793999993896485]
[(3, 2, 2, 0, 1, 4) 0.669799999633789]
[(2, 2, 0, 1, 2, 0) 0.6667999998168945]
[(3, 4, 3, 2, 4, 3) 0.6973999990234375]
[(2, 3, 2, 0, 0, 3) 0.6367999997558593]
[(1, 0, 3, 1, 3, 1) 0.6693999993896484]
[(1, 4, 0, 0, 1, 0) 0.5730000001220703]
[(4, 2, 3, 1, 0, 4) 0.6497999998168946]
[(0, 0, 4, 0, 3, 1) 0.01]
[(4, 0, 3, 0, 3, 3) 0.6085999997558593]
[(4, 4, 2, 0, 0, 1) 0.5269999999389648]
[(1, 4, 1, 2, 2, 2) 0.6533999998779296]
[(4, 2, 4, 1, 4, 3) 0.5910000000610351]
[(4, 4, 2, 3, 0, 0) 0.666000000366211]
[(3, 4, 2, 3, 2, 3) 0.6981999989013672]
[(2, 3, 3, 0, 0, 1) 0.6790000001220703]
[(4, 3, 3, 3, 3, 2) 0.7104000001220703]
[(0, 1, 3, 3, 0, 1) 0.6805999990234375]
[(3, 3, 2, 4, 4, 1) 0.6790000000610351]
[(0, 2, 4, 4, 2, 0) 0.4673999996337891]
[(4, 0, 3, 3, 4, 0) 0.6405999999389649]
[(0, 1, 0, 1, 1, 1) 0.537399999572754]
[(2, 1, 1, 3, 3, 2) 0.6965999992675781]
[(4, 4, 4, 4, 0, 2) 0.5182]
[(1, 1, 3, 4, 3, 3) 0.6723999995117188]
[(4, 4, 2, 2, 0, 3) 0.6672000006103516]
[(1, 4, 4, 1, 0, 2) 0.6197999992675781]
[(0, 3, 1, 3, 2, 4) 0.6693999999389648]
[(4, 3, 2, 3, 4, 4) 0.6399999992675781]
[(3, 0, 4, 2, 0, 4) 0.6682000004882812]
[(4, 3, 3, 3, 0, 1) 0.6722000006103515]
[(2, 4, 3, 3, 4, 3) 0.6927999987792969]
[(4, 3, 3, 2, 1, 4) 0.6464000001220702]
[(1, 4, 3, 0, 1, 4) 0.5620000001831055]
[(0, 3, 4, 1, 2, 1) 0.6791999992675781]
[(4, 1, 1, 4, 3, 0) 0.5673999992675781]
[(4, 4, 0, 4, 2, 1) 0.4787999992675781]
[(2, 1, 1, 3, 2, 1) 0.6862000006103516]
[(1, 3, 0, 1, 4, 0) 0.5027999992675781]
[(3, 4, 1, 3, 4, 2) 0.6849999986572266]
[(3, 3, 0, 4, 1, 3) 0.6881999993896484]
[(0, 3, 2, 1, 4, 1) 0.6617999992675782]
[(1, 1, 0, 4, 0, 0) 0.47319999963378906]
[(4, 4, 1, 2, 4, 3) 0.6191999998168946]
[(3, 0, 0, 4, 1, 3) 0.6554000000610352]
[(2, 3, 0, 2, 0, 3) 0.6922000006103515]
[(4, 3, 0, 3, 4, 2) 0.6666000001220703]
[(1, 2, 4, 0, 0, 1) 0.6336000001220703]
[(0, 0, 1, 2, 2, 0) 0.6185999992675781]
[(1, 1, 1, 0, 1, 1) 0.3877999996337891]
[(3, 4, 2, 1, 0, 0) 0.5771999997558593]
[(0, 0, 4, 3, 2, 0) 0.6660000002441406]
[(3, 2, 1, 4, 1, 0) 0.6576000000610351]
[(0, 3, 4, 1, 1, 0) 0.5761999998779297]
[(3, 1, 1, 2, 2, 4) 0.6655999997558594]
[(3, 4, 0, 1, 1, 4) 0.5777999993896484]
[(1, 1, 0, 4, 0, 3) 0.6544]
[(3, 3, 4, 2, 0, 0) 0.6161999986572265]
[(2, 0, 3, 0, 3, 2) 0.6565999992675781]
[(4, 4, 4, 0, 1, 1) 0.3009999999694824]
[(4, 1, 2, 4, 4, 2) 0.5298000001220703]
[(3, 4, 4, 2, 3, 3) 0.7047999997558594]
[(1, 3, 3, 0, 2, 2) 0.6851999998779297]
[(0, 1, 3, 0, 4, 4) 0.47319999981689453]
[(4, 0, 4, 4, 3, 3) 0.5637999995117188]
[(0, 4, 3, 0, 0, 4) 0.39839999932861325]
[(1, 4, 3, 2, 2, 4) 0.6230000002441406]
[(4, 4, 2, 1, 0, 0) 0.5782000000610351]
[(4, 2, 2, 0, 0, 3) 0.6581999992675782]
[(1, 1, 3, 1, 0, 2) 0.6885999995117187]
[(3, 4, 3, 2, 1, 3) 0.7048000006103515]
[(2, 4, 3, 2, 4, 3) 0.6965999995117187]
[(2, 0, 4, 0, 0, 2) 0.5063999993896484]
[(3, 2, 2, 1, 0, 0) 0.5821999995727539]
[(0, 2, 4, 0, 4, 3) 0.6349999992675781]
[(1, 1, 4, 3, 4, 2) 0.6461999999389648]
[(1, 3, 4, 4, 1, 1) 0.44119999932861326]
[(4, 4, 3, 4, 1, 0) 0.4494000000610352]
[(4, 0, 2, 2, 1, 4) 0.6280000000610352]
[(4, 4, 2, 2, 2, 4) 0.6100000004882813]
[(3, 4, 4, 0, 0, 4) 0.5712000001831055]
[(2, 0, 2, 2, 4, 1) 0.6516000006103516]
[(0, 3, 2, 4, 1, 4) 0.6145999998168946]
[(3, 4, 1, 2, 3, 3) 0.6995999993896485]
[(2, 3, 1, 2, 0, 1) 0.677999999267578]
[(2, 1, 1, 4, 0, 2) 0.6379999997558594]
[(4, 3, 2, 1, 0, 1) 0.6721999991455079]
[(3, 1, 4, 1, 4, 2) 0.6658000003662109]
[(2, 3, 3, 2, 0, 0) 0.6223999993896484]
[(1, 4, 2, 3, 4, 4) 0.570599999633789]
[(2, 0, 0, 1, 3, 0) 0.6949999989013672]
[(4, 1, 0, 1, 2, 2) 0.6472000000610352]
[(4, 2, 3, 4, 0, 1) 0.6427999998779296]
[(2, 3, 1, 1, 4, 4) 0.6576000003662109]
[(1, 4, 1, 1, 1, 1) 0.12459999992370605]
[(3, 1, 4, 1, 3, 3) 0.7113999993896485]
[(3, 4, 3, 3, 3, 0) 0.7005999997558594]
[(2, 1, 2, 2, 2, 3) 0.6859999987792968]
[(1, 1, 2, 3, 3, 3) 0.6901999997558593]
[(4, 4, 3, 4, 2, 3) 0.5975999998168945]
[(0, 4, 2, 0, 2, 1) 0.46719999938964846]
[(0, 2, 4, 3, 3, 4) 0.6709999997558593]
[(3, 0, 1, 0, 0, 3) 0.635399999572754]
[(3, 1, 4, 3, 3, 1) 0.7063999987792968]
[(3, 4, 1, 2, 2, 4) 0.6505999993896485]
[(0, 1, 2, 3, 4, 4) 0.6695999998779297]
[(3, 0, 4, 2, 2, 0) 0.6853999996337891]
[(0, 1, 3, 0, 2, 1) 0.5813999994506837]
[(3, 3, 2, 0, 2, 3) 0.6537999999389649]
[(2, 2, 2, 0, 1, 2) 0.6373999992675781]
[(4, 2, 4, 4, 4, 0) 0.4101999992675781]
[(2, 4, 1, 1, 0, 1) 0.5693999995117188]
[(3, 1, 0, 0, 0, 1) 0.5735999998168946]
[(1, 0, 0, 1, 1, 4) 0.5388000000000001]
[(4, 2, 2, 0, 1, 0) 0.4667999994506836]
[(3, 3, 1, 2, 4, 4) 0.6749999992675781]
[(0, 1, 3, 0, 1, 1) 0.5855999999389648]
[(4, 0, 4, 3, 4, 4) 0.5719999995117188]
[(0, 0, 1, 0, 1, 1) 0.009999999996185303]
[(1, 4, 0, 4, 0, 4) 0.4179999996337891]
[(1, 4, 0, 0, 1, 1) 0.5033999995727538]
[(3, 2, 4, 4, 3, 0) 0.6843999997558593]
[(3, 3, 2, 4, 0, 0) 0.46479999957275386]
[(1, 4, 4, 2, 3, 4) 0.5611999995727539]
[(2, 0, 2, 2, 1, 1) 0.6359999991455078]
[(2, 4, 2, 3, 3, 2) 0.6857999997558594]
[(3, 1, 3, 1, 2, 0) 0.6911999998779297]
[(2, 2, 1, 3, 2, 2) 0.6956000002441407]
[(2, 0, 0, 0, 4, 4) 0.5704000001831054]
[(2, 4, 2, 3, 1, 3) 0.6923999995117188]
[(2, 1, 3, 1, 3, 2) 0.7079999991455078]
[(0, 3, 2, 1, 3, 0) 0.5855999998779297]
[(2, 2, 3, 3, 2, 1) 0.6961999997558594]
[(0, 3, 4, 4, 4, 2) 0.6671999991455079]
[(0, 4, 3, 0, 3, 2) 0.4994000001831055]
[(1, 4, 3, 1, 0, 0) 0.5865999996337891]
[(4, 4, 3, 4, 2, 4) 0.4909999998779297]
[(4, 4, 3, 0, 4, 2) 0.5509999992675781]
[(0, 4, 1, 0, 1, 3) 0.5779999995117188]
[(3, 0, 2, 1, 4, 2) 0.7015999986572266]
[(4, 3, 2, 2, 4, 1) 0.6313999992675781]
[(4, 2, 0, 1, 3, 0) 0.6363999992675781]
[(4, 2, 2, 4, 1, 3) 0.6462000004882813]
[(2, 0, 4, 3, 2, 3) 0.6896000002441406]
[(1, 3, 0, 4, 4, 4) 0.5497999996948242]
[(3, 2, 2, 3, 2, 4) 0.696599999633789]
[(1, 1, 1, 1, 4, 3) 0.5915999996948242]
[(3, 3, 3, 3, 1, 3) 0.7110000003662109]
[(3, 0, 4, 0, 0, 2) 0.5445999999389648]
[(0, 0, 0, 0, 0, 3) 0.009999999996185303]
[(0, 1, 4, 0, 1, 3) 0.6615999996337891]
[(1, 1, 1, 3, 2, 4) 0.5742000001220703]
[(4, 4, 3, 4, 4, 3) 0.5465999998779297]
[(2, 4, 4, 1, 0, 4) 0.5104000000610351]
[(3, 4, 2, 4, 1, 4) 0.6252000001220703]
[(3, 1, 4, 2, 4, 4) 0.6506000000610352]
[(3, 2, 1, 3, 2, 1) 0.6852000006103516]
[(2, 3, 0, 4, 0, 2) 0.6731999997558594]
[(1, 2, 1, 4, 3, 1) 0.5891999996337891]
[(4, 4, 2, 3, 0, 4) 0.6340000001220703]
[(0, 2, 3, 4, 0, 4) 0.6007999998779296]
[(4, 3, 0, 1, 0, 3) 0.7005999992675781]
[(0, 3, 1, 0, 0, 2) 0.6461999991455077]
[(3, 2, 1, 2, 4, 3) 0.6991999995117187]
[(2, 0, 2, 4, 4, 2) 0.6409999998168945]
[(2, 0, 2, 0, 4, 0) 0.5679999998168945]
[(2, 1, 1, 1, 4, 2) 0.6611999998168945]
[(0, 1, 0, 0, 2, 4) 0.46520000000000006]
[(2, 0, 0, 0, 0, 2) 0.009999999992370605]
[(1, 2, 1, 3, 1, 0) 0.673800000366211]
[(3, 3, 2, 2, 1, 3) 0.7017999998779296]
[(0, 3, 1, 3, 1, 0) 0.6649999998779298]
[(4, 4, 0, 1, 4, 0) 0.4978000001220703]
[(2, 0, 1, 4, 0, 3) 0.6610000002441406]
[(3, 2, 2, 3, 3, 0) 0.6924000002441406]
[(1, 4, 3, 0, 4, 2) 0.6587999998168945]
[(4, 0, 2, 4, 4, 4) 0.44959999963378905]
[(3, 3, 0, 1, 1, 3) 0.7089999997558594]
[(3, 2, 0, 0, 2, 1) 0.6927999998779296]
[(4, 3, 4, 3, 0, 1) 0.6377999996337891]
[(4, 3, 4, 2, 4, 2) 0.6325999993896485]
[(1, 2, 0, 1, 1, 3) 0.6619999992675781]
[(4, 4, 1, 0, 0, 0) 0.01]
[(4, 1, 0, 2, 0, 2) 0.6273999998779297]
[(1, 2, 1, 2, 1, 1) 0.5825999995727539]
[(3, 1, 1, 0, 0, 2) 0.6777999992675781]
[(0, 4, 0, 4, 0, 3) 0.5752000002441406]
[(0, 1, 0, 1, 3, 3) 0.6700000000610352]
[(4, 2, 0, 1, 1, 4) 0.5410000001220703]
[(2, 3, 3, 4, 1, 1) 0.6661999996948242]
[(0, 1, 0, 3, 4, 3) 0.6696000002441406]
[(3, 3, 4, 3, 0, 1) 0.6761999996337891]
[(3, 1, 0, 3, 3, 3) 0.699599999633789]
[(1, 1, 2, 1, 0, 1) 0.5829999993896484]
[(4, 2, 3, 1, 1, 4) 0.5691999995727539]
[(0, 0, 3, 0, 0, 2) 0.009999999992370605]
[(4, 3, 3, 0, 3, 1) 0.6857999996337891]
[(0, 3, 3, 1, 1, 0) 0.5793999998779297]
[(1, 1, 1, 0, 0, 2) 0.6169999996948242]
[(1, 3, 3, 2, 0, 2) 0.6848000003662109]
[(2, 3, 2, 2, 0, 0) 0.6187999991455078]
[(4, 2, 3, 2, 2, 0) 0.6545999997558595]
[(4, 2, 2, 3, 0, 2) 0.6907999989013672]
[(4, 2, 4, 3, 1, 3) 0.661999999633789]
[(1, 1, 3, 2, 3, 0) 0.6864]
[(0, 0, 1, 2, 1, 3) 0.6137999991455078]
[(1, 2, 2, 3, 3, 1) 0.6846]
[(1, 4, 3, 3, 3, 2) 0.6939999997558595]
[(1, 1, 1, 3, 4, 1) 0.46579999993896487]
[(2, 3, 0, 3, 3, 4) 0.6851999989013672]
[(3, 0, 4, 0, 2, 4) 0.6343999998168945]
[(4, 3, 1, 4, 4, 4) 0.4033999997558594]
[(2, 3, 1, 3, 1, 0) 0.6728000006103515]
[(0, 4, 3, 1, 4, 0) 0.5641999997558593]
[(0, 0, 0, 4, 4, 2) 0.47040000024414064]
[(1, 0, 4, 0, 0, 3) 0.5697999993286132]
[(3, 0, 3, 3, 1, 3) 0.6913999995117187]
[(1, 4, 3, 0, 1, 0) 0.58]
[(4, 0, 0, 1, 3, 1) 0.645599999633789]
[(4, 4, 1, 4, 0, 2) 0.5391999992675781]
[(1, 0, 1, 0, 1, 2) 0.6357999997558593]
[(4, 1, 0, 3, 0, 1) 0.6671999992675781]
[(0, 1, 1, 1, 4, 4) 0.5026000001220703]
[(4, 4, 1, 2, 0, 3) 0.6697999995117188]
[(1, 4, 0, 3, 1, 4) 0.5836000002441406]
[(1, 1, 0, 1, 1, 3) 0.6143999998779297]
[(2, 3, 3, 1, 4, 1) 0.6862000001220703]
[(4, 1, 4, 3, 3, 1) 0.5931999998779297]
[(3, 3, 4, 2, 0, 1) 0.6737999997558594]
[(4, 4, 1, 3, 3, 2) 0.6617999992675782]
[(0, 1, 1, 1, 1, 1) 0.5447999992675782]
[(4, 2, 1, 3, 0, 2) 0.6837999993896484]
[(4, 3, 2, 1, 2, 3) 0.7103999987792968]
[(1, 4, 0, 2, 3, 2) 0.6792000000610352]
[(4, 4, 2, 4, 1, 4) 0.37739999993896484]
[(3, 1, 4, 3, 1, 1) 0.6703999998779296]
[(1, 4, 2, 0, 2, 3) 0.6909999991455078]
[(3, 2, 2, 1, 2, 2) 0.7121999997558593]
[(4, 0, 0, 0, 0, 2) 0.009999999996185303]
[(4, 3, 2, 3, 2, 4) 0.673200000366211]
[(0, 3, 4, 3, 2, 4) 0.6733999992675781]
[(0, 1, 4, 1, 0, 2) 0.6337999992675781]
[(4, 2, 3, 3, 3, 4) 0.6703999991455077]
[(3, 3, 3, 2, 0, 2) 0.6989999987792969]
[(4, 1, 1, 2, 2, 2) 0.6491999999389648]
[(3, 1, 0, 1, 3, 4) 0.6581999992675782]
[(2, 1, 2, 4, 4, 3) 0.6559999999999999]
[(4, 1, 4, 1, 4, 3) 0.5683999997558594]
[(4, 4, 1, 1, 3, 0) 0.6411999999389648]
[(3, 4, 4, 2, 3, 1) 0.6767999995727538]
[(0, 1, 4, 2, 4, 2) 0.6312]
[(2, 1, 4, 0, 1, 1) 0.6475999993896484]
[(3, 2, 0, 1, 4, 1) 0.6631999992675781]
[(2, 1, 2, 2, 1, 3) 0.685200000366211]
[(2, 0, 4, 2, 4, 0) 0.6447999995117187]
[(3, 0, 3, 3, 2, 4) 0.6938]
[(0, 0, 2, 1, 1, 3) 0.583199999267578]
[(1, 4, 4, 0, 4, 3) 0.5758000001220703]
[(3, 3, 3, 1, 4, 1) 0.7029999997558594]
[(3, 0, 0, 3, 0, 2) 0.6661999992675781]
[(2, 1, 0, 2, 4, 1) 0.6556000002441407]
[(2, 4, 2, 4, 3, 4) 0.6125999991455078]
[(4, 3, 2, 3, 0, 1) 0.6733999997558594]
[(0, 3, 0, 3, 0, 2) 0.6957999995117187]
[(3, 3, 3, 4, 4, 0) 0.6159999996948242]
[(1, 1, 3, 3, 3, 3) 0.6952000006103516]
[(1, 1, 4, 2, 0, 3) 0.6781999995117188]
[(4, 3, 4, 4, 1, 1) 0.43639999963378906]
[(2, 4, 2, 4, 3, 2) 0.6521999993896485]
[(4, 3, 3, 4, 2, 2) 0.6751999991455078]
[(1, 3, 3, 0, 0, 2) 0.6460000006103516]
[(2, 0, 3, 1, 4, 2) 0.7034000004882813]
[(2, 1, 3, 2, 1, 3) 0.6961999997558594]
[(2, 1, 0, 0, 1, 0) 0.626399999633789]
[(4, 0, 3, 4, 4, 0) 0.4081999993896484]
[(2, 4, 0, 4, 1, 2) 0.6324000000000001]
[(3, 3, 4, 4, 2, 0) 0.6740000001220703]
[(1, 3, 2, 1, 4, 3) 0.6525999993896484]
[(4, 4, 0, 3, 2, 2) 0.6737999998779297]
[(2, 4, 2, 3, 2, 1) 0.6637999991455078]
[(3, 0, 1, 4, 3, 4) 0.666999999633789]
[(2, 0, 4, 4, 2, 2) 0.6531999999389648]
[(2, 2, 0, 1, 4, 0) 0.641000000366211]
[(1, 4, 3, 2, 1, 3) 0.6913999998779298]
[(1, 0, 3, 2, 4, 2) 0.6801999995117187]
[(0, 1, 3, 4, 3, 3) 0.6594000001220703]
[(3, 1, 4, 0, 0, 0) 0.009999999996185303]
[(0, 3, 0, 1, 4, 2) 0.6961999998779297]
[(4, 4, 4, 0, 2, 3) 0.559999999633789]
[(4, 2, 3, 1, 0, 0) 0.5774000001220704]
[(2, 0, 3, 4, 0, 3) 0.6763999998779298]
[(0, 0, 1, 4, 0, 0) 0.47240000000000004]
[(3, 0, 2, 3, 2, 0) 0.6891999987792968]
[(3, 4, 4, 0, 0, 0) 0.01]
[(1, 2, 3, 0, 1, 1) 0.6757999998168945]
[(4, 3, 1, 0, 4, 0) 0.39659999993896483]
[(1, 1, 3, 3, 1, 2) 0.6965999992675781]
[(2, 4, 2, 0, 1, 0) 0.6153999992675782]
[(2, 3, 4, 4, 3, 3) 0.7009999987792969]
[(2, 0, 1, 3, 4, 4) 0.6706000006103515]
[(1, 2, 2, 0, 1, 3) 0.6851999993896485]
[(4, 3, 0, 0, 4, 0) 0.39359999963378905]
[(2, 4, 2, 3, 3, 0) 0.6878000002441407]
[(0, 4, 1, 0, 4, 3) 0.5665999993286133]
[(2, 3, 2, 0, 1, 0) 0.622000000366211]
[(2, 0, 4, 0, 2, 3) 0.6381999994506836]
[(4, 0, 1, 4, 1, 0) 0.44679999981689456]
[(1, 4, 1, 3, 2, 3) 0.6772000004882812]
[(4, 1, 3, 0, 4, 2) 0.6353999992675782]
[(2, 3, 0, 1, 0, 1) 0.6637999998168945]
[(2, 2, 0, 3, 1, 2) 0.6900000004882813]
[(2, 2, 0, 4, 0, 3) 0.6603999991455077]
[(4, 3, 1, 4, 2, 0) 0.5413999994506836]
[(1, 0, 3, 3, 4, 0) 0.6514000001220702]
[(1, 2, 3, 2, 4, 2) 0.6775999993896484]
[(4, 3, 0, 1, 0, 2) 0.693999999633789]
[(0, 0, 2, 2, 3, 2) 0.6133999999389649]
[(3, 3, 1, 3, 0, 4) 0.6819999993896485]
[(3, 2, 3, 0, 4, 1) 0.6873999999999999]
[(3, 0, 0, 0, 2, 3) 0.633000000366211]
[(3, 4, 0, 0, 4, 4) 0.5929999997558594]
[(4, 2, 1, 0, 2, 4) 0.5653999994506836]
[(0, 2, 0, 4, 0, 0) 0.46539999975585933]
[(2, 1, 3, 2, 0, 2) 0.6907999986572265]
[(3, 0, 4, 4, 3, 3) 0.6865999987792969]
[(4, 4, 1, 0, 4, 2) 0.524199999572754]
[(3, 3, 2, 0, 1, 4) 0.6831999987792969]
[(4, 2, 0, 0, 2, 1) 0.6499999993896485]
[(3, 4, 3, 1, 3, 2) 0.7123999998779297]
[(3, 0, 3, 2, 4, 2) 0.6886000002441406]
[(1, 2, 0, 4, 2, 0) 0.6343999992675782]
[(1, 3, 3, 3, 2, 4) 0.6797999998168947]
[(2, 2, 2, 3, 1, 4) 0.6859999999389649]
[(0, 2, 3, 2, 0, 3) 0.6870000003662109]
[(2, 4, 4, 1, 3, 0) 0.6877999993896485]
[(2, 1, 4, 4, 4, 3) 0.6539999991455078]
[(0, 3, 4, 2, 4, 2) 0.6979999986572265]
[(1, 2, 0, 4, 0, 4) 0.6021999995727539]
[(0, 2, 4, 4, 1, 3) 0.6504000001220703]
[(3, 4, 4, 0, 1, 0) 0.6737999986572265]
[(2, 2, 1, 4, 1, 3) 0.6642000001220703]
[(4, 4, 3, 3, 4, 1) 0.5769999998779297]
[(2, 1, 2, 4, 2, 4) 0.6101999996337891]
[(2, 4, 2, 2, 0, 1) 0.6639999995117187]
[(3, 4, 3, 4, 1, 4) 0.6248000001220703]
[(4, 2, 2, 2, 3, 2) 0.678800000366211]
[(4, 0, 4, 1, 4, 4) 0.29099999990844727]
[(0, 2, 0, 4, 1, 3) 0.6553999998779296]
[(3, 0, 4, 0, 3, 0) 0.6303999998168945]
[(4, 2, 1, 3, 1, 2) 0.6533999997558594]
[(4, 4, 4, 2, 4, 4) 0.4237999998779297]
[(1, 2, 4, 2, 2, 1) 0.6391999993896484]
[(2, 1, 4, 1, 2, 1) 0.6451999996948242]
[(2, 1, 4, 3, 0, 3) 0.6843999995117187]
[(1, 3, 0, 4, 1, 3) 0.6631999998168945]
[(1, 4, 3, 0, 3, 4) 0.6417999995117188]
[(1, 0, 0, 2, 4, 1) 0.6334000002441406]
[(4, 0, 4, 1, 2, 0) 0.6191999991455078]
[(4, 3, 4, 2, 1, 3) 0.6643999992675781]
[(4, 1, 4, 0, 3, 1) 0.5547999995117188]
[(4, 4, 1, 4, 2, 2) 0.5398]
[(1, 0, 4, 0, 2, 3) 0.6629999994506837]
[(0, 4, 0, 3, 2, 0) 0.6599999998168946]
[(3, 1, 2, 2, 3, 0) 0.6986]
[(3, 1, 4, 0, 3, 0) 0.6309999997558594]
[(0, 3, 4, 3, 2, 3) 0.6941999986572266]
[(0, 2, 4, 2, 2, 0) 0.6220000001220704]
[(2, 3, 4, 1, 3, 4) 0.6922000004882812]
[(1, 4, 2, 3, 4, 0) 0.6467999996948243]
[(2, 3, 2, 2, 4, 1) 0.6823999986572266]
[(4, 0, 1, 2, 0, 2) 0.6472000001220704]
[(0, 0, 1, 1, 2, 4) 0.5923999994506837]
[(0, 2, 2, 4, 0, 2) 0.6435999998168945]
[(4, 0, 3, 3, 2, 3) 0.6802000002441406]
[(1, 0, 3, 1, 3, 4) 0.664399999633789]
[(0, 0, 0, 1, 0, 1) 0.5747999995117188]
[(0, 3, 1, 4, 3, 4) 0.6204000003662109]
[(2, 2, 4, 4, 3, 1) 0.6593999993896484]
[(1, 3, 2, 4, 2, 0) 0.6287999995727539]
[(3, 0, 0, 2, 1, 1) 0.6759999992675781]
[(4, 1, 3, 1, 4, 4) 0.38619999926757814]
[(1, 3, 2, 0, 4, 2) 0.6753999989013671]
[(2, 3, 0, 3, 3, 3) 0.6985999991455079]
[(0, 3, 0, 3, 1, 1) 0.6649999995117187]
[(2, 3, 2, 1, 0, 3) 0.7082000006103516]
[(2, 1, 4, 2, 2, 2) 0.6600000006103515]
[(0, 1, 3, 1, 1, 0) 0.5835999992675781]
[(2, 3, 4, 4, 3, 4) 0.6565999996337891]
[(1, 0, 4, 3, 2, 0) 0.6755999997558594]
[(2, 3, 4, 1, 3, 2) 0.7158000003662108]
[(0, 1, 0, 4, 0, 2) 0.6329999997558594]
[(4, 1, 4, 2, 1, 0) 0.6328000002441406]
[(4, 3, 0, 3, 4, 3) 0.658799998779297]
[(1, 2, 0, 1, 1, 2) 0.6273999997558594]
[(2, 4, 2, 2, 1, 1) 0.6493999996337891]
[(3, 1, 3, 3, 0, 2) 0.7026000006103515]
[(3, 4, 2, 0, 0, 1) 0.6668000000610351]
[(4, 1, 4, 2, 0, 4) 0.5137999992675781]
[(1, 4, 2, 1, 4, 3) 0.6013999993896484]
[(4, 3, 4, 0, 1, 4) 0.5397999994506836]
[(1, 1, 2, 0, 3, 2) 0.6761999987792968]
[(2, 3, 4, 1, 3, 1) 0.6878]
[(0, 1, 3, 3, 4, 0) 0.6685999997558594]
[(4, 3, 3, 3, 2, 3) 0.7058000004882813]
[(3, 3, 3, 2, 2, 0) 0.6986000001220702]
[(2, 1, 0, 0, 1, 2) 0.6322]
[(3, 3, 1, 3, 0, 1) 0.6717999989013671]
[(2, 2, 0, 4, 3, 4) 0.6547999997558595]
[(1, 2, 1, 4, 2, 1) 0.5579999998779297]
[(4, 0, 3, 3, 2, 2) 0.682]
[(3, 1, 2, 1, 4, 3) 0.6899999995117188]
[(0, 2, 4, 2, 0, 3) 0.685799998779297]
[(3, 3, 1, 1, 1, 1) 0.6761999998779297]
[(0, 3, 4, 2, 4, 3) 0.6965999998779298]
[(3, 4, 0, 3, 2, 0) 0.6969999986572266]
[(2, 0, 2, 2, 2, 1) 0.6398000002441406]
[(4, 1, 2, 0, 1, 0) 0.47159999938964847]
[(2, 1, 1, 4, 4, 3) 0.6535999986572265]
[(2, 0, 3, 4, 2, 4) 0.6563999992675781]
[(3, 2, 4, 0, 1, 0) 0.6732000001220704]
[(0, 2, 0, 2, 2, 3) 0.675200000366211]
[(2, 0, 3, 3, 4, 4) 0.6782000000610351]
[(0, 2, 1, 4, 2, 1) 0.6379999996337891]
[(3, 4, 3, 1, 1, 2) 0.6961999997558594]
[(3, 4, 2, 1, 2, 4) 0.6515999992675781]
[(2, 4, 3, 1, 4, 4) 0.6121999996948242]
[(1, 4, 1, 3, 2, 0) 0.674399999633789]
[(2, 4, 1, 4, 2, 2) 0.6494000004882813]
[(1, 3, 4, 4, 2, 2) 0.6637999997558593]
[(4, 3, 0, 2, 3, 4) 0.6812000001220703]
[(3, 2, 3, 0, 3, 0) 0.6435999997558594]
[(4, 3, 3, 0, 3, 3) 0.6903999993896484]
[(2, 2, 1, 4, 4, 4) 0.6033999995727539]
[(3, 3, 3, 3, 4, 4) 0.6831999995117188]
[(1, 3, 3, 0, 1, 1) 0.6789999986572266]
[(0, 4, 1, 0, 1, 2) 0.49279999993896484]
[(2, 4, 3, 1, 0, 1) 0.6469999994506835]
[(1, 2, 2, 1, 2, 2) 0.674799999633789]
[(0, 2, 4, 3, 4, 3) 0.6797999987792969]
[(0, 2, 2, 1, 2, 1) 0.6437999997558593]
[(3, 0, 3, 4, 3, 3) 0.7051999989013672]
[(2, 4, 2, 3, 4, 4) 0.6427999998779296]
[(3, 3, 2, 0, 1, 3) 0.6985999998779298]
[(1, 0, 3, 3, 2, 0) 0.6621999998779298]
[(4, 1, 0, 2, 1, 4) 0.5327999995117187]
[(0, 2, 3, 1, 3, 3) 0.6912000004882813]
[(2, 2, 0, 3, 3, 1) 0.6894000001220704]
[(4, 0, 3, 4, 1, 4) 0.4895999992675781]
[(2, 1, 4, 3, 2, 0) 0.6876000000000001]
[(3, 3, 4, 4, 0, 2) 0.6704000004882812]
[(1, 2, 0, 3, 0, 1) 0.6754000002441406]
[(4, 3, 3, 2, 2, 2) 0.6973999993896485]
[(0, 0, 3, 0, 4, 0) 0.01]
[(2, 2, 3, 4, 0, 0) 0.48219999975585937]
[(0, 2, 0, 2, 4, 3) 0.6776000004882812]
[(4, 4, 3, 4, 2, 0) 0.5399999998168945]
[(1, 1, 2, 4, 4, 4) 0.4375999996337891]
[(4, 2, 1, 2, 4, 3) 0.6355999995117187]
[(0, 0, 1, 0, 3, 1) 0.009999999996185303]
[(0, 4, 1, 3, 2, 0) 0.6675999995117188]
[(2, 3, 3, 1, 0, 0) 0.5783999994506835]
[(2, 4, 0, 2, 4, 3) 0.6737999991455078]
[(2, 2, 0, 4, 4, 2) 0.6449999993896485]
[(0, 0, 3, 2, 2, 0) 0.6235999998779297]
[(2, 2, 3, 1, 1, 0) 0.6377999998779297]
[(0, 4, 3, 0, 3, 0) 0.009999999988555908]
[(2, 4, 0, 0, 0, 3) 0.567799999633789]
[(1, 2, 4, 4, 2, 0) 0.6288000001220704]
[(4, 0, 4, 1, 0, 0) 0.5779999997558594]
[(3, 1, 1, 4, 3, 4) 0.6377999999389649]
[(1, 4, 1, 0, 0, 0) 0.01]
[(0, 0, 0, 0, 4, 3) 0.009999999996185303]
[(3, 0, 4, 0, 4, 4) 0.5763999997558593]
[(4, 1, 1, 1, 3, 1) 0.4549999999389649]
[(3, 0, 1, 1, 1, 1) 0.6665999995117187]
[(4, 0, 3, 3, 0, 3) 0.687999998779297]
[(2, 4, 3, 4, 4, 1) 0.6308000002441406]
[(2, 1, 0, 1, 2, 1) 0.627999999633789]
[(0, 1, 4, 2, 2, 3) 0.6833999995117188]
[(4, 0, 0, 1, 1, 4) 0.5193999993286132]
[(3, 2, 2, 2, 0, 1) 0.6777999992675781]
[(3, 2, 1, 3, 4, 3) 0.6895999992675782]
[(0, 4, 4, 3, 1, 1) 0.6498000001220703]
[(2, 3, 2, 0, 4, 3) 0.6843999998779298]
[(2, 0, 1, 4, 2, 4) 0.6446000001220703]
[(0, 1, 3, 0, 1, 3) 0.6660000006103516]
[(0, 3, 3, 3, 0, 1) 0.6641999989013673]
[(2, 0, 4, 1, 2, 2) 0.6649999991455079]
[(4, 0, 1, 0, 3, 0) 0.5640000000610352]
[(0, 0, 3, 3, 1, 3) 0.6650000003662109]
[(1, 0, 3, 4, 0, 2) 0.6716000006103516]
[(4, 2, 4, 3, 2, 2) 0.6801999987792969]
[(4, 4, 4, 2, 0, 4) 0.49360000024414064]
[(4, 4, 4, 4, 2, 2) 0.5535999998779296]
[(1, 3, 3, 2, 2, 4) 0.6857999996337891]
[(3, 0, 3, 3, 0, 2) 0.6963999991455079]
[(2, 4, 0, 2, 4, 0) 0.6354000000610351]
[(0, 0, 1, 1, 0, 3) 0.5745999998779296]
[(0, 2, 3, 0, 3, 3) 0.6339999995117188]
[(0, 2, 4, 3, 2, 3) 0.6804000002441406]
[(1, 1, 1, 1, 4, 2) 0.5643999995117188]
[(0, 4, 4, 2, 3, 1) 0.6285999999389649]
[(0, 4, 1, 2, 4, 1) 0.6344000004882813]
[(1, 3, 4, 3, 1, 4) 0.5715999994506835]
[(2, 3, 0, 4, 2, 4) 0.6657999986572265]
[(0, 4, 4, 1, 2, 0) 0.5733999998779297]
[(3, 1, 2, 3, 0, 3) 0.689999999267578]
[(3, 3, 2, 3, 0, 0) 0.6671999996337891]
[(3, 1, 3, 3, 2, 2) 0.7033999999389648]
[(4, 4, 3, 4, 4, 1) 0.39759999981689453]
[(3, 1, 0, 0, 1, 2) 0.6835999987792968]
[(4, 0, 0, 4, 3, 0) 0.5777999993286133]
[(0, 0, 2, 1, 3, 4) 0.5767999992675782]
[(2, 1, 3, 1, 0, 2) 0.6933999998779297]
[(4, 1, 4, 0, 2, 0) 0.4961999996337891]
[(1, 0, 4, 2, 2, 4) 0.6251999996948242]
[(0, 0, 3, 3, 0, 2) 0.6680000002441406]
[(4, 0, 4, 4, 4, 2) 0.4173999995727539]
[(1, 1, 3, 3, 3, 1) 0.672399999633789]
[(1, 4, 2, 1, 4, 4) 0.42820000018310544]
[(4, 4, 1, 4, 3, 1) 0.38920000024414064]
[(4, 1, 1, 3, 1, 1) 0.45219999963378904]
[(4, 3, 2, 2, 4, 4) 0.6329999997558594]
[(0, 1, 0, 0, 1, 3) 0.6721999986572266]
[(4, 1, 4, 4, 2, 4) 0.3547999993286133]
[(1, 1, 2, 1, 0, 3) 0.6773999995117188]
[(3, 2, 0, 3, 2, 3) 0.6973999998779297]
[(1, 0, 0, 2, 3, 2) 0.6809999998779297]
[(3, 2, 0, 4, 4, 0) 0.6203999998168945]
[(0, 4, 3, 4, 0, 3) 0.5595999995117187]
[(2, 0, 0, 0, 0, 3) 0.01]
[(1, 2, 4, 0, 1, 2) 0.6537999998779297]
[(0, 0, 4, 2, 0, 0) 0.6260000000610352]
[(2, 0, 1, 4, 3, 0) 0.6549999986572266]
[(4, 1, 2, 4, 2, 0) 0.5351999992675781]
[(1, 1, 1, 2, 1, 2) 0.6388]
[(2, 3, 2, 4, 4, 3) 0.684799999633789]
[(0, 3, 4, 1, 0, 0) 0.5796]
[(4, 3, 4, 4, 3, 3) 0.6585999996337891]
[(0, 1, 1, 3, 4, 3) 0.6739999991455078]
[(2, 4, 2, 2, 1, 2) 0.6596000002441406]
[(1, 2, 3, 4, 1, 3) 0.6593999991455078]
[(3, 1, 1, 0, 1, 1) 0.6710000001220703]
[(3, 0, 3, 0, 2, 0) 0.6347999999999999]
[(0, 4, 1, 0, 0, 1) 0.47199999987792973]
[(4, 3, 4, 3, 3, 0) 0.683200000366211]
[(1, 1, 4, 1, 4, 2) 0.5371999993286133]
[(3, 4, 4, 3, 2, 1) 0.6737999997558594]
[(2, 0, 1, 2, 1, 2) 0.6412000004882813]
[(2, 0, 2, 2, 3, 2) 0.6877999996337891]
[(3, 0, 0, 2, 1, 4) 0.6783999986572266]
[(3, 1, 1, 2, 3, 1) 0.7006000004882813]
[(3, 3, 1, 1, 2, 0) 0.6986000006103515]
[(2, 1, 2, 3, 4, 3) 0.6923999991455078]
[(0, 4, 1, 1, 1, 4) 0.4967999995727539]
[(2, 1, 2, 0, 2, 1) 0.6765999997558594]
[(3, 1, 1, 0, 1, 0) 0.6672000002441406]
[(0, 3, 1, 3, 1, 2) 0.6938000006103516]
[(3, 0, 2, 1, 2, 1) 0.6923999992675782]
[(1, 3, 2, 2, 2, 4) 0.6712]
[(0, 1, 1, 0, 0, 4) 0.4711999996337891]
[(1, 3, 0, 2, 4, 4) 0.6535999986572265]
[(4, 4, 4, 2, 1, 4) 0.4293999994506836]
[(1, 1, 3, 3, 3, 2) 0.6977999998779296]
[(3, 3, 2, 3, 3, 4) 0.6850000003662109]
[(3, 4, 0, 1, 4, 1) 0.5627999996948243]
[(4, 4, 3, 4, 2, 2) 0.5832000002441406]
[(2, 1, 0, 1, 2, 4) 0.6232000003662109]
[(1, 2, 0, 2, 1, 0) 0.6327999999389649]
[(3, 4, 3, 0, 3, 4) 0.6582000004882812]
[(4, 1, 4, 2, 3, 1) 0.571799999633789]
[(1, 0, 3, 1, 1, 3) 0.6767999995117188]
[(3, 3, 1, 1, 3, 4) 0.6981999996337891]
[(2, 2, 4, 1, 0, 4) 0.6460000001220704]
[(0, 0, 2, 0, 4, 4) 0.009999999996185303]
[(1, 3, 1, 4, 3, 1) 0.5806000002441407]
[(2, 0, 3, 0, 0, 3) 0.6129999999389648]
[(3, 4, 4, 2, 0, 3) 0.6837999986572265]
[(1, 1, 4, 1, 4, 4) 0.10299999981689453]
[(0, 4, 1, 4, 0, 0) 0.47640000012207034]
[(2, 0, 3, 4, 3, 0) 0.673999999633789]
[(4, 4, 4, 2, 4, 0) 0.6221999999389649]
[(0, 0, 2, 0, 4, 0) 0.01]
[(0, 0, 0, 4, 2, 0) 0.4747999998779297]
[(1, 0, 4, 4, 4, 3) 0.5221999998168946]
[(3, 4, 0, 4, 4, 1) 0.5473999993286133]
[(4, 4, 2, 1, 4, 0) 0.5041999998779297]
[(2, 0, 0, 3, 0, 2) 0.6720000001220703]
[(3, 1, 0, 1, 2, 3) 0.7005999991455079]
[(3, 2, 4, 0, 0, 1) 0.6781999998168945]
[(3, 4, 1, 0, 2, 2) 0.6796]
[(3, 1, 0, 0, 0, 0) 0.009999999992370605]
[(1, 3, 1, 3, 4, 1) 0.5775999999389648]
[(2, 3, 2, 0, 1, 3) 0.6787999998779297]
[(4, 3, 4, 0, 3, 0) 0.5728000001831055]
[(2, 3, 0, 0, 0, 1) 0.6658000000610351]
[(2, 2, 2, 4, 0, 0) 0.47639999969482427]
[(2, 1, 0, 4, 4, 1) 0.5503999995117187]
[(1, 0, 0, 0, 1, 3) 0.5819999999389648]
[(4, 3, 3, 3, 3, 3) 0.7098000006103515]
[(0, 0, 2, 0, 3, 3) 0.009999999996185303]
[(1, 3, 3, 2, 0, 0) 0.621400000366211]
[(3, 2, 0, 2, 0, 1) 0.6245999993896484]
[(3, 1, 1, 2, 4, 1) 0.6738]
[(4, 1, 3, 0, 3, 4) 0.5645999995117187]
[(2, 2, 1, 3, 0, 4) 0.6704000006103515]
[(3, 4, 2, 1, 4, 2) 0.689400000366211]
[(1, 4, 3, 0, 2, 3) 0.6871999986572266]
[(2, 0, 4, 0, 2, 0) 0.569599999633789]
[(4, 1, 3, 0, 2, 4) 0.5531999996948243]
[(3, 2, 2, 4, 3, 4) 0.6815999997558593]
[(0, 4, 1, 3, 0, 4) 0.630399999633789]
[(3, 2, 3, 2, 1, 2) 0.7000000001220702]
[(3, 4, 2, 3, 0, 1) 0.6852000000610352]
[(0, 4, 1, 3, 2, 1) 0.6608000001220704]
[(3, 1, 4, 1, 2, 2) 0.7001999991455078]
[(4, 0, 3, 0, 0, 2) 0.5576000001831055]
[(4, 0, 3, 1, 3, 2) 0.658400000061035]
[(4, 1, 2, 0, 4, 2) 0.6073999999389649]
[(2, 3, 3, 4, 2, 4) 0.6478]
[(4, 1, 3, 1, 1, 2) 0.5585999992675782]
[(1, 0, 1, 1, 4, 3) 0.5786000000610352]
[(1, 2, 0, 1, 4, 4) 0.537]
[(0, 2, 0, 4, 2, 3) 0.6643999995117187]
[(1, 1, 2, 3, 3, 4) 0.6528000001220703]
[(3, 2, 4, 2, 1, 0) 0.6762000000610351]
[(4, 1, 0, 4, 3, 2) 0.6440000004882812]
[(1, 1, 1, 4, 2, 2) 0.6382000001220703]
[(4, 2, 0, 4, 4, 3) 0.6260000001220704]
[(2, 0, 2, 0, 4, 2) 0.6267999998779297]
[(3, 2, 1, 0, 1, 0) 0.6743999993896485]
[(0, 3, 2, 3, 1, 0) 0.6706000000610353]
[(4, 4, 0, 1, 0, 2) 0.6182000002441407]
[(4, 2, 3, 4, 3, 0) 0.5767999997558594]
[(2, 1, 1, 0, 2, 2) 0.6391999991455077]
[(3, 2, 4, 0, 0, 0) 0.009999999996185303]
[(3, 2, 1, 3, 0, 4) 0.6740000001220703]
[(2, 2, 1, 3, 4, 2) 0.6871999990234374]
[(0, 0, 2, 0, 3, 2) 0.01]
[(0, 3, 0, 0, 2, 3) 0.6394]
[(4, 3, 1, 1, 4, 2) 0.5826000002441406]
[(0, 1, 2, 2, 2, 0) 0.6173999993896484]
[(2, 2, 3, 1, 1, 1) 0.6934000001220703]
[(1, 0, 3, 2, 2, 2) 0.6861999993896484]
[(4, 4, 4, 4, 2, 0) 0.5353999999389649]
[(3, 4, 0, 2, 4, 2) 0.669599999633789]
[(3, 2, 0, 3, 3, 0) 0.6973999986572266]
[(3, 2, 4, 1, 4, 1) 0.670799998779297]
[(2, 4, 4, 2, 1, 2) 0.6459999992675782]
[(4, 1, 4, 2, 1, 3) 0.6517999991455078]
[(4, 3, 1, 3, 4, 0) 0.6348000000610352]
[(2, 2, 3, 3, 2, 2) 0.6973999989013672]
[(2, 1, 3, 2, 4, 2) 0.6933999998779297]
[(1, 1, 0, 3, 1, 0) 0.6690000002441407]
[(3, 2, 0, 3, 3, 4) 0.6968000006103516]
[(0, 4, 0, 4, 3, 4) 0.4080000001831055]
[(1, 1, 1, 4, 4, 0) 0.44639999987792967]
[(4, 0, 2, 0, 4, 1) 0.5039999998779296]
[(2, 4, 4, 3, 0, 4) 0.6177999998779297]
[(3, 1, 2, 0, 3, 4) 0.6814000002441406]
[(0, 2, 0, 0, 0, 1) 0.6266000002441406]
[(2, 3, 1, 3, 0, 1) 0.6743999987792969]
[(0, 2, 4, 1, 0, 3) 0.6929999995117186]
[(2, 0, 2, 4, 3, 3) 0.667799999267578]
[(1, 4, 3, 3, 2, 3) 0.6957999991455078]
[(2, 2, 3, 0, 2, 1) 0.6920000006103515]
[(1, 4, 1, 0, 1, 1) 0.3709999997558594]
[(3, 0, 3, 2, 3, 3) 0.6898000002441407]
[(1, 4, 0, 0, 2, 3) 0.6674000002441406]
[(3, 2, 4, 2, 3, 1) 0.7010000004882813]
[(1, 3, 4, 3, 4, 4) 0.5683999996948242]
[(0, 4, 1, 2, 4, 3) 0.6743999995117187]
[(0, 2, 1, 0, 1, 0) 0.009999999988555908]
[(4, 4, 1, 2, 4, 0) 0.6248]
[(3, 0, 1, 2, 4, 3) 0.6798000004882813]
[(0, 1, 4, 2, 0, 2) 0.6225999998779297]
[(1, 1, 3, 2, 4, 3) 0.6747999998779296]
[(1, 4, 1, 1, 2, 4) 0.4228000001220703]
[(1, 1, 4, 2, 3, 1) 0.5852000001831055]
[(4, 1, 4, 4, 0, 2) 0.5886000001831054]
[(1, 1, 3, 1, 1, 0) 0.5433999993286133]
[(2, 2, 4, 2, 1, 1) 0.6392000000610352]
[(4, 3, 3, 1, 0, 3) 0.7043999995117187]
[(0, 0, 3, 1, 2, 2) 0.5729999993286132]
[(1, 0, 4, 4, 3, 2) 0.6599999993896485]
[(3, 2, 0, 0, 0, 0) 0.01]
[(3, 1, 3, 1, 1, 4) 0.6446000002441405]
[(4, 2, 0, 1, 1, 3) 0.6466000002441405]
[(2, 3, 0, 1, 2, 4) 0.6861999992675781]
[(1, 0, 3, 3, 2, 3) 0.6993999991455078]
[(1, 3, 2, 2, 4, 1) 0.6520000006103516]
[(4, 0, 0, 2, 2, 3) 0.6505999993896485]
[(1, 1, 2, 4, 3, 2) 0.6673999992675782]
[(3, 2, 4, 0, 3, 4) 0.6776000006103515]
[(1, 0, 4, 4, 0, 3) 0.5752000001220703]
[(2, 2, 4, 2, 4, 1) 0.6533999997558594]
[(3, 4, 0, 3, 1, 0) 0.6696000002441406]
[(0, 4, 1, 4, 2, 1) 0.45240000018310544]
[(4, 2, 3, 1, 2, 3) 0.7007999997558594]
[(1, 4, 2, 3, 3, 4) 0.6380000000610352]
[(4, 3, 2, 0, 4, 1) 0.6327999995727539]
[(4, 3, 3, 4, 1, 2) 0.6310000001220704]
[(4, 0, 0, 1, 1, 1) 0.5100000002441406]
[(2, 1, 0, 1, 2, 3) 0.6859999996337891]
[(1, 3, 0, 2, 0, 2) 0.685400000366211]
[(2, 3, 3, 0, 2, 4) 0.6684000000610351]
[(0, 2, 4, 2, 4, 0) 0.6250000004882813]
[(0, 3, 1, 3, 4, 4) 0.6737999996337891]
[(0, 3, 2, 2, 1, 0) 0.6165999991455078]
[(2, 4, 3, 2, 3, 3) 0.7037999997558593]
[(2, 0, 0, 0, 4, 1) 0.5697999998168946]
[(0, 1, 0, 3, 2, 0) 0.6776000000000001]
[(2, 2, 1, 0, 2, 0) 0.554399999633789]
[(3, 1, 3, 2, 3, 2) 0.7015999987792969]
[(1, 2, 4, 1, 4, 2) 0.5807999993896484]
[(0, 2, 0, 4, 2, 4) 0.6003999999389649]
[(0, 0, 4, 1, 4, 3) 0.5751999995117187]
[(1, 2, 0, 2, 3, 1) 0.6811999991455078]
[(1, 0, 2, 4, 1, 0) 0.5100000001831054]
[(3, 2, 1, 3, 4, 4) 0.6600000004882812]
[(3, 2, 1, 2, 4, 2) 0.6903999992675781]
[(3, 3, 2, 3, 4, 2) 0.6969999998779296]
[(0, 4, 1, 3, 3, 3) 0.6767999991455078]
[(2, 4, 0, 0, 0, 0) 0.009999999996185303]
[(3, 4, 3, 4, 2, 3) 0.681999999633789]
[(4, 1, 1, 3, 4, 1) 0.44199999951171876]
[(3, 1, 3, 0, 3, 4) 0.6747999992675782]
[(4, 3, 4, 2, 2, 4) 0.5978000002441406]
[(2, 3, 1, 4, 4, 4) 0.6084000002441406]
[(3, 0, 1, 1, 0, 0) 0.582799999572754]
[(1, 4, 3, 2, 4, 4) 0.5534000000610352]
[(2, 1, 2, 2, 4, 3) 0.6996000004882812]
[(4, 4, 3, 1, 1, 0) 0.5069999995727539]
[(1, 3, 4, 4, 1, 2) 0.5875999997558593]
[(0, 0, 2, 0, 0, 2) 0.009999999992370605]
[(1, 2, 3, 1, 4, 3) 0.6641999998168946]
[(4, 0, 3, 0, 1, 4) 0.5422]
[(4, 0, 3, 0, 2, 3) 0.5973999995117187]
[(1, 3, 1, 3, 1, 0) 0.6707999995117188]
[(2, 4, 1, 3, 1, 1) 0.6569999993896485]
[(2, 4, 1, 3, 1, 3) 0.689400000366211]
[(2, 2, 3, 2, 0, 2) 0.6858000003662109]
[(3, 0, 4, 0, 2, 2) 0.6556000002441407]
[(1, 2, 4, 1, 2, 1) 0.5711999993896485]
[(1, 3, 4, 3, 1, 2) 0.6949999996337891]
[(1, 4, 3, 0, 0, 1) 0.6528000003662109]
[(0, 0, 1, 3, 0, 3) 0.673000000366211]
[(1, 3, 2, 0, 3, 0) 0.6659999991455078]
[(0, 4, 4, 4, 3, 2) 0.5206000000610351]
[(2, 2, 4, 3, 2, 1) 0.6795999999389649]
[(4, 2, 2, 1, 2, 4) 0.6428000001220703]
[(3, 3, 1, 3, 1, 2) 0.6899999997558594]
[(0, 0, 3, 0, 1, 3) 0.009999999988555908]
[(1, 4, 3, 3, 0, 2) 0.6893999997558593]
[(1, 1, 4, 0, 2, 2) 0.6371999999389648]
[(2, 4, 0, 1, 1, 4) 0.5418]
[(4, 1, 4, 2, 0, 1) 0.5428000000610351]
[(1, 2, 3, 2, 4, 0) 0.616800000366211]
[(3, 2, 2, 1, 1, 0) 0.6726000003662109]
[(1, 2, 4, 1, 1, 3) 0.6180000002441406]
[(3, 0, 1, 0, 3, 4) 0.6504000001220703]
[(4, 0, 1, 4, 0, 4) 0.40759999981689454]
[(2, 1, 3, 1, 1, 2) 0.6923999993896485]
[(0, 0, 3, 0, 2, 1) 0.009999999996185303]
[(1, 2, 2, 0, 2, 0) 0.6315999991455078]
[(0, 3, 0, 1, 3, 0) 0.5783999995727539]
[(2, 1, 1, 4, 1, 3) 0.6524000002441406]
[(4, 0, 3, 1, 2, 4) 0.630199999633789]
[(1, 1, 1, 2, 2, 2) 0.6253999998779297]
[(2, 0, 0, 1, 2, 0) 0.6707999993896485]
[(0, 0, 2, 4, 0, 0) 0.46579999938964844]
[(2, 0, 2, 3, 4, 2) 0.6813999996337892]
[(0, 4, 3, 3, 2, 0) 0.671999999633789]
[(3, 1, 1, 1, 3, 4) 0.6462000001220702]
[(3, 3, 2, 4, 4, 4) 0.6405999996948242]
[(2, 3, 4, 3, 0, 3) 0.6924000002441406]
[(1, 0, 3, 1, 1, 1) 0.6067999995117187]
[(3, 3, 0, 3, 0, 2) 0.6820000006103516]
[(1, 4, 3, 4, 0, 4) 0.5412000001831054]
[(0, 2, 1, 0, 4, 3) 0.6287999993896485]
[(1, 3, 0, 2, 3, 3) 0.697400000366211]
[(1, 3, 1, 1, 3, 3) 0.7005999997558594]
[(3, 0, 3, 4, 0, 2) 0.7007999997558594]
[(1, 0, 3, 0, 0, 2) 0.649599999633789]
[(3, 1, 0, 2, 4, 0) 0.6684000000610351]
[(2, 2, 0, 1, 3, 3) 0.7068000004882812]
[(2, 3, 0, 4, 1, 1) 0.6478000002441406]
[(4, 1, 1, 4, 3, 4) 0.39100000024414067]
[(1, 4, 3, 3, 1, 1) 0.5771999995117187]
[(0, 4, 3, 1, 4, 2) 0.6256]
[(0, 2, 3, 3, 0, 1) 0.6775999993896484]
[(4, 1, 2, 1, 4, 4) 0.36]
[(1, 3, 2, 4, 0, 3) 0.6685999992675781]
[(4, 2, 4, 0, 2, 3) 0.6653999992675782]
[(4, 4, 3, 3, 0, 1) 0.6478]
[(1, 2, 4, 1, 0, 4) 0.5185999992675782]
[(4, 3, 1, 1, 4, 3) 0.5929999999389648]
[(3, 4, 2, 2, 1, 0) 0.6730000004882812]
[(4, 1, 1, 0, 1, 4) 0.29619999963378907]
[(1, 4, 4, 3, 0, 2) 0.6753999995117188]
[(1, 2, 3, 3, 0, 1) 0.6767999995117188]
[(1, 1, 1, 2, 2, 4) 0.5469999995117187]
[(3, 4, 2, 4, 1, 2) 0.6578000000610352]
[(4, 1, 2, 3, 1, 0) 0.6492000001220702]
[(3, 3, 1, 1, 2, 4) 0.6927999995117188]
[(3, 4, 4, 1, 2, 1) 0.6413999991455078]
[(1, 3, 0, 2, 1, 3) 0.7019999997558594]
[(2, 0, 4, 1, 4, 3) 0.6572000001220704]
[(0, 3, 0, 3, 2, 4) 0.6829999995117187]
[(1, 0, 4, 0, 4, 2) 0.5397999992675782]
[(0, 3, 0, 4, 1, 3) 0.6841999996337891]
[(2, 1, 1, 1, 0, 0) 0.583799999633789]
[(4, 0, 1, 4, 0, 0) 0.46579999938964844]
[(2, 1, 2, 4, 0, 2) 0.6397999998168945]
[(3, 2, 3, 2, 3, 1) 0.6847999986572266]
[(3, 4, 0, 4, 4, 2) 0.6149999998779296]
[(4, 0, 3, 4, 3, 2) 0.6005999996337891]
[(3, 4, 2, 3, 4, 1) 0.6749999995117187]
[(2, 1, 4, 0, 0, 1) 0.6340000002441406]
[(2, 0, 4, 3, 2, 2) 0.6863999991455079]
[(1, 3, 1, 3, 4, 3) 0.6788]
[(4, 0, 3, 2, 2, 4) 0.6622000003662109]
[(2, 3, 0, 2, 3, 4) 0.7081999986572265]
[(1, 0, 2, 0, 0, 4) 0.572799999572754]
[(0, 1, 1, 4, 0, 2) 0.6357999998779297]
[(1, 3, 1, 1, 4, 4) 0.4341999995117187]
[(0, 3, 4, 1, 1, 2) 0.6909999995117189]
[(4, 0, 2, 3, 3, 4) 0.6693999992675781]
[(4, 0, 0, 3, 1, 2) 0.6457999997558593]
[(4, 1, 3, 1, 3, 0) 0.6368000000610351]
[(0, 1, 3, 2, 2, 0) 0.6227999994506837]
[(3, 2, 1, 4, 1, 4) 0.6442000002441407]
[(0, 1, 1, 4, 4, 0) 0.4734000001220703]
[(2, 0, 1, 3, 4, 0) 0.6590000004882812]
[(0, 1, 4, 2, 1, 2) 0.6212000003662109]
[(0, 3, 2, 3, 2, 3) 0.6961999991455078]
[(4, 0, 1, 1, 4, 3) 0.5509999992675781]
[(1, 1, 2, 2, 4, 4) 0.5249999993896484]
[(2, 3, 4, 0, 4, 2) 0.681599999633789]
[(1, 3, 0, 3, 0, 4) 0.6762]
[(0, 0, 0, 2, 4, 4) 0.6297999999999999]
[(4, 4, 2, 2, 0, 0) 0.6200000000610352]
[(2, 0, 4, 4, 2, 1) 0.6429999998779298]
[(4, 0, 3, 4, 3, 0) 0.5796000000610352]
[(2, 0, 0, 3, 1, 1) 0.6824000002441406]
[(2, 0, 0, 1, 4, 4) 0.6463999999389648]
[(4, 2, 1, 4, 0, 0) 0.4721999999389649]
[(1, 0, 2, 2, 3, 2) 0.693200000366211]
[(4, 2, 4, 4, 1, 3) 0.5764000001220704]
[(1, 2, 4, 2, 3, 0) 0.6789999992675781]
[(1, 1, 3, 0, 0, 4) 0.6218000002441406]
[(2, 0, 3, 3, 0, 4) 0.6851999987792969]
[(3, 3, 1, 0, 1, 1) 0.6649999995117187]
[(3, 1, 1, 0, 4, 0) 0.6007999998779296]
[(2, 4, 2, 1, 4, 1) 0.6210000004882812]
[(2, 4, 4, 1, 2, 4) 0.6181999998168946]
[(1, 3, 4, 1, 0, 1) 0.5931999995727539]
[(1, 0, 4, 3, 1, 3) 0.6740000004882812]
[(4, 4, 0, 0, 1, 2) 0.5341999995117187]
[(0, 1, 4, 3, 4, 1) 0.672400000366211]
[(0, 4, 2, 1, 4, 4) 0.48420000024414067]
[(1, 3, 0, 0, 4, 4) 0.6152000002441406]
[(0, 2, 4, 4, 1, 2) 0.6440000002441407]
[(0, 1, 1, 1, 0, 3) 0.6653999986572267]
[(2, 3, 3, 3, 3, 3) 0.6990000001220703]
[(3, 3, 4, 3, 4, 1) 0.6721999995117187]
[(3, 2, 3, 4, 4, 0) 0.6209999996948242]
[(1, 3, 3, 4, 1, 4) 0.5627999996948243]
[(3, 4, 0, 4, 0, 3) 0.5795999995727539]
[(0, 4, 1, 2, 2, 1) 0.6320000002441406]
[(1, 2, 4, 3, 2, 4) 0.6455999997558594]
[(3, 2, 3, 2, 4, 1) 0.6873999997558593]
[(0, 4, 1, 1, 4, 2) 0.625]
[(4, 0, 2, 4, 3, 0) 0.5707999993286133]
[(4, 0, 0, 3, 2, 3) 0.6735999989013672]
[(1, 0, 1, 3, 4, 4) 0.5815999995117188]
[(1, 1, 1, 3, 0, 3) 0.6753999987792969]
[(3, 1, 4, 0, 4, 1) 0.6568000000610351]
[(2, 2, 2, 3, 2, 0) 0.6853999995117188]
[(0, 3, 2, 1, 4, 4) 0.6637999991455078]
[(2, 1, 4, 1, 1, 2) 0.6457999998779297]
[(1, 3, 2, 0, 4, 1) 0.6604000004882812]
[(4, 3, 4, 4, 3, 4) 0.5433999994506835]
[(1, 0, 2, 0, 0, 1) 0.6193999999389649]
[(1, 2, 4, 4, 1, 1) 0.43939999999999996]
[(3, 2, 3, 3, 2, 1) 0.7089999997558594]
[(2, 0, 3, 1, 0, 2) 0.6998000006103515]
[(2, 1, 4, 0, 0, 0) 0.009999999988555908]
[(4, 4, 4, 0, 3, 3) 0.5657999999389649]
[(3, 4, 1, 2, 4, 1) 0.6570000004882813]
[(4, 1, 3, 4, 2, 2) 0.6418]
[(0, 2, 2, 2, 0, 4) 0.6476000001220703]
[(0, 4, 4, 1, 2, 2) 0.6192000002441407]
[(0, 0, 2, 1, 0, 2) 0.580799999633789]
[(0, 3, 1, 3, 3, 2) 0.6929999997558594]
[(1, 3, 3, 3, 3, 4) 0.6710000006103516]
[(4, 1, 3, 1, 4, 1) 0.45459999963378905]
[(4, 4, 3, 3, 4, 2) 0.6266000001220703]
[(1, 0, 1, 4, 3, 2) 0.6534000001220703]
[(2, 1, 0, 0, 0, 0) 0.009999999996185303]
[(4, 3, 0, 2, 4, 1) 0.6416000002441407]
[(3, 0, 0, 4, 2, 4) 0.6627999996337891]
[(4, 0, 1, 1, 1, 0) 0.5163999998779297]
[(3, 2, 4, 2, 2, 0) 0.6788000000610351]
[(3, 4, 1, 1, 4, 2) 0.6712000006103516]
[(2, 3, 3, 0, 2, 0) 0.5759999995727539]
[(2, 0, 3, 1, 3, 2) 0.7164]
[(1, 3, 2, 2, 3, 1) 0.6772000004882812]
[(2, 2, 4, 4, 4, 4) 0.6077999997558594]
[(1, 2, 4, 2, 3, 2) 0.6879999998779297]
[(3, 3, 0, 4, 2, 4) 0.6671999993896485]
[(0, 4, 4, 0, 3, 2) 0.4875999995727539]
[(4, 2, 1, 0, 0, 2) 0.6207999997558593]
[(1, 4, 3, 4, 2, 0) 0.6353999993896484]
[(1, 0, 0, 2, 0, 4) 0.6235999996337891]
[(1, 3, 0, 3, 4, 3) 0.6868000000610351]
[(0, 4, 0, 4, 1, 2) 0.5379999998779297]
[(2, 0, 1, 3, 2, 2) 0.6811999993896484]
[(3, 0, 3, 2, 4, 0) 0.6713999993896484]
[(1, 3, 3, 3, 2, 0) 0.6720000001220703]
[(2, 4, 1, 2, 2, 0) 0.6415999996948243]
[(4, 1, 1, 0, 2, 3) 0.6558000006103515]
[(4, 2, 3, 2, 2, 3) 0.7033999989013673]
[(2, 0, 2, 3, 2, 3) 0.6904000004882812]
[(3, 1, 3, 2, 1, 0) 0.6839999995117187]
[(4, 4, 4, 4, 1, 0) 0.4467999995727539]
[(2, 0, 1, 2, 1, 0) 0.6313999992675781]
[(2, 1, 3, 0, 0, 4) 0.6326000006103516]
[(1, 4, 3, 2, 0, 0) 0.6177999994506836]
[(1, 4, 2, 1, 0, 1) 0.5705999995727539]
[(2, 0, 2, 2, 1, 4) 0.6500000004882813]
[(4, 3, 0, 2, 3, 1) 0.6832000006103516]
[(1, 3, 1, 0, 4, 0) 0.4758000000610352]
[(1, 4, 2, 4, 4, 0) 0.45799999951171877]
[(4, 4, 0, 2, 2, 4) 0.6165999996337891]
[(4, 4, 3, 3, 1, 0) 0.6555999995117188]
[(0, 0, 4, 3, 0, 1) 0.6740000006103516]
[(3, 2, 0, 3, 0, 2) 0.6826000003662109]
[(4, 2, 3, 2, 4, 3) 0.6445999997558595]
[(3, 2, 4, 4, 1, 0) 0.6684000001220702]
[(1, 1, 2, 1, 3, 0) 0.6725999998779296]
[(2, 0, 0, 2, 2, 3) 0.6455999999389648]
[(3, 3, 1, 3, 1, 4) 0.6738]
[(4, 1, 2, 4, 4, 0) 0.4135999993286133]
[(3, 3, 0, 2, 1, 2) 0.7081999991455078]
[(3, 0, 0, 2, 3, 2) 0.6985999995117187]
[(2, 0, 2, 1, 2, 3) 0.6947999986572266]
[(3, 4, 2, 2, 1, 3) 0.6965999991455079]
[(2, 3, 4, 1, 3, 3) 0.7211999989013672]
[(2, 2, 2, 1, 2, 1) 0.6715999999389649]
[(0, 4, 3, 3, 3, 4) 0.6303999992675782]
[(3, 4, 4, 2, 2, 4) 0.6506000003662109]
[(3, 0, 4, 1, 2, 3) 0.7127999987792968]
[(4, 3, 4, 0, 2, 2) 0.6697999997558594]
[(2, 0, 1, 0, 4, 1) 0.614199999572754]
[(3, 3, 0, 1, 4, 4) 0.6571999995727539]
[(1, 0, 1, 0, 3, 4) 0.6575999998779296]
[(0, 4, 1, 3, 4, 1) 0.6537999996948243]
[(1, 3, 2, 3, 3, 1) 0.6743999986572266]
[(4, 2, 3, 4, 0, 4) 0.6067999991455079]
[(0, 1, 0, 2, 4, 3) 0.6733999986572266]
[(0, 0, 0, 1, 1, 3) 0.5765999994506835]
[(3, 4, 2, 2, 1, 2) 0.6938000004882813]
[(1, 2, 0, 0, 4, 0) 0.46479999945068357]
[(0, 4, 4, 4, 2, 0) 0.4661999994506836]
[(2, 1, 2, 3, 0, 2) 0.6927999995117188]
[(4, 4, 0, 0, 2, 0) 0.49279999957275394]
[(2, 4, 3, 3, 4, 1) 0.6672000004882812]
[(4, 3, 0, 1, 3, 1) 0.6768000006103516]
[(2, 3, 4, 1, 2, 2) 0.7061999987792968]
[(1, 2, 1, 4, 1, 4) 0.40320000024414065]
[(3, 3, 1, 1, 0, 1) 0.6729999997558593]
[(4, 3, 1, 1, 3, 0) 0.6462000002441407]
[(0, 2, 1, 3, 4, 3) 0.6813999998168946]
[(1, 2, 1, 4, 4, 3) 0.5877999995117187]
[(3, 1, 1, 0, 3, 2) 0.674399999633789]
[(3, 1, 0, 2, 4, 2) 0.6737999989013672]
[(3, 2, 3, 4, 3, 0) 0.6817999993896484]
[(1, 2, 4, 1, 4, 0) 0.5047999992675781]
[(2, 2, 3, 1, 2, 1) 0.6864000002441406]
[(4, 3, 2, 0, 4, 0) 0.3897999998168945]
[(4, 0, 1, 4, 3, 4) 0.4941999998779297]
[(3, 4, 2, 1, 2, 0) 0.6927999998779296]
[(0, 3, 2, 3, 3, 4) 0.675400000366211]
[(3, 3, 0, 0, 3, 1) 0.6881999987792969]
[(3, 2, 3, 4, 4, 2) 0.6930000006103515]
[(2, 3, 2, 2, 2, 4) 0.6833999997558594]
[(3, 4, 1, 0, 1, 1) 0.6528000001220703]
[(0, 1, 1, 0, 0, 0) 0.009999999996185303]
[(2, 0, 0, 2, 0, 2) 0.6181999997558594]
[(3, 1, 3, 4, 2, 4) 0.6357999986572266]
[(0, 3, 2, 4, 1, 2) 0.6809999991455078]
[(4, 3, 4, 0, 3, 2) 0.6681999992675781]
[(2, 2, 1, 4, 2, 3) 0.6759999998779297]
[(2, 1, 2, 0, 4, 3) 0.6801999997558593]
[(0, 0, 2, 1, 1, 0) 0.5861999999389649]
[(3, 4, 3, 0, 0, 1) 0.6843999995117187]
[(1, 0, 3, 4, 3, 3) 0.6956000002441407]
[(3, 2, 1, 4, 0, 4) 0.6229999993286133]
[(3, 4, 4, 1, 1, 1) 0.5895999998779297]
[(4, 4, 2, 0, 2, 2) 0.5227999994506836]
[(1, 0, 1, 1, 0, 4) 0.5098000001220703]
[(4, 3, 1, 4, 2, 1) 0.5772000000610352]
[(2, 4, 3, 1, 2, 1) 0.6340000001220703]
[(1, 4, 1, 1, 2, 1) 0.43639999975585936]
[(0, 0, 4, 0, 3, 3) 0.01]
[(0, 3, 3, 2, 2, 2) 0.6809999999999999]
[(1, 3, 0, 3, 1, 4) 0.6781999993896484]
[(3, 4, 2, 1, 2, 3) 0.7009999990234376]
[(0, 1, 1, 4, 2, 4) 0.4374]
[(2, 4, 2, 3, 4, 0) 0.6680000002441406]
[(0, 2, 0, 3, 0, 0) 0.6642000004882813]
[(1, 2, 2, 0, 0, 3) 0.6476000002441407]
[(3, 3, 2, 3, 4, 0) 0.6743999991455079]
[(4, 0, 2, 3, 1, 0) 0.6476000003662109]
[(4, 0, 0, 4, 2, 1) 0.5257999995117187]
[(3, 3, 1, 1, 0, 4) 0.6565999991455078]
[(2, 1, 3, 4, 3, 4) 0.6309999991455078]
[(2, 3, 2, 2, 0, 1) 0.6903999989013672]
[(1, 1, 1, 2, 4, 1) 0.4661999999389648]
[(1, 3, 2, 1, 0, 4) 0.6587999995117186]
[(0, 1, 1, 3, 1, 4) 0.6546000004882813]
[(0, 0, 4, 2, 2, 4) 0.6197999995727539]
[(1, 4, 1, 0, 0, 1) 0.507]
[(4, 1, 2, 3, 3, 2) 0.6935999992675781]
[(2, 0, 4, 0, 0, 1) 0.5659999993896484]
[(4, 4, 1, 2, 1, 3) 0.6341999999389648]
[(1, 0, 4, 1, 1, 4) 0.3595999999694824]
[(4, 0, 4, 3, 4, 3) 0.6356000001220703]
[(2, 1, 1, 4, 1, 2) 0.6411999991455077]
[(1, 2, 4, 1, 0, 2) 0.6623999998168945]
[(3, 1, 2, 2, 3, 2) 0.6993999996337891]
[(0, 1, 0, 4, 0, 3) 0.6581999991455078]
[(2, 2, 2, 1, 3, 3) 0.7088000001220703]
[(2, 0, 4, 0, 1, 1) 0.6003999999389649]
[(1, 3, 3, 4, 4, 4) 0.5516000002441406]
[(4, 0, 2, 2, 1, 2) 0.6409999996337891]
[(2, 4, 4, 4, 1, 4) 0.5085999997558593]
[(3, 4, 3, 4, 4, 4) 0.6248000001220703]
[(2, 3, 3, 0, 1, 4) 0.6762000004882813]
[(2, 1, 1, 1, 2, 1) 0.6504000000000001]
[(3, 3, 0, 0, 1, 2) 0.6917999986572265]
[(1, 3, 0, 4, 1, 2) 0.6572000003662108]
[(1, 4, 0, 2, 1, 2) 0.6483999992675781]
[(0, 4, 0, 3, 3, 2) 0.6822000001220704]
[(2, 0, 0, 4, 3, 3) 0.6684]
[(3, 0, 4, 2, 3, 1) 0.6847999989013672]
[(3, 1, 1, 3, 2, 2) 0.6955999999389648]
[(3, 0, 4, 0, 2, 0) 0.6587999997558593]
[(1, 3, 2, 4, 2, 4) 0.6436]
[(2, 4, 4, 3, 4, 2) 0.6778000002441407]
[(1, 4, 2, 0, 0, 1) 0.6309999999389648]
[(3, 3, 2, 2, 2, 4) 0.7010000001220703]
[(2, 2, 0, 4, 2, 2) 0.6584000001220702]
[(4, 2, 2, 1, 4, 1) 0.5231999993286133]
[(0, 0, 3, 1, 0, 3) 0.5851999995727539]
[(2, 3, 2, 0, 3, 0) 0.6508000003662109]
[(1, 4, 2, 4, 2, 2) 0.6279999998779296]
[(2, 1, 1, 4, 4, 0) 0.6025999998168945]
[(1, 0, 3, 1, 4, 1) 0.5873999996948241]
[(3, 3, 2, 3, 2, 3) 0.7063999995117187]
[(1, 3, 4, 1, 0, 4) 0.5495999995117188]
[(1, 2, 2, 2, 1, 2) 0.6652000006103517]
[(2, 0, 0, 2, 1, 4) 0.6292000002441407]
[(0, 2, 1, 0, 4, 2) 0.5645999996948242]
[(2, 3, 2, 3, 2, 1) 0.6879999996337891]
[(2, 4, 2, 3, 0, 3) 0.6887999986572265]
[(0, 2, 3, 3, 0, 3) 0.6844000002441406]
[(0, 3, 2, 2, 0, 1) 0.6703999999389648]
[(4, 3, 1, 0, 0, 2) 0.6141999995117188]
[(0, 0, 2, 3, 2, 4) 0.6735999997558594]
[(3, 1, 4, 3, 3, 3) 0.7044000002441406]
[(4, 4, 4, 4, 2, 3) 0.569599999572754]
[(3, 3, 4, 0, 2, 2) 0.6312000000610352]
[(1, 3, 0, 3, 4, 2) 0.6835999999389648]
[(4, 2, 4, 4, 1, 2) 0.5693999994506835]
[(2, 1, 1, 0, 3, 4) 0.6555999998779296]
[(0, 3, 1, 2, 3, 3) 0.6928000004882813]
[(0, 3, 3, 0, 4, 1) 0.6684]
[(0, 0, 1, 3, 4, 3) 0.6735999992675781]
[(2, 0, 0, 0, 3, 0) 0.6504000000000001]
[(0, 3, 4, 1, 1, 1) 0.672400000366211]
[(2, 2, 4, 1, 3, 2) 0.6995999995117188]
[(0, 1, 3, 4, 1, 3) 0.6568000001220703]
[(2, 3, 0, 3, 2, 2) 0.6893999993896485]
[(2, 2, 1, 4, 1, 2) 0.657399999633789]
[(2, 0, 0, 2, 1, 3) 0.6325999998168945]
[(2, 3, 2, 0, 2, 0) 0.5123999997558594]
[(1, 4, 4, 2, 3, 3) 0.6843999992675781]
[(3, 3, 2, 2, 1, 1) 0.7036]
[(2, 3, 0, 1, 0, 3) 0.693799999633789]
[(4, 1, 1, 4, 1, 4) 0.09859999996185304]
[(0, 0, 3, 1, 2, 0) 0.5829999993896484]
[(2, 3, 4, 0, 3, 2) 0.6639999998168945]
[(4, 0, 2, 3, 3, 2) 0.6779999999389648]
[(2, 1, 4, 2, 1, 2) 0.6363999992675781]
[(2, 3, 3, 3, 1, 4) 0.6895999986572265]
[(3, 1, 4, 4, 2, 1) 0.6397999999389649]
[(4, 4, 4, 1, 2, 2) 0.6240000004882813]
[(1, 1, 0, 4, 0, 4) 0.4457999997558593]
[(0, 0, 1, 4, 4, 0) 0.47379999969482417]
[(4, 4, 0, 2, 4, 0) 0.6253999991455078]
[(0, 4, 3, 0, 4, 0) 0.009999999992370605]
[(1, 0, 3, 3, 3, 4) 0.6737999999389649]
[(1, 0, 1, 0, 1, 4) 0.5167999993286133]
[(4, 3, 0, 1, 0, 1) 0.6741999998779297]
[(2, 1, 3, 0, 2, 1) 0.6953999992675781]
[(1, 1, 2, 2, 0, 4) 0.6276000002441406]
[(4, 4, 4, 0, 4, 2) 0.47359999993896484]
[(4, 3, 3, 1, 2, 2) 0.6923999997558593]
[(0, 4, 0, 0, 0, 2) 0.4968000001220703]
[(0, 1, 2, 4, 2, 3) 0.6592000002441406]
[(1, 3, 4, 1, 0, 0) 0.5813999995117187]
[(4, 2, 2, 4, 2, 2) 0.6505999993896485]
[(4, 1, 3, 0, 3, 1) 0.6442000001220702]
[(2, 2, 0, 4, 1, 4) 0.6363999991455078]
[(0, 3, 0, 3, 2, 3) 0.6853999991455078]
[(0, 4, 1, 2, 1, 4) 0.6177999995117187]
[(1, 3, 0, 0, 1, 0) 0.5838000000610352]
[(0, 3, 3, 1, 2, 0) 0.5817999993286133]
[(2, 1, 2, 0, 3, 1) 0.6919999992675782]
[(3, 2, 2, 3, 4, 4) 0.6883999993896484]
[(1, 3, 2, 2, 0, 3) 0.7057999996337891]
[(2, 0, 3, 3, 4, 0) 0.6785999991455078]
[(2, 1, 2, 4, 2, 3) 0.6721999991455079]
[(0, 4, 2, 3, 2, 4) 0.6329999997558594]
[(3, 0, 3, 4, 1, 3) 0.6851999993896485]
[(0, 3, 3, 2, 0, 3) 0.6902000001220704]
[(3, 3, 0, 1, 0, 2) 0.6987999993896484]
[(0, 3, 1, 0, 0, 4) 0.6011999991455078]
[(4, 4, 4, 3, 4, 3) 0.6317999991455079]
[(1, 0, 4, 1, 4, 1) 0.3291999999389648]
[(0, 3, 2, 3, 4, 0) 0.6672000006103516]
[(2, 2, 0, 4, 0, 1) 0.6311999998779296]
[(3, 2, 4, 4, 2, 4) 0.6756]
[(1, 3, 4, 3, 3, 3) 0.6899999995117188]
[(4, 2, 1, 3, 3, 2) 0.6891999987792968]
[(0, 0, 1, 0, 0, 3) 0.01]
[(3, 3, 1, 1, 3, 0) 0.7021999999999999]
[(4, 0, 0, 3, 3, 0) 0.6831999986572265]
[(2, 3, 4, 0, 0, 3) 0.6166000002441406]
[(0, 0, 1, 4, 2, 1) 0.4669999996948242]
[(3, 1, 1, 4, 4, 3) 0.6560000006103516]
[(0, 4, 4, 1, 1, 0) 0.5675999999389648]
[(4, 3, 3, 1, 2, 0) 0.6225999999999999]
[(1, 3, 3, 3, 0, 2) 0.6915999998168946]
[(0, 4, 4, 4, 0, 4) 0.40479999957275387]
[(2, 0, 2, 0, 2, 2) 0.5635999998779296]

from api import TransNASBenchAPI as API
import numpy as np
path2nas_bench_file = "../../api_home/taskbench_v10141024.pth"
api = API(path2nas_bench_file)
import scipy.stats as stats
task = 'jigsaw'
metric = 'valid_top1'
acc_full = []
acc_early = []
es_epoch = 5
for i in np.random.randint(0,3256,50):
    acc_full.append(api.get_epoch_status(api.index2arch(i),task , epoch=9)[metric])
    acc_early.append(api.get_epoch_status(api.index2arch(i),task , epoch=es_epoch-1)[metric])
tau, p_value = stats.kendalltau(acc_full, acc_early)
print(tau)
